Open Set Label Shift with Test Time Out-of-Distribution Reference

Open set label shift (OSLS) occurs when label distributions change from a source to a target distribution, and the target distribution has an additional out-of-distribution (OOD) class. In this work, we build estimators for both source and target open set label distributions using a source domain in-distribution (ID) classifier and an ID/OOD classifier. With reasonable assumptions on the ID/OOD classifier, the estimators are assembled into a sequence of three stages: 1) an estimate of the source label distribution of the OOD class, 2) an EM algorithm for Maximum Likelihood estimates (MLE) of the target label distribution, and 3) an estimate of the target label distribution of OOD class under relaxed assumptions on the OOD classifier. The sampling errors of estimates in 1) and 3) are quantified with a concentration inequality. The estimation result allows us to correct the ID classifier trained on the source distribution to the target distribution without retraining. Experiments on a variety of open set label shift settings demonstrate the effectiveness of our model. Our code is available at https://github.com/ChangkunYe/OpenSetLabelShift.

==> figs/graphical.tex <==
\begin{tikzpicture}

% Target Domain Nodes
\node[latent] (Bt) at (0, 2) {$B_t$};
\node[latent,   below=0.8cm of Bt] (Yt) {$Y_t$};
\node[obs,      below=0.8cm of Yt] (Xt) {$X_t$};

\node[latent,   left=0.8cm of Bt] (rho_t) {$\rho_t$};
\node[latent,   left=0.8cm of Yt] (pi) {$\vect{\pi}$};

% Source Domain Nodes
\node[obs,      right=0.8cm of Bt, xshift=2.5cm] (Bs) {$B_s$};
\node[obs,      below=0.8cm of Bs] (Ys) {$Y_s$};
\node[obs,      below=0.8cm of Ys] (Xs) {$X_s$};

\node[const,    right=0.8cm of Bs] (rho_s) {$\rho_s$};
\node[const,    right=0.8cm of Ys] (c) {$\vect{c}$};

% Target Domain Edges
\edge {rho_t} {Bt};
\edge {pi} {Yt};
\edge {Bt} {Yt};
\edge {Yt} {Xt};

% Source Domain Edges
\edge {rho_s} {Bs};
\edge {c} {Ys};
\edge {Bs} {Ys};
\edge {Ys} {Xs};



% Create an intermediary coordinate
\coordinate (midpoint1) at ($(Xt)!0.5!(Yt)$);
\coordinate (midpoint2) at ($(Xs)!0.5!(Ys)$);
\draw[dashed, color=red] (midpoint1) -- (midpoint2);
\coordinate (midpoint3) at ($(midpoint1)!0.5!(midpoint2)$);


% Label Shift
\node[below=0.1cm of midpoint3, align=center] (labelshift) {\textcolor{red}{Assumption~\ref{assume:A1}} \\ \small \textcolor{red}{$p_t(x|y)=p_s(x|y)$}};

% Add dots at the intersection points
\fill[red] (midpoint1) circle (2pt);
\fill[red] (midpoint2) circle (2pt);

% Draw curved dotted arrow between Bs and Xs
\draw[->, dashed, bend left=90, color=blue] (Xs) to node[pos=0.8, sloped, above, color=blue] {Assumption~\ref{assume:A2}B} (Bs);
\draw[->, dashed, bend left=270, color=magenta] (Xs.south east) to node[pos=0.2, sloped, below, color=magenta] {Assumption~\ref{assume:A2}A} (Ys.south east);
\draw[->, dashed, bend left=90, color=magenta] (Bs.south east) to node[pos=0.2, sloped, below, color=magenta] {} (Ys.south east);
%\draw[->, dashed, bend left=90, color=green] (Xt.south west) to node[pos=0.2, sloped, below, color=green] {Assumption~\ref{assume:A2}} (Yt.south west);
%\draw[->, dashed, bend right=90, color=green] (Bt.south west) to (Yt.south west);

\plate[inner sep=0.35cm] {plate1} {(Bt) (Yt) (Xt)} {$N^t$};
\plate[inner sep=0.35cm] {plate2} {(Bs) (Ys) (Xs)} {$N^s$};

\end{tikzpicture}


==> sections/zz_appendix_experiments.tex <==
\clearpage
\section{More Estimation Error Results}\label{Asec:detailed-wmse}

We provide the full open set label shift estimation error on the CIFAR10, CIFAR100 datasets. The results show that our model consistently performs better than the open set label shift baseline and CSLS estimation models on most of the tested dataset setups.


\subsection{CIFAR10}


\setlength\tabcolsep{0.8pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.1}
    \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
    \multicolumn{3}{c||}{Dataset} & \multicolumn{9}{c}{CIFAR10} \\ \hline
       \multicolumn{3}{c||}{ID label Shift param}  & \multicolumn{3}{c|}{LT10 Forward} & \multicolumn{3}{c|}{LT50 Forward} & \multicolumn{3}{c}{LT100 Forward} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline \hline

\multicolumn{12}{c}{Closed Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{2}{c|}{\multirow{2}{*}{BBSE}}  & Near & $0.172_{\scaleto{\pm 0.014}{3pt}}$ & $0.005_{\scaleto{\pm 0.001}{3pt}}$ & $0.003_{\scaleto{\pm 0.001}{3pt}}$ & $0.341_{\scaleto{\pm 0.025}{3pt}}$ & $0.008_{\scaleto{\pm 0.000}{3pt}}$ & $0.007_{\scaleto{\pm 0.003}{3pt}}$ & $0.418_{\scaleto{\pm 0.025}{3pt}}$ & $0.011_{\scaleto{\pm 0.001}{3pt}}$ & $0.010_{\scaleto{\pm 0.002}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.400_{\scaleto{\pm 0.012}{3pt}}$ & $0.014_{\scaleto{\pm 0.002}{3pt}}$ & $0.004_{\scaleto{\pm 0.001}{3pt}}$ & $0.547_{\scaleto{\pm 0.009}{3pt}}$ & $0.016_{\scaleto{\pm 0.001}{3pt}}$ & $0.008_{\scaleto{\pm 0.003}{3pt}}$ & $0.629_{\scaleto{\pm 0.006}{3pt}}$ & $0.018_{\scaleto{\pm 0.002}{3pt}}$ & $0.010_{\scaleto{\pm 0.003}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MLLS}}  & Near & $0.168_{\scaleto{\pm 0.016}{3pt}}$ & $0.005_{\scaleto{\pm 0.000}{3pt}}$ & $0.002_{\scaleto{\pm 0.000}{3pt}}$ & $0.318_{\scaleto{\pm 0.023}{3pt}}$ & $0.007_{\scaleto{\pm 0.001}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$ & $0.388_{\scaleto{\pm 0.026}{3pt}}$ & $0.010_{\scaleto{\pm 0.001}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.458_{\scaleto{\pm 0.014}{3pt}}$ & $0.012_{\scaleto{\pm 0.001}{3pt}}$ & $0.002_{\scaleto{\pm 0.000}{3pt}}$ & $0.587_{\scaleto{\pm 0.019}{3pt}}$ & $0.013_{\scaleto{\pm 0.002}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$ & $0.662_{\scaleto{\pm 0.016}{3pt}}$ & $0.015_{\scaleto{\pm 0.001}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{RLLS}}  & Near & $0.486_{\scaleto{\pm 0.000}{3pt}}$ & $0.486_{\scaleto{\pm 0.000}{3pt}}$ & $0.486_{\scaleto{\pm 0.000}{3pt}}$ & $1.199_{\scaleto{\pm 0.000}{3pt}}$ & $1.198_{\scaleto{\pm 0.000}{3pt}}$ & $1.198_{\scaleto{\pm 0.000}{3pt}}$ & $1.538_{\scaleto{\pm 0.000}{3pt}}$ & $1.537_{\scaleto{\pm 0.000}{3pt}}$ & $1.536_{\scaleto{\pm 0.000}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.486_{\scaleto{\pm 0.000}{3pt}}$ & $0.486_{\scaleto{\pm 0.000}{3pt}}$ & $0.486_{\scaleto{\pm 0.000}{3pt}}$ & $1.199_{\scaleto{\pm 0.000}{3pt}}$ & $1.198_{\scaleto{\pm 0.000}{3pt}}$ & $1.198_{\scaleto{\pm 0.000}{3pt}}$ & $1.538_{\scaleto{\pm 0.000}{3pt}}$ & $1.537_{\scaleto{\pm 0.000}{3pt}}$ & $1.536_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MAPLS}}  & Near & $0.177_{\scaleto{\pm 0.014}{3pt}}$ & $0.015_{\scaleto{\pm 0.001}{3pt}}$ & $0.007_{\scaleto{\pm 0.001}{3pt}}$ & $0.369_{\scaleto{\pm 0.022}{3pt}}$ & $0.034_{\scaleto{\pm 0.003}{3pt}}$ & $0.014_{\scaleto{\pm 0.002}{3pt}}$ & $0.458_{\scaleto{\pm 0.024}{3pt}}$ & $0.043_{\scaleto{\pm 0.004}{3pt}}$ & $0.017_{\scaleto{\pm 0.003}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.396_{\scaleto{\pm 0.013}{3pt}}$ & $0.019_{\scaleto{\pm 0.001}{3pt}}$ & $0.007_{\scaleto{\pm 0.001}{3pt}}$ & $0.565_{\scaleto{\pm 0.019}{3pt}}$ & $0.036_{\scaleto{\pm 0.003}{3pt}}$ & $0.014_{\scaleto{\pm 0.002}{3pt}}$ & $0.659_{\scaleto{\pm 0.016}{3pt}}$ & $0.045_{\scaleto{\pm 0.003}{3pt}}$ & $0.017_{\scaleto{\pm 0.003}{3pt}}$\\ \hline 
\hline 
\multicolumn{12}{c}{Open Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{3}{c||}{Baseline} & $0.487_{\scaleto{\pm 0.000}{3pt}}$ & $0.487_{\scaleto{\pm 0.000}{3pt}}$ & $0.487_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multirow{10}{*}{\textbf{ours}} & \multirow{2}{*}{OpenMax}  &  Near &  \cc $\mathbf{0.068}_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.131}_{\scaleto{\pm 0.017}{3pt}}$ & \cc $\mathbf{0.003}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.165}_{\scaleto{\pm 0.026}{3pt}}$ & \cc $\mathbf{0.003}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.001}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.186}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.003}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.244}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.005}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.264}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.004}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.000}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{MLS}  & Near & \cc $\mathbf{0.026}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.056}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.010_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.067}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.009}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.002}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.042}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.007}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.057}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.008}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.010_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.061}_{\scaleto{\pm 0.013}{3pt}}$ & \cc $\mathbf{0.009}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.002}{3pt}}$\\\cline{2-12}
& \multirow{2}{*}{ReAct}  &  Near & \cc $\mathbf{0.060}_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.017_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.017_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.098}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.026_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.023_{\scaleto{\pm 0.011}{3pt}}$ & \cc $\mathbf{0.114}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.029_{\scaleto{\pm 0.020}{3pt}}$ & \cc $0.028_{\scaleto{\pm 0.017}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.084}_{\scaleto{\pm 0.034}{3pt}}$ & \cc $0.017_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.017_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.110}_{\scaleto{\pm 0.033}{3pt}}$ & \cc $0.026_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.023_{\scaleto{\pm 0.011}{3pt}}$ & \cc $\mathbf{0.119}_{\scaleto{\pm 0.037}{3pt}}$ & \cc $0.029_{\scaleto{\pm 0.021}{3pt}}$ & \cc $0.028_{\scaleto{\pm 0.017}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{KNN}  &  Near &  \cc $\mathbf{0.035}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.006_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.006_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.071}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.005}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.090}_{\scaleto{\pm 0.011}{3pt}}$ & \cc $\mathbf{0.006}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.001}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.075}_{\scaleto{\pm 0.016}{3pt}}$ & \cc $\mathbf{0.006}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.006_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.090}_{\scaleto{\pm 0.010}{3pt}}$ & \cc $\mathbf{0.006}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.104}_{\scaleto{\pm 0.015}{3pt}}$ & \cc $\mathbf{0.006}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.001}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{Ash}  &  Near & \cc $0.280_{\scaleto{\pm 0.086}{3pt}}$ & \cc $0.221_{\scaleto{\pm 0.124}{3pt}}$ & \cc $0.211_{\scaleto{\pm 0.128}{3pt}}$ & \cc $0.412_{\scaleto{\pm 0.127}{3pt}}$ & \cc $0.319_{\scaleto{\pm 0.209}{3pt}}$ & \cc $0.332_{\scaleto{\pm 0.217}{3pt}}$ & \cc $0.452_{\scaleto{\pm 0.135}{3pt}}$ & \cc $0.359_{\scaleto{\pm 0.224}{3pt}}$ & \cc $0.366_{\scaleto{\pm 0.241}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.393}_{\scaleto{\pm 0.132}{3pt}}$ & \cc $0.225_{\scaleto{\pm 0.126}{3pt}}$ & \cc $0.211_{\scaleto{\pm 0.128}{3pt}}$ & \cc $\mathbf{0.521}_{\scaleto{\pm 0.172}{3pt}}$ & \cc $0.322_{\scaleto{\pm 0.211}{3pt}}$ & \cc $0.333_{\scaleto{\pm 0.217}{3pt}}$ & \cc $\mathbf{0.568}_{\scaleto{\pm 0.181}{3pt}}$ & \cc $0.364_{\scaleto{\pm 0.228}{3pt}}$ & \cc $0.367_{\scaleto{\pm 0.242}{3pt}}$\\ \hline 


\hline

    \end{tabular} \vspace{-1em}
    \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on the CIFAR10 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding the OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
    \label{Atab:wmse-cifar10-LT}
\vspace{-1em} \end{table*}
\setlength\tabcolsep{6pt} 

% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline 
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.058_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.120_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.155_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} & Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.158_{\scaleto{\pm 0.038}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.211_{\scaleto{\pm 0.036}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.238_{\scaleto{\pm 0.060}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.025_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.006_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.052_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.070_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.009_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.002}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.037_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.056_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.009_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.064_{\scaleto{\pm 0.014}{3pt}}$ & \cc $0.009_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.002}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.061_{\scaleto{\pm 0.014}{3pt}}$ & \cc $0.017_{\scaleto{\pm 0.013}{3pt}}$ & \cc $0.014_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.099_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.020_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.026_{\scaleto{\pm 0.022}{3pt}}$ & \cc $0.112_{\scaleto{\pm 0.013}{3pt}}$ & \cc $0.021_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.019_{\scaleto{\pm 0.011}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.085_{\scaleto{\pm 0.032}{3pt}}$ & \cc $0.017_{\scaleto{\pm 0.013}{3pt}}$ & \cc $0.014_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.110_{\scaleto{\pm 0.037}{3pt}}$ & \cc $0.020_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.026_{\scaleto{\pm 0.022}{3pt}}$ & \cc $0.125_{\scaleto{\pm 0.044}{3pt}}$ & \cc $0.021_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.019_{\scaleto{\pm 0.011}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.029_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.056_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.073_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.010_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.002}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.046_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.064_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.073_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.010_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.002}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.284_{\scaleto{\pm 0.085}{3pt}}$ & \cc $0.221_{\scaleto{\pm 0.127}{3pt}}$ & \cc $0.232_{\scaleto{\pm 0.132}{3pt}}$ & \cc $0.418_{\scaleto{\pm 0.112}{3pt}}$ & \cc $0.332_{\scaleto{\pm 0.205}{3pt}}$ & \cc $0.337_{\scaleto{\pm 0.218}{3pt}}$ & \cc $0.461_{\scaleto{\pm 0.136}{3pt}}$ & \cc $0.375_{\scaleto{\pm 0.232}{3pt}}$ & \cc $0.379_{\scaleto{\pm 0.246}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.404_{\scaleto{\pm 0.124}{3pt}}$ & \cc $0.225_{\scaleto{\pm 0.130}{3pt}}$ & \cc $0.232_{\scaleto{\pm 0.133}{3pt}}$ & \cc $0.528_{\scaleto{\pm 0.167}{3pt}}$ & \cc $0.337_{\scaleto{\pm 0.209}{3pt}}$ & \cc $0.338_{\scaleto{\pm 0.218}{3pt}}$ & \cc $0.568_{\scaleto{\pm 0.184}{3pt}}$ & \cc $0.383_{\scaleto{\pm 0.237}{3pt}}$ & \cc $0.380_{\scaleto{\pm 0.247}{3pt}}$\\ \hline 


%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on CIFAR10 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:wmse-cifar10-LT}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 





\setlength\tabcolsep{0.8pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.1}
    \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
    \multicolumn{3}{c||}{Dataset} & \multicolumn{9}{c}{CIFAR10} \\ \hline
       \multicolumn{3}{c||}{ID label Shift param}  & \multicolumn{3}{c|}{LT10 Backward} & \multicolumn{3}{c|}{LT50 Backward} & \multicolumn{3}{c}{LT100 Backward} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline \hline

\multicolumn{12}{c}{Closed Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{2}{c|}{\multirow{2}{*}{BBSE}}  & Near & $0.232_{\scaleto{\pm 0.023}{3pt}}$ & $0.008_{\scaleto{\pm 0.003}{3pt}}$ & $0.001_{\scaleto{\pm 0.000}{3pt}}$ & $0.433_{\scaleto{\pm 0.034}{3pt}}$ & $0.017_{\scaleto{\pm 0.002}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$ & $0.508_{\scaleto{\pm 0.029}{3pt}}$ & $0.021_{\scaleto{\pm 0.002}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.568_{\scaleto{\pm 0.032}{3pt}}$ & $0.020_{\scaleto{\pm 0.003}{3pt}}$ & $0.001_{\scaleto{\pm 0.000}{3pt}}$ & $0.796_{\scaleto{\pm 0.030}{3pt}}$ & $0.029_{\scaleto{\pm 0.003}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$ & $0.905_{\scaleto{\pm 0.037}{3pt}}$ & $0.034_{\scaleto{\pm 0.002}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MLLS}}  & Near & $0.222_{\scaleto{\pm 0.030}{3pt}}$ & $0.009_{\scaleto{\pm 0.004}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$ & $0.394_{\scaleto{\pm 0.049}{3pt}}$ & $0.016_{\scaleto{\pm 0.005}{3pt}}$ & $0.003_{\scaleto{\pm 0.001}{3pt}}$ & $0.455_{\scaleto{\pm 0.045}{3pt}}$ & $0.019_{\scaleto{\pm 0.006}{3pt}}$ & $0.003_{\scaleto{\pm 0.002}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.644_{\scaleto{\pm 0.017}{3pt}}$ & $0.021_{\scaleto{\pm 0.004}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$ & $0.857_{\scaleto{\pm 0.020}{3pt}}$ & $0.030_{\scaleto{\pm 0.005}{3pt}}$ & $0.003_{\scaleto{\pm 0.002}{3pt}}$ & $0.968_{\scaleto{\pm 0.024}{3pt}}$ & $0.034_{\scaleto{\pm 0.006}{3pt}}$ & $0.004_{\scaleto{\pm 0.002}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{RLLS}}  & Near & $0.486_{\scaleto{\pm 0.000}{3pt}}$ & $0.486_{\scaleto{\pm 0.000}{3pt}}$ & $0.486_{\scaleto{\pm 0.000}{3pt}}$ & $1.199_{\scaleto{\pm 0.000}{3pt}}$ & $1.198_{\scaleto{\pm 0.000}{3pt}}$ & $1.198_{\scaleto{\pm 0.000}{3pt}}$ & $1.538_{\scaleto{\pm 0.000}{3pt}}$ & $1.537_{\scaleto{\pm 0.000}{3pt}}$ & $1.537_{\scaleto{\pm 0.000}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.487_{\scaleto{\pm 0.000}{3pt}}$ & $0.486_{\scaleto{\pm 0.000}{3pt}}$ & $0.486_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.198_{\scaleto{\pm 0.000}{3pt}}$ & $1.198_{\scaleto{\pm 0.000}{3pt}}$ & $1.538_{\scaleto{\pm 0.000}{3pt}}$ & $1.537_{\scaleto{\pm 0.000}{3pt}}$ & $1.537_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MAPLS}}  & Near & $0.233_{\scaleto{\pm 0.027}{3pt}}$ & $0.023_{\scaleto{\pm 0.005}{3pt}}$ & $0.011_{\scaleto{\pm 0.002}{3pt}}$ & $0.447_{\scaleto{\pm 0.046}{3pt}}$ & $0.052_{\scaleto{\pm 0.008}{3pt}}$ & $0.025_{\scaleto{\pm 0.004}{3pt}}$ & $0.530_{\scaleto{\pm 0.042}{3pt}}$ & $0.063_{\scaleto{\pm 0.010}{3pt}}$ & $0.032_{\scaleto{\pm 0.006}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.574_{\scaleto{\pm 0.018}{3pt}}$ & $0.035_{\scaleto{\pm 0.005}{3pt}}$ & $0.011_{\scaleto{\pm 0.002}{3pt}}$ & $0.824_{\scaleto{\pm 0.023}{3pt}}$ & $0.066_{\scaleto{\pm 0.008}{3pt}}$ & $0.025_{\scaleto{\pm 0.005}{3pt}}$ & $0.949_{\scaleto{\pm 0.028}{3pt}}$ & $0.080_{\scaleto{\pm 0.010}{3pt}}$ & $0.032_{\scaleto{\pm 0.006}{3pt}}$\\ \hline 
\hline 
\multicolumn{12}{c}{Open Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{3}{c||}{Baseline} & $0.487_{\scaleto{\pm 0.000}{3pt}}$ & $0.487_{\scaleto{\pm 0.000}{3pt}}$ & $0.487_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multirow{10}{*}{\textbf{ours}} & \multirow{2}{*}{OpenMax}  &  Near &  \cc $\mathbf{0.090}_{\scaleto{\pm 0.013}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.158}_{\scaleto{\pm 0.022}{3pt}}$ & \cc $\mathbf{0.004}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.186}_{\scaleto{\pm 0.017}{3pt}}$ & \cc $\mathbf{0.004}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.000}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.225}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.004}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.304}_{\scaleto{\pm 0.023}{3pt}}$ & \cc $\mathbf{0.006}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.326}_{\scaleto{\pm 0.022}{3pt}}$ & \cc $\mathbf{0.007}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.000}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{MLS}  & Near & \cc $\mathbf{0.021}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.045}_{\scaleto{\pm 0.013}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.058}_{\scaleto{\pm 0.010}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.001}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.035}_{\scaleto{\pm 0.011}{3pt}}$ & \cc $\mathbf{0.003}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.044}_{\scaleto{\pm 0.014}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.052}_{\scaleto{\pm 0.017}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.001}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{ReAct}  &  Near & \cc $\mathbf{0.048}_{\scaleto{\pm 0.016}{3pt}}$ & \cc $\mathbf{0.004}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.086}_{\scaleto{\pm 0.034}{3pt}}$ & \cc $\mathbf{0.005}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.101}_{\scaleto{\pm 0.036}{3pt}}$ & \cc $\mathbf{0.005}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.003}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.073}_{\scaleto{\pm 0.044}{3pt}}$ & \cc $\mathbf{0.005}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.093}_{\scaleto{\pm 0.050}{3pt}}$ & \cc $\mathbf{0.005}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.103}_{\scaleto{\pm 0.057}{3pt}}$ & \cc $\mathbf{0.005}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.003}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{KNN}  &  Near &  \cc $\mathbf{0.033}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.066}_{\scaleto{\pm 0.018}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.086}_{\scaleto{\pm 0.026}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.001}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.075}_{\scaleto{\pm 0.021}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.100}_{\scaleto{\pm 0.025}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.101}_{\scaleto{\pm 0.031}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.001}_{\scaleto{\pm 0.001}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{Ash}  &  Near & \cc $0.447_{\scaleto{\pm 0.433}{3pt}}$ & \cc $0.374_{\scaleto{\pm 0.443}{3pt}}$ & \cc $0.380_{\scaleto{\pm 0.441}{3pt}}$ & \cc $0.797_{\scaleto{\pm 0.836}{3pt}}$ & \cc $0.693_{\scaleto{\pm 0.875}{3pt}}$ & \cc $0.705_{\scaleto{\pm 0.917}{3pt}}$ & \cc $0.969_{\scaleto{\pm 1.051}{3pt}}$ & \cc $0.891_{\scaleto{\pm 1.157}{3pt}}$ & \cc $0.901_{\scaleto{\pm 1.173}{3pt}}$\\ 
& & Far & $0.597_{\scaleto{\pm 0.442}{3pt}}$ & \cc $0.378_{\scaleto{\pm 0.444}{3pt}}$ & \cc $0.380_{\scaleto{\pm 0.440}{3pt}}$ & \cc $0.960_{\scaleto{\pm 0.869}{3pt}}$ & \cc $0.698_{\scaleto{\pm 0.878}{3pt}}$ & \cc $0.705_{\scaleto{\pm 0.916}{3pt}}$ & \cc $1.168_{\scaleto{\pm 1.128}{3pt}}$ & \cc $0.903_{\scaleto{\pm 1.164}{3pt}}$ & \cc $0.903_{\scaleto{\pm 1.175}{3pt}}$\\ \hline 


         \hline
    \end{tabular} \vspace{-1em}
    \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on the CIFAR10 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
    \label{Atab:wmse-cifar10-LTr}
\vspace{-1em} \end{table*}
\setlength\tabcolsep{6pt} 
      

% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline 
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.074_{\scaleto{\pm 0.013}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.001_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.137_{\scaleto{\pm 0.033}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.001_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.177_{\scaleto{\pm 0.021}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.001_{\scaleto{\pm 0.000}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} & Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.184_{\scaleto{\pm 0.060}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.001_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.245_{\scaleto{\pm 0.091}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.001_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.288_{\scaleto{\pm 0.081}{3pt}}$ & \cc $0.006_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.001_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.021_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.001_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.044_{\scaleto{\pm 0.014}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.059_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.001_{\scaleto{\pm 0.001}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.036_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.047_{\scaleto{\pm 0.017}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.058_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.001_{\scaleto{\pm 0.001}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.047_{\scaleto{\pm 0.017}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.083_{\scaleto{\pm 0.029}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.105_{\scaleto{\pm 0.036}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.002}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.075_{\scaleto{\pm 0.044}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.101_{\scaleto{\pm 0.063}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.111_{\scaleto{\pm 0.064}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.002}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.021_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.042_{\scaleto{\pm 0.011}{3pt}}$ & \cc $0.001_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.054_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.047_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.060_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.001_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.063_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.442_{\scaleto{\pm 0.437}{3pt}}$ & \cc $0.381_{\scaleto{\pm 0.445}{3pt}}$ & \cc $0.380_{\scaleto{\pm 0.451}{3pt}}$ & \cc $0.827_{\scaleto{\pm 0.883}{3pt}}$ & \cc $0.685_{\scaleto{\pm 0.869}{3pt}}$ & \cc $0.718_{\scaleto{\pm 0.923}{3pt}}$ & \cc $1.000_{\scaleto{\pm 1.093}{3pt}}$ & \cc $0.907_{\scaleto{\pm 1.183}{3pt}}$ & \cc $0.895_{\scaleto{\pm 1.164}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $0.490_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.200_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$ & $1.540_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $0.602_{\scaleto{\pm 0.452}{3pt}}$ & \cc $0.383_{\scaleto{\pm 0.444}{3pt}}$ & \cc $0.380_{\scaleto{\pm 0.452}{3pt}}$ & \cc $1.000_{\scaleto{\pm 0.922}{3pt}}$ & \cc $0.692_{\scaleto{\pm 0.875}{3pt}}$ & \cc $0.717_{\scaleto{\pm 0.923}{3pt}}$ & \cc $1.187_{\scaleto{\pm 1.165}{3pt}}$ & \cc $0.915_{\scaleto{\pm 1.185}{3pt}}$ & \cc $0.896_{\scaleto{\pm 1.167}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on CIFAR10 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:wmse-cifar10-LTr}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 



\setlength\tabcolsep{0.8pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.1}
    \begin{tabular}{c | c | c||c c c | c c c } \hline\hline 
    \multicolumn{3}{c||}{Dataset} & \multicolumn{6}{c}{CIFAR10} \\ \hline
       \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{c|}{Dir $\alpha=1.0$} & \multicolumn{3}{c}{Dir $\alpha=10.0$} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  \\ \hline

\multicolumn{9}{c}{Closed Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{2}{c|}{\multirow{2}{*}{BBSE}}  & Near & $0.309_{\scaleto{\pm 0.103}{3pt}}$ & $0.008_{\scaleto{\pm 0.002}{3pt}}$ & $0.001_{\scaleto{\pm 0.000}{3pt}}$ & $0.079_{\scaleto{\pm 0.039}{3pt}}$ & $0.003_{\scaleto{\pm 0.001}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.570_{\scaleto{\pm 0.114}{3pt}}$ & $0.016_{\scaleto{\pm 0.005}{3pt}}$ & $0.001_{\scaleto{\pm 0.000}{3pt}}$ & $0.366_{\scaleto{\pm 0.087}{3pt}}$ & $0.012_{\scaleto{\pm 0.001}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MLLS}}  & Near & $0.280_{\scaleto{\pm 0.082}{3pt}}$ & $0.010_{\scaleto{\pm 0.004}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$ & $0.088_{\scaleto{\pm 0.040}{3pt}}$ & $0.003_{\scaleto{\pm 0.001}{3pt}}$ & $0.001_{\scaleto{\pm 0.000}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.616_{\scaleto{\pm 0.073}{3pt}}$ & $0.016_{\scaleto{\pm 0.005}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$ & $0.439_{\scaleto{\pm 0.074}{3pt}}$ & $0.012_{\scaleto{\pm 0.000}{3pt}}$ & $0.001_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{RLLS}}  & Near & $0.979_{\scaleto{\pm 0.597}{3pt}}$ & $0.800_{\scaleto{\pm 0.070}{3pt}}$ & $0.738_{\scaleto{\pm 0.248}{3pt}}$ & $0.082_{\scaleto{\pm 0.020}{3pt}}$ & $0.074_{\scaleto{\pm 0.023}{3pt}}$ & $0.075_{\scaleto{\pm 0.030}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.979_{\scaleto{\pm 0.597}{3pt}}$ & $0.800_{\scaleto{\pm 0.070}{3pt}}$ & $0.738_{\scaleto{\pm 0.248}{3pt}}$ & $0.082_{\scaleto{\pm 0.020}{3pt}}$ & $0.074_{\scaleto{\pm 0.023}{3pt}}$ & $0.075_{\scaleto{\pm 0.030}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MAPLS}}  & Near & $0.319_{\scaleto{\pm 0.115}{3pt}}$ & $0.033_{\scaleto{\pm 0.009}{3pt}}$ & $0.014_{\scaleto{\pm 0.005}{3pt}}$ & $0.074_{\scaleto{\pm 0.037}{3pt}}$ & $0.003_{\scaleto{\pm 0.001}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.577_{\scaleto{\pm 0.110}{3pt}}$ & $0.036_{\scaleto{\pm 0.010}{3pt}}$ & $0.014_{\scaleto{\pm 0.005}{3pt}}$ & $0.351_{\scaleto{\pm 0.071}{3pt}}$ & $0.010_{\scaleto{\pm 0.001}{3pt}}$ & $0.002_{\scaleto{\pm 0.001}{3pt}}$\\ \hline 
\hline 
\multicolumn{9}{c}{Open Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{3}{c||}{Baseline} & $0.980_{\scaleto{\pm 0.598}{3pt}}$ & $0.801_{\scaleto{\pm 0.070}{3pt}}$ & $0.740_{\scaleto{\pm 0.249}{3pt}}$ & $0.082_{\scaleto{\pm 0.020}{3pt}}$ & $0.074_{\scaleto{\pm 0.023}{3pt}}$ & $0.075_{\scaleto{\pm 0.030}{3pt}}$\\ \hline 
\multirow{10}{*}{\textbf{ours}} & \multirow{2}{*}{OpenMax}  &  Near &  \cc $\mathbf{0.066}_{\scaleto{\pm 0.029}{3pt}}$ & \cc $0.006_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.030}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.002}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.174}_{\scaleto{\pm 0.055}{3pt}}$ & \cc $\mathbf{0.006}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.005}{3pt}}$ & $0.130_{\scaleto{\pm 0.033}{3pt}}$ & \cc $\mathbf{0.003}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$\\ \cline{2-9}
& \multirow{2}{*}{MLS}  & Near & \cc $\mathbf{0.041}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.010_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.006_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.010}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.001}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.055}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.009}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.006_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.034}_{\scaleto{\pm 0.013}{3pt}}$ & \cc $\mathbf{0.004}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.001}{3pt}}$\\ \cline{2-9}
& \multirow{2}{*}{ReAct}  &  Near & \cc $\mathbf{0.092}_{\scaleto{\pm 0.031}{3pt}}$ & \cc $0.014_{\scaleto{\pm 0.013}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.032}_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.001}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.108}_{\scaleto{\pm 0.051}{3pt}}$ & \cc $\mathbf{0.015}_{\scaleto{\pm 0.013}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.062}_{\scaleto{\pm 0.039}{3pt}}$ & \cc $\mathbf{0.005}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.001}{3pt}}$\\ \cline{2-9}
& \multirow{2}{*}{KNN}  &  Near &  \cc $\mathbf{0.029}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.004}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.012_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.009}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.003}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.051}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.004}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.012_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.034}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $\mathbf{0.005}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.003}{3pt}}$\\ \cline{2-9}
& \multirow{2}{*}{Ash}  &  Near & \cc $0.284_{\scaleto{\pm 0.174}{3pt}}$ & \cc $0.103_{\scaleto{\pm 0.072}{3pt}}$ & \cc $0.619_{\scaleto{\pm 0.395}{3pt}}$ & $0.174_{\scaleto{\pm 0.098}{3pt}}$ & $0.118_{\scaleto{\pm 0.040}{3pt}}$ & $0.188_{\scaleto{\pm 0.060}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.405}_{\scaleto{\pm 0.154}{3pt}}$ & \cc $0.107_{\scaleto{\pm 0.075}{3pt}}$ & \cc $0.619_{\scaleto{\pm 0.394}{3pt}}$ & $0.307_{\scaleto{\pm 0.117}{3pt}}$ & $0.123_{\scaleto{\pm 0.041}{3pt}}$ & $0.188_{\scaleto{\pm 0.060}{3pt}}$\\ 


         \hline\hline
    \end{tabular} \vspace{-1em}
    \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on the CIFAR10 dataset with Near OOD datasets and Far OOD datasets comparison under Dirichlet ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among the corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
    \label{Atab:acc-cifar10-dir}
\vspace{-1em} \end{table*}
\setlength\tabcolsep{6pt} 
      
% \clearpage
% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c } \hline\hline 
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{c|}{Dir $\alpha=1.0$} & \multicolumn{3}{c}{Dir $\alpha=10.0$} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  \\ \hline
% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $0.630_{\scaleto{\pm 0.150}{3pt}}$ & $0.740_{\scaleto{\pm 0.370}{3pt}}$ & $0.930_{\scaleto{\pm 0.230}{3pt}}$ & $0.100_{\scaleto{\pm 0.060}{3pt}}$ & $0.110_{\scaleto{\pm 0.050}{3pt}}$ & $0.070_{\scaleto{\pm 0.040}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.066_{\scaleto{\pm 0.017}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.033_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} & Baseline & $0.630_{\scaleto{\pm 0.150}{3pt}}$ & $0.740_{\scaleto{\pm 0.370}{3pt}}$ & $0.930_{\scaleto{\pm 0.230}{3pt}}$ & $0.100_{\scaleto{\pm 0.060}{3pt}}$ & $0.110_{\scaleto{\pm 0.050}{3pt}}$ & $0.070_{\scaleto{\pm 0.040}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.160_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.001}{3pt}}$ & $0.148_{\scaleto{\pm 0.037}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.002_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $0.480_{\scaleto{\pm 0.060}{3pt}}$ & $0.800_{\scaleto{\pm 0.260}{3pt}}$ & $0.880_{\scaleto{\pm 0.210}{3pt}}$ & $0.080_{\scaleto{\pm 0.040}{3pt}}$ & $0.070_{\scaleto{\pm 0.030}{3pt}}$ & $0.100_{\scaleto{\pm 0.050}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.031_{\scaleto{\pm 0.013}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.009_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.001}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.480_{\scaleto{\pm 0.060}{3pt}}$ & $0.800_{\scaleto{\pm 0.260}{3pt}}$ & $0.880_{\scaleto{\pm 0.210}{3pt}}$ & $0.080_{\scaleto{\pm 0.040}{3pt}}$ & $0.070_{\scaleto{\pm 0.030}{3pt}}$ & $0.100_{\scaleto{\pm 0.050}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.047_{\scaleto{\pm 0.020}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.033_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.000}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.001}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $0.600_{\scaleto{\pm 0.130}{3pt}}$ & $1.940_{\scaleto{\pm 0.410}{3pt}}$ & $0.790_{\scaleto{\pm 0.060}{3pt}}$ & $0.070_{\scaleto{\pm 0.030}{3pt}}$ & $0.090_{\scaleto{\pm 0.020}{3pt}}$ & $0.090_{\scaleto{\pm 0.030}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.063_{\scaleto{\pm 0.042}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.031_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.002}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.600_{\scaleto{\pm 0.130}{3pt}}$ & $1.940_{\scaleto{\pm 0.410}{3pt}}$ & $0.790_{\scaleto{\pm 0.060}{3pt}}$ & $0.070_{\scaleto{\pm 0.030}{3pt}}$ & $0.090_{\scaleto{\pm 0.020}{3pt}}$ & $0.090_{\scaleto{\pm 0.030}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.088_{\scaleto{\pm 0.069}{3pt}}$ & \cc $0.003_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.063_{\scaleto{\pm 0.025}{3pt}}$ & \cc $0.008_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.002}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $0.680_{\scaleto{\pm 0.130}{3pt}}$ & $1.380_{\scaleto{\pm 0.670}{3pt}}$ & $0.460_{\scaleto{\pm 0.280}{3pt}}$ & $0.110_{\scaleto{\pm 0.030}{3pt}}$ & $0.070_{\scaleto{\pm 0.010}{3pt}}$ & $0.070_{\scaleto{\pm 0.020}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.041_{\scaleto{\pm 0.009}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.006_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.012_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.002}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.680_{\scaleto{\pm 0.130}{3pt}}$ & $1.380_{\scaleto{\pm 0.670}{3pt}}$ & $0.460_{\scaleto{\pm 0.280}{3pt}}$ & $0.110_{\scaleto{\pm 0.030}{3pt}}$ & $0.070_{\scaleto{\pm 0.010}{3pt}}$ & $0.070_{\scaleto{\pm 0.020}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.062_{\scaleto{\pm 0.014}{3pt}}$ & \cc $0.004_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.006_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.041_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.005_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.007_{\scaleto{\pm 0.003}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $0.650_{\scaleto{\pm 0.320}{3pt}}$ & $0.950_{\scaleto{\pm 0.630}{3pt}}$ & $1.320_{\scaleto{\pm 0.450}{3pt}}$ & $0.110_{\scaleto{\pm 0.030}{3pt}}$ & $0.100_{\scaleto{\pm 0.030}{3pt}}$ & $0.090_{\scaleto{\pm 0.020}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.339_{\scaleto{\pm 0.336}{3pt}}$ & \cc $0.147_{\scaleto{\pm 0.059}{3pt}}$ & \cc $0.387_{\scaleto{\pm 0.441}{3pt}}$ & $0.242_{\scaleto{\pm 0.163}{3pt}}$ & $0.105_{\scaleto{\pm 0.030}{3pt}}$ & $0.143_{\scaleto{\pm 0.065}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.650_{\scaleto{\pm 0.320}{3pt}}$ & $0.950_{\scaleto{\pm 0.630}{3pt}}$ & $1.320_{\scaleto{\pm 0.450}{3pt}}$ & $0.110_{\scaleto{\pm 0.030}{3pt}}$ & $0.100_{\scaleto{\pm 0.030}{3pt}}$ & $0.090_{\scaleto{\pm 0.020}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.468_{\scaleto{\pm 0.333}{3pt}}$ & \cc $0.152_{\scaleto{\pm 0.060}{3pt}}$ & \cc $0.387_{\scaleto{\pm 0.441}{3pt}}$ & $0.389_{\scaleto{\pm 0.185}{3pt}}$ & $0.108_{\scaleto{\pm 0.031}{3pt}}$ & $0.143_{\scaleto{\pm 0.065}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on CIFAR10 dataset with Near OOD datasets and Far OOD datasets comparison under Dirichlet ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:acc-cifar10-dir}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 


% \clearpage
% \subsection{CIFAR10-LT100}

% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline 
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.336_{\scaleto{\pm 0.210}{3pt}}$ & \cc $0.450_{\scaleto{\pm 0.492}{3pt}}$ & \cc $0.328_{\scaleto{\pm 0.315}{3pt}}$ & \cc $3.518_{\scaleto{\pm 0.903}{3pt}}$ & \cc $3.416_{\scaleto{\pm 0.713}{3pt}}$ & \cc $3.364_{\scaleto{\pm 0.748}{3pt}}$ & \cc $4.904_{\scaleto{\pm 1.150}{3pt}}$ & \cc $4.555_{\scaleto{\pm 0.822}{3pt}}$ & \cc $4.486_{\scaleto{\pm 0.735}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} & Baseline & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.515_{\scaleto{\pm 0.330}{3pt}}$ & \cc $0.452_{\scaleto{\pm 0.487}{3pt}}$ & \cc $0.325_{\scaleto{\pm 0.311}{3pt}}$ & \cc $3.613_{\scaleto{\pm 0.929}{3pt}}$ & \cc $3.378_{\scaleto{\pm 0.643}{3pt}}$ & \cc $3.364_{\scaleto{\pm 0.750}{3pt}}$ & \cc $5.024_{\scaleto{\pm 1.298}{3pt}}$ & \cc $4.566_{\scaleto{\pm 0.827}{3pt}}$ & \cc $4.486_{\scaleto{\pm 0.738}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.779_{\scaleto{\pm 0.600}{3pt}}$ & \cc $0.427_{\scaleto{\pm 0.223}{3pt}}$ & \cc $0.723_{\scaleto{\pm 0.492}{3pt}}$ & \cc $3.890_{\scaleto{\pm 0.697}{3pt}}$ & \cc $3.736_{\scaleto{\pm 0.664}{3pt}}$ & \cc $3.467_{\scaleto{\pm 0.284}{3pt}}$ & \cc $4.977_{\scaleto{\pm 0.729}{3pt}}$ & \cc $4.529_{\scaleto{\pm 0.402}{3pt}}$ & \cc $4.626_{\scaleto{\pm 0.600}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.870_{\scaleto{\pm 0.625}{3pt}}$ & \cc $0.422_{\scaleto{\pm 0.219}{3pt}}$ & \cc $0.717_{\scaleto{\pm 0.494}{3pt}}$ & \cc $3.991_{\scaleto{\pm 0.642}{3pt}}$ & \cc $3.727_{\scaleto{\pm 0.638}{3pt}}$ & \cc $3.477_{\scaleto{\pm 0.273}{3pt}}$ & \cc $4.982_{\scaleto{\pm 0.667}{3pt}}$ & \cc $4.524_{\scaleto{\pm 0.468}{3pt}}$ & \cc $4.584_{\scaleto{\pm 0.521}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.626_{\scaleto{\pm 0.065}{3pt}}$ & \cc $0.640_{\scaleto{\pm 0.075}{3pt}}$ & \cc $0.635_{\scaleto{\pm 0.082}{3pt}}$ & \cc $2.685_{\scaleto{\pm 0.184}{3pt}}$ & \cc $2.609_{\scaleto{\pm 0.172}{3pt}}$ & \cc $2.615_{\scaleto{\pm 0.175}{3pt}}$ & \cc $3.804_{\scaleto{\pm 0.240}{3pt}}$ & \cc $3.782_{\scaleto{\pm 0.257}{3pt}}$ & \cc $3.748_{\scaleto{\pm 0.209}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.660_{\scaleto{\pm 0.055}{3pt}}$ & \cc $0.640_{\scaleto{\pm 0.076}{3pt}}$ & \cc $0.636_{\scaleto{\pm 0.082}{3pt}}$ & \cc $2.681_{\scaleto{\pm 0.165}{3pt}}$ & \cc $2.607_{\scaleto{\pm 0.171}{3pt}}$ & \cc $2.615_{\scaleto{\pm 0.175}{3pt}}$ & \cc $3.829_{\scaleto{\pm 0.261}{3pt}}$ & \cc $3.783_{\scaleto{\pm 0.259}{3pt}}$ & \cc $3.749_{\scaleto{\pm 0.209}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.528_{\scaleto{\pm 0.335}{3pt}}$ & \cc $0.615_{\scaleto{\pm 0.436}{3pt}}$ & \cc $0.605_{\scaleto{\pm 0.418}{3pt}}$ & \cc $3.151_{\scaleto{\pm 0.841}{3pt}}$ & \cc $3.015_{\scaleto{\pm 0.743}{3pt}}$ & \cc $3.031_{\scaleto{\pm 0.754}{3pt}}$ & \cc $4.611_{\scaleto{\pm 1.209}{3pt}}$ & \cc $4.103_{\scaleto{\pm 0.600}{3pt}}$ & \cc $4.207_{\scaleto{\pm 0.780}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.538_{\scaleto{\pm 0.254}{3pt}}$ & \cc $0.622_{\scaleto{\pm 0.443}{3pt}}$ & \cc $0.605_{\scaleto{\pm 0.418}{3pt}}$ & \cc $3.066_{\scaleto{\pm 0.680}{3pt}}$ & \cc $3.000_{\scaleto{\pm 0.715}{3pt}}$ & \cc $3.031_{\scaleto{\pm 0.756}{3pt}}$ & \cc $4.376_{\scaleto{\pm 0.860}{3pt}}$ & \cc $4.062_{\scaleto{\pm 0.550}{3pt}}$ & \cc $4.215_{\scaleto{\pm 0.792}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.623_{\scaleto{\pm 0.110}{3pt}}$ & \cc $0.599_{\scaleto{\pm 0.115}{3pt}}$ & \cc $0.594_{\scaleto{\pm 0.118}{3pt}}$ & \cc $2.703_{\scaleto{\pm 0.148}{3pt}}$ & \cc $2.657_{\scaleto{\pm 0.186}{3pt}}$ & \cc $2.673_{\scaleto{\pm 0.202}{3pt}}$ & \cc $3.849_{\scaleto{\pm 0.214}{3pt}}$ & \cc $3.799_{\scaleto{\pm 0.177}{3pt}}$ & \cc $3.768_{\scaleto{\pm 0.110}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $49.140_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $78.450_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$ & $84.990_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.713_{\scaleto{\pm 0.081}{3pt}}$ & \cc $0.600_{\scaleto{\pm 0.114}{3pt}}$ & \cc $0.594_{\scaleto{\pm 0.118}{3pt}}$ & \cc $2.760_{\scaleto{\pm 0.224}{3pt}}$ & \cc $2.660_{\scaleto{\pm 0.191}{3pt}}$ & \cc $2.672_{\scaleto{\pm 0.201}{3pt}}$ & \cc $3.927_{\scaleto{\pm 0.349}{3pt}}$ & \cc $3.803_{\scaleto{\pm 0.180}{3pt}}$ & \cc $3.768_{\scaleto{\pm 0.111}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:wmse-cifar10-LT100-LT}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 


% \setlength\tabcolsep{1pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c | c c c } \hline\hline
%        \multicolumn{3}{c||}{ID label Shift param}  & \multicolumn{3}{c}{Uniform} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline

% \multirow{4}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $32.490_{\scaleto{\pm 4.700}{3pt}}$ & $27.570_{\scaleto{\pm 4.591}{3pt}}$ & $27.852_{\scaleto{\pm 5.807}{3pt}}$ & $234.029_{\scaleto{\pm 26.986}{3pt}}$ & $191.140_{\scaleto{\pm 40.958}{3pt}}$ & $184.895_{\scaleto{\pm 39.208}{3pt}}$ & $497.314_{\scaleto{\pm 73.887}{3pt}}$ & \cc $370.063_{\scaleto{\pm 92.385}{3pt}}$ & \cc $358.153_{\scaleto{\pm 94.397}{3pt}}$ & $623.665_{\scaleto{\pm 87.676}{3pt}}$ & \cc $473.039_{\scaleto{\pm 133.153}{3pt}}$ & \cc $429.066_{\scaleto{\pm 124.018}{3pt}}$\\ \cline{2-15} 
% & \multirow{3}{*}{Far} & Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $32.536_{\scaleto{\pm 4.355}{3pt}}$ & $27.559_{\scaleto{\pm 4.666}{3pt}}$ & $27.849_{\scaleto{\pm 5.840}{3pt}}$ & $227.629_{\scaleto{\pm 27.579}{3pt}}$ & $190.941_{\scaleto{\pm 40.958}{3pt}}$ & $184.787_{\scaleto{\pm 39.112}{3pt}}$ & $483.640_{\scaleto{\pm 71.160}{3pt}}$ & \cc $367.720_{\scaleto{\pm 92.720}{3pt}}$ & \cc $357.845_{\scaleto{\pm 93.840}{3pt}}$ & \cc $599.421_{\scaleto{\pm 92.724}{3pt}}$ & \cc $469.416_{\scaleto{\pm 133.771}{3pt}}$ & \cc $428.346_{\scaleto{\pm 123.653}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $19.865_{\scaleto{\pm 6.716}{3pt}}$ & $15.378_{\scaleto{\pm 6.478}{3pt}}$ & $14.800_{\scaleto{\pm 6.239}{3pt}}$ & $152.193_{\scaleto{\pm 49.298}{3pt}}$ & \cc $109.683_{\scaleto{\pm 49.792}{3pt}}$ & \cc $103.876_{\scaleto{\pm 48.243}{3pt}}$ & \cc $319.968_{\scaleto{\pm 110.162}{3pt}}$ & \cc $222.714_{\scaleto{\pm 106.998}{3pt}}$ & \cc $212.983_{\scaleto{\pm 113.314}{3pt}}$ & \cc $405.076_{\scaleto{\pm 132.759}{3pt}}$ & \cc $271.737_{\scaleto{\pm 133.932}{3pt}}$ & \cc $253.085_{\scaleto{\pm 133.712}{3pt}}$\\ \cline{2-15} 
% & \multirow{2}{*}{Far} &  Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $19.402_{\scaleto{\pm 7.091}{3pt}}$ & $15.312_{\scaleto{\pm 6.552}{3pt}}$ & $14.793_{\scaleto{\pm 6.244}{3pt}}$ & \cc $147.650_{\scaleto{\pm 54.354}{3pt}}$ & \cc $108.364_{\scaleto{\pm 49.916}{3pt}}$ & \cc $103.718_{\scaleto{\pm 48.356}{3pt}}$ & \cc $305.054_{\scaleto{\pm 121.153}{3pt}}$ & \cc $220.736_{\scaleto{\pm 109.341}{3pt}}$ & \cc $212.985_{\scaleto{\pm 113.617}{3pt}}$ & \cc $383.520_{\scaleto{\pm 151.224}{3pt}}$ & \cc $268.752_{\scaleto{\pm 134.244}{3pt}}$ & \cc $252.461_{\scaleto{\pm 134.064}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $51.949_{\scaleto{\pm 1.562}{3pt}}$ & $51.404_{\scaleto{\pm 1.495}{3pt}}$ & $51.347_{\scaleto{\pm 1.561}{3pt}}$ & $358.947_{\scaleto{\pm 8.024}{3pt}}$ & $350.416_{\scaleto{\pm 13.818}{3pt}}$ & $351.320_{\scaleto{\pm 13.079}{3pt}}$ & $759.850_{\scaleto{\pm 17.418}{3pt}}$ & $738.736_{\scaleto{\pm 32.833}{3pt}}$ & $743.777_{\scaleto{\pm 32.897}{3pt}}$ & $966.550_{\scaleto{\pm 21.019}{3pt}}$ & $925.700_{\scaleto{\pm 47.656}{3pt}}$ & $934.670_{\scaleto{\pm 40.138}{3pt}}$\\ \cline{2-15} 
% & \multirow{2}{*}{Far} &  Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $51.978_{\scaleto{\pm 1.567}{3pt}}$ & $51.414_{\scaleto{\pm 1.500}{3pt}}$ & $51.345_{\scaleto{\pm 1.563}{3pt}}$ & $358.546_{\scaleto{\pm 8.852}{3pt}}$ & $350.221_{\scaleto{\pm 13.936}{3pt}}$ & $351.262_{\scaleto{\pm 13.118}{3pt}}$ & $758.276_{\scaleto{\pm 19.734}{3pt}}$ & $738.162_{\scaleto{\pm 33.201}{3pt}}$ & $743.762_{\scaleto{\pm 32.912}{3pt}}$ & $963.025_{\scaleto{\pm 23.450}{3pt}}$ & $926.150_{\scaleto{\pm 47.494}{3pt}}$ & $934.913_{\scaleto{\pm 40.002}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $46.691_{\scaleto{\pm 6.666}{3pt}}$ & $45.941_{\scaleto{\pm 7.440}{3pt}}$ & $45.753_{\scaleto{\pm 7.602}{3pt}}$ & $325.274_{\scaleto{\pm 61.153}{3pt}}$ & $306.585_{\scaleto{\pm 85.263}{3pt}}$ & $307.275_{\scaleto{\pm 85.713}{3pt}}$ & $676.289_{\scaleto{\pm 155.478}{3pt}}$ & $630.271_{\scaleto{\pm 216.589}{3pt}}$ & $624.512_{\scaleto{\pm 227.987}{3pt}}$ & $854.215_{\scaleto{\pm 199.005}{3pt}}$ & $782.224_{\scaleto{\pm 298.934}{3pt}}$ & $772.741_{\scaleto{\pm 312.771}{3pt}}$\\ \cline{2-15} 
% & \multirow{2}{*}{Far} &  Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $46.759_{\scaleto{\pm 6.675}{3pt}}$ & $46.037_{\scaleto{\pm 7.299}{3pt}}$ & $45.759_{\scaleto{\pm 7.595}{3pt}}$ & $319.918_{\scaleto{\pm 68.868}{3pt}}$ & $305.541_{\scaleto{\pm 86.774}{3pt}}$ & $307.135_{\scaleto{\pm 85.909}{3pt}}$ & $658.339_{\scaleto{\pm 181.168}{3pt}}$ & $625.648_{\scaleto{\pm 223.091}{3pt}}$ & $625.165_{\scaleto{\pm 227.067}{3pt}}$ & $828.073_{\scaleto{\pm 236.133}{3pt}}$ & $776.021_{\scaleto{\pm 307.520}{3pt}}$ & $771.096_{\scaleto{\pm 315.111}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $50.183_{\scaleto{\pm 2.178}{3pt}}$ & $49.704_{\scaleto{\pm 2.566}{3pt}}$ & $48.931_{\scaleto{\pm 2.876}{3pt}}$ & $349.545_{\scaleto{\pm 14.462}{3pt}}$ & $340.073_{\scaleto{\pm 21.376}{3pt}}$ & $337.509_{\scaleto{\pm 21.631}{3pt}}$ & $738.879_{\scaleto{\pm 32.321}{3pt}}$ & $699.626_{\scaleto{\pm 61.726}{3pt}}$ & $696.228_{\scaleto{\pm 55.939}{3pt}}$ & $936.797_{\scaleto{\pm 37.414}{3pt}}$ & $882.971_{\scaleto{\pm 72.286}{3pt}}$ & $867.577_{\scaleto{\pm 86.566}{3pt}}$\\ \cline{2-15} 
% & \multirow{2}{*}{Far} &  Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $149.150_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $449.780_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$ & $614.480_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $50.276_{\scaleto{\pm 2.293}{3pt}}$ & $49.676_{\scaleto{\pm 2.602}{3pt}}$ & $48.928_{\scaleto{\pm 2.882}{3pt}}$ & $347.509_{\scaleto{\pm 16.602}{3pt}}$ & $339.376_{\scaleto{\pm 21.905}{3pt}}$ & $337.483_{\scaleto{\pm 21.619}{3pt}}$ & $731.478_{\scaleto{\pm 38.093}{3pt}}$ & $697.978_{\scaleto{\pm 62.362}{3pt}}$ & $695.958_{\scaleto{\pm 56.203}{3pt}}$ & $924.499_{\scaleto{\pm 46.709}{3pt}}$ & $880.214_{\scaleto{\pm 74.265}{3pt}}$ & $867.583_{\scaleto{\pm 86.684}{3pt}}$\\ \hline 



%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:wmse-cifar10-LT100-LTr}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 


% \clearpage
% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c } \hline\hline 
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{c|}{Dir $\alpha=1.0$} & \multicolumn{3}{c}{Dir $\alpha=10.0$} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  \\ \hline
% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $48.820_{\scaleto{\pm 18.350}{3pt}}$ & $39.140_{\scaleto{\pm 31.520}{3pt}}$ & $144.380_{\scaleto{\pm 128.330}{3pt}}$ & $3.810_{\scaleto{\pm 2.170}{3pt}}$ & $4.300_{\scaleto{\pm 2.430}{3pt}}$ & $5.850_{\scaleto{\pm 3.440}{3pt}}$\\ 
% &  &  \textbf{ours} & $55.811_{\scaleto{\pm 38.636}{3pt}}$ & \cc $31.997_{\scaleto{\pm 19.108}{3pt}}$ & \cc $97.309_{\scaleto{\pm 102.119}{3pt}}$ & $45.772_{\scaleto{\pm 12.149}{3pt}}$ & $30.423_{\scaleto{\pm 13.080}{3pt}}$ & $17.991_{\scaleto{\pm 6.643}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} & Baseline & $48.820_{\scaleto{\pm 18.350}{3pt}}$ & $39.140_{\scaleto{\pm 31.520}{3pt}}$ & $144.380_{\scaleto{\pm 128.330}{3pt}}$ & $3.810_{\scaleto{\pm 2.170}{3pt}}$ & $4.300_{\scaleto{\pm 2.430}{3pt}}$ & $5.850_{\scaleto{\pm 3.440}{3pt}}$\\ 
% &  &  \textbf{ours} & $55.101_{\scaleto{\pm 38.026}{3pt}}$ & \cc $31.814_{\scaleto{\pm 19.073}{3pt}}$ & \cc $97.325_{\scaleto{\pm 102.126}{3pt}}$ & $45.167_{\scaleto{\pm 11.926}{3pt}}$ & $30.405_{\scaleto{\pm 13.144}{3pt}}$ & $17.977_{\scaleto{\pm 6.632}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $300.470_{\scaleto{\pm 387.130}{3pt}}$ & $172.050_{\scaleto{\pm 128.310}{3pt}}$ & $83.730_{\scaleto{\pm 65.300}{3pt}}$ & $3.660_{\scaleto{\pm 2.330}{3pt}}$ & $3.010_{\scaleto{\pm 1.780}{3pt}}$ & $3.400_{\scaleto{\pm 2.660}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $207.105_{\scaleto{\pm 269.847}{3pt}}$ & \cc $134.374_{\scaleto{\pm 160.565}{3pt}}$ & \cc $72.055_{\scaleto{\pm 65.723}{3pt}}$ & $17.815_{\scaleto{\pm 9.575}{3pt}}$ & $19.027_{\scaleto{\pm 8.423}{3pt}}$ & $18.124_{\scaleto{\pm 8.269}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $300.470_{\scaleto{\pm 387.130}{3pt}}$ & $172.050_{\scaleto{\pm 128.310}{3pt}}$ & $83.730_{\scaleto{\pm 65.300}{3pt}}$ & $3.660_{\scaleto{\pm 2.330}{3pt}}$ & $3.010_{\scaleto{\pm 1.780}{3pt}}$ & $3.400_{\scaleto{\pm 2.660}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $198.105_{\scaleto{\pm 258.663}{3pt}}$ & \cc $134.182_{\scaleto{\pm 160.826}{3pt}}$ & \cc $72.035_{\scaleto{\pm 65.715}{3pt}}$ & $17.456_{\scaleto{\pm 9.364}{3pt}}$ & $18.928_{\scaleto{\pm 8.391}{3pt}}$ & $18.108_{\scaleto{\pm 8.267}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $502.860_{\scaleto{\pm 428.830}{3pt}}$ & $42.450_{\scaleto{\pm 16.790}{3pt}}$ & $41.640_{\scaleto{\pm 22.890}{3pt}}$ & $21.260_{\scaleto{\pm 12.510}{3pt}}$ & $11.450_{\scaleto{\pm 8.560}{3pt}}$ & $12.850_{\scaleto{\pm 9.030}{3pt}}$\\ 
% &  &  \textbf{ours} & $593.150_{\scaleto{\pm 396.906}{3pt}}$ & \cc $36.344_{\scaleto{\pm 28.500}{3pt}}$ & \cc $29.844_{\scaleto{\pm 16.122}{3pt}}$ & $76.797_{\scaleto{\pm 56.885}{3pt}}$ & $70.047_{\scaleto{\pm 35.368}{3pt}}$ & $36.071_{\scaleto{\pm 5.153}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $502.860_{\scaleto{\pm 428.830}{3pt}}$ & $42.450_{\scaleto{\pm 16.790}{3pt}}$ & $41.640_{\scaleto{\pm 22.890}{3pt}}$ & $21.260_{\scaleto{\pm 12.510}{3pt}}$ & $11.450_{\scaleto{\pm 8.560}{3pt}}$ & $12.850_{\scaleto{\pm 9.030}{3pt}}$\\ 
% &  &  \textbf{ours} & $590.948_{\scaleto{\pm 393.415}{3pt}}$ & \cc $36.314_{\scaleto{\pm 28.465}{3pt}}$ & \cc $29.845_{\scaleto{\pm 16.121}{3pt}}$ & $76.842_{\scaleto{\pm 56.905}{3pt}}$ & $70.162_{\scaleto{\pm 35.540}{3pt}}$ & $36.070_{\scaleto{\pm 5.148}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $44.860_{\scaleto{\pm 27.600}{3pt}}$ & $169.060_{\scaleto{\pm 143.940}{3pt}}$ & $51.700_{\scaleto{\pm 14.380}{3pt}}$ & $5.850_{\scaleto{\pm 3.910}{3pt}}$ & $10.160_{\scaleto{\pm 12.080}{3pt}}$ & $10.650_{\scaleto{\pm 6.480}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $36.466_{\scaleto{\pm 39.889}{3pt}}$ & $299.579_{\scaleto{\pm 259.764}{3pt}}$ & $129.714_{\scaleto{\pm 86.997}{3pt}}$ & $61.352_{\scaleto{\pm 26.596}{3pt}}$ & $33.164_{\scaleto{\pm 22.197}{3pt}}$ & $57.774_{\scaleto{\pm 19.134}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $44.860_{\scaleto{\pm 27.600}{3pt}}$ & $169.060_{\scaleto{\pm 143.940}{3pt}}$ & $51.700_{\scaleto{\pm 14.380}{3pt}}$ & $5.850_{\scaleto{\pm 3.910}{3pt}}$ & $10.160_{\scaleto{\pm 12.080}{3pt}}$ & $10.650_{\scaleto{\pm 6.480}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $36.288_{\scaleto{\pm 40.038}{3pt}}$ & $299.582_{\scaleto{\pm 259.799}{3pt}}$ & $129.714_{\scaleto{\pm 86.996}{3pt}}$ & $61.220_{\scaleto{\pm 26.729}{3pt}}$ & $33.155_{\scaleto{\pm 22.212}{3pt}}$ & $57.756_{\scaleto{\pm 19.112}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $64.340_{\scaleto{\pm 40.510}{3pt}}$ & $36.480_{\scaleto{\pm 8.660}{3pt}}$ & $61.760_{\scaleto{\pm 19.170}{3pt}}$ & $9.150_{\scaleto{\pm 5.190}{3pt}}$ & $4.700_{\scaleto{\pm 4.000}{3pt}}$ & $6.240_{\scaleto{\pm 1.970}{3pt}}$\\ 
% &  &  \textbf{ours} & $136.621_{\scaleto{\pm 114.974}{3pt}}$ & \cc $11.153_{\scaleto{\pm 4.239}{3pt}}$ & $75.881_{\scaleto{\pm 54.810}{3pt}}$ & $56.819_{\scaleto{\pm 37.782}{3pt}}$ & $60.323_{\scaleto{\pm 17.741}{3pt}}$ & $60.462_{\scaleto{\pm 24.138}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $64.340_{\scaleto{\pm 40.510}{3pt}}$ & $36.480_{\scaleto{\pm 8.660}{3pt}}$ & $61.760_{\scaleto{\pm 19.170}{3pt}}$ & $9.150_{\scaleto{\pm 5.190}{3pt}}$ & $4.700_{\scaleto{\pm 4.000}{3pt}}$ & $6.240_{\scaleto{\pm 1.970}{3pt}}$\\ 
% &  &  \textbf{ours} & $136.753_{\scaleto{\pm 115.155}{3pt}}$ & \cc $11.133_{\scaleto{\pm 4.256}{3pt}}$ & $75.870_{\scaleto{\pm 54.808}{3pt}}$ & $57.132_{\scaleto{\pm 37.993}{3pt}}$ & $60.319_{\scaleto{\pm 17.720}{3pt}}$ & $60.463_{\scaleto{\pm 24.136}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on CIFAR10 dataset with Near OOD datasets and Far OOD datasets comparison under Dirichlet ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:wmse-cifar10-LT100-dir}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 



\clearpage
\subsection{CIFAR100}


\setlength\tabcolsep{0.8pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.1}
    \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
    \multicolumn{3}{c||}{Dataset} & \multicolumn{9}{c}{CIFAR100} \\ \hline
       \multicolumn{3}{c||}{ID label Shift param}  & \multicolumn{3}{c|}{LT10 Forward} & \multicolumn{3}{c|}{LT50 Forward} & \multicolumn{3}{c}{LT100 Forward} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline \hline
\multicolumn{12}{c}{Closed Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{2}{c|}{\multirow{2}{*}{BBSE}}  & Near & $0.529_{\scaleto{\pm 0.017}{3pt}}$ & $0.131_{\scaleto{\pm 0.030}{3pt}}$ & $0.097_{\scaleto{\pm 0.021}{3pt}}$ & $0.750_{\scaleto{\pm 0.033}{3pt}}$ & $0.173_{\scaleto{\pm 0.010}{3pt}}$ & $0.176_{\scaleto{\pm 0.058}{3pt}}$ & $0.850_{\scaleto{\pm 0.052}{3pt}}$ & $0.173_{\scaleto{\pm 0.041}{3pt}}$ & $0.167_{\scaleto{\pm 0.054}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $4.118_{\scaleto{\pm 0.263}{3pt}}$ & $0.250_{\scaleto{\pm 0.037}{3pt}}$ & $0.099_{\scaleto{\pm 0.021}{3pt}}$ & $4.362_{\scaleto{\pm 0.245}{3pt}}$ & $0.290_{\scaleto{\pm 0.017}{3pt}}$ & $0.176_{\scaleto{\pm 0.057}{3pt}}$ & $4.489_{\scaleto{\pm 0.238}{3pt}}$ & $0.294_{\scaleto{\pm 0.039}{3pt}}$ & $0.168_{\scaleto{\pm 0.053}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MLLS}}  & Near & $0.870_{\scaleto{\pm 0.069}{3pt}}$ & $0.116_{\scaleto{\pm 0.019}{3pt}}$ & $0.080_{\scaleto{\pm 0.022}{3pt}}$ & $1.005_{\scaleto{\pm 0.085}{3pt}}$ & $0.142_{\scaleto{\pm 0.017}{3pt}}$ & $0.116_{\scaleto{\pm 0.030}{3pt}}$ & $1.100_{\scaleto{\pm 0.098}{3pt}}$ & $0.132_{\scaleto{\pm 0.034}{3pt}}$ & $0.113_{\scaleto{\pm 0.039}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $9.656_{\scaleto{\pm 1.747}{3pt}}$ & $0.328_{\scaleto{\pm 0.034}{3pt}}$ & $0.083_{\scaleto{\pm 0.023}{3pt}}$ & $9.804_{\scaleto{\pm 1.365}{3pt}}$ & $0.364_{\scaleto{\pm 0.044}{3pt}}$ & $0.119_{\scaleto{\pm 0.029}{3pt}}$ & $9.862_{\scaleto{\pm 1.469}{3pt}}$ & $0.353_{\scaleto{\pm 0.044}{3pt}}$ & $0.117_{\scaleto{\pm 0.040}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{RLLS}}  & Near & $0.426_{\scaleto{\pm 0.000}{3pt}}$ & $0.425_{\scaleto{\pm 0.000}{3pt}}$ & $0.425_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.099_{\scaleto{\pm 0.000}{3pt}}$ & $1.099_{\scaleto{\pm 0.000}{3pt}}$ & $1.404_{\scaleto{\pm 0.000}{3pt}}$ & $1.402_{\scaleto{\pm 0.000}{3pt}}$ & $1.402_{\scaleto{\pm 0.000}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.426_{\scaleto{\pm 0.000}{3pt}}$ & $0.425_{\scaleto{\pm 0.000}{3pt}}$ & $0.425_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.099_{\scaleto{\pm 0.000}{3pt}}$ & $1.099_{\scaleto{\pm 0.000}{3pt}}$ & $1.404_{\scaleto{\pm 0.000}{3pt}}$ & $1.403_{\scaleto{\pm 0.000}{3pt}}$ & $1.402_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MAPLS}}  & Near & $0.672_{\scaleto{\pm 0.040}{3pt}}$ & $0.116_{\scaleto{\pm 0.014}{3pt}}$ & $0.085_{\scaleto{\pm 0.014}{3pt}}$ & $0.860_{\scaleto{\pm 0.058}{3pt}}$ & $0.161_{\scaleto{\pm 0.013}{3pt}}$ & $0.129_{\scaleto{\pm 0.019}{3pt}}$ & $0.965_{\scaleto{\pm 0.060}{3pt}}$ & $0.164_{\scaleto{\pm 0.024}{3pt}}$ & $0.134_{\scaleto{\pm 0.026}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $7.481_{\scaleto{\pm 1.351}{3pt}}$ & $0.275_{\scaleto{\pm 0.024}{3pt}}$ & $0.087_{\scaleto{\pm 0.014}{3pt}}$ & $7.667_{\scaleto{\pm 1.050}{3pt}}$ & $0.330_{\scaleto{\pm 0.031}{3pt}}$ & $0.131_{\scaleto{\pm 0.018}{3pt}}$ & $7.763_{\scaleto{\pm 1.137}{3pt}}$ & $0.336_{\scaleto{\pm 0.027}{3pt}}$ & $0.137_{\scaleto{\pm 0.027}{3pt}}$\\ \hline 
\hline 
\multicolumn{12}{c}{Open Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{3}{c||}{Baseline} & $0.426_{\scaleto{\pm 0.000}{3pt}}$ & $0.426_{\scaleto{\pm 0.000}{3pt}}$ & $0.426_{\scaleto{\pm 0.000}{3pt}}$ & $1.101_{\scaleto{\pm 0.000}{3pt}}$ & $1.101_{\scaleto{\pm 0.000}{3pt}}$ & $1.101_{\scaleto{\pm 0.000}{3pt}}$ & $1.405_{\scaleto{\pm 0.000}{3pt}}$ & $1.405_{\scaleto{\pm 0.000}{3pt}}$ & $1.405_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multirow{10}{*}{\textbf{ours}} & \multirow{2}{*}{OpenMax}  &  Near &  \cc $\mathbf{0.387}_{\scaleto{\pm 0.030}{3pt}}$ & \cc $\mathbf{0.043}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.046}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.450}_{\scaleto{\pm 0.033}{3pt}}$ & \cc $\mathbf{0.071}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.071}_{\scaleto{\pm 0.017}{3pt}}$ & \cc $\mathbf{0.511}_{\scaleto{\pm 0.038}{3pt}}$ & \cc $\mathbf{0.081}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.077}_{\scaleto{\pm 0.005}{3pt}}$\\ 
& & Far & $2.223_{\scaleto{\pm 0.233}{3pt}}$ & \cc $\mathbf{0.087}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.046}_{\scaleto{\pm 0.010}{3pt}}$ & $2.353_{\scaleto{\pm 0.164}{3pt}}$ & \cc $\mathbf{0.111}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.073}_{\scaleto{\pm 0.017}{3pt}}$ & $2.341_{\scaleto{\pm 0.498}{3pt}}$ & \cc $\mathbf{0.118}_{\scaleto{\pm 0.015}{3pt}}$ & \cc $\mathbf{0.078}_{\scaleto{\pm 0.005}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{MLS}  & Near & \cc $\mathbf{0.323}_{\scaleto{\pm 0.020}{3pt}}$ & \cc $\mathbf{0.078}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $\mathbf{0.078}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.371}_{\scaleto{\pm 0.011}{3pt}}$ & \cc $\mathbf{0.120}_{\scaleto{\pm 0.011}{3pt}}$ & \cc $0.121_{\scaleto{\pm 0.011}{3pt}}$ & \cc $\mathbf{0.415}_{\scaleto{\pm 0.017}{3pt}}$ & \cc $\mathbf{0.126}_{\scaleto{\pm 0.014}{3pt}}$ & \cc $\mathbf{0.120}_{\scaleto{\pm 0.013}{3pt}}$\\ 
& & Far & $1.289_{\scaleto{\pm 0.337}{3pt}}$ & \cc $\mathbf{0.099}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.079}_{\scaleto{\pm 0.006}{3pt}}$ & $1.324_{\scaleto{\pm 0.276}{3pt}}$ & \cc $\mathbf{0.138}_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.123_{\scaleto{\pm 0.011}{3pt}}$ & \cc $\mathbf{1.366}_{\scaleto{\pm 0.313}{3pt}}$ & \cc $\mathbf{0.150}_{\scaleto{\pm 0.015}{3pt}}$ & \cc $\mathbf{0.120}_{\scaleto{\pm 0.013}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{ReAct}  &  Near & \cc $\mathbf{0.331}_{\scaleto{\pm 0.030}{3pt}}$ & \cc $\mathbf{0.076}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.075}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.362}_{\scaleto{\pm 0.016}{3pt}}$ & \cc $\mathbf{0.114}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.116_{\scaleto{\pm 0.021}{3pt}}$ & \cc $\mathbf{0.396}_{\scaleto{\pm 0.023}{3pt}}$ & \cc $\mathbf{0.110}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.124_{\scaleto{\pm 0.010}{3pt}}$\\ 
& & Far & $1.138_{\scaleto{\pm 0.251}{3pt}}$ & \cc $\mathbf{0.096}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $\mathbf{0.075}_{\scaleto{\pm 0.005}{3pt}}$ & $1.199_{\scaleto{\pm 0.302}{3pt}}$ & \cc $\mathbf{0.131}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.117_{\scaleto{\pm 0.022}{3pt}}$ & \cc $\mathbf{1.202}_{\scaleto{\pm 0.281}{3pt}}$ & \cc $\mathbf{0.127}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.124_{\scaleto{\pm 0.010}{3pt}}$\\\cline{2-12}
& \multirow{2}{*}{KNN}  &  Near &  $0.736_{\scaleto{\pm 0.026}{3pt}}$ & \cc $0.141_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.139_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.805_{\scaleto{\pm 0.023}{3pt}}$ & \cc $0.206_{\scaleto{\pm 0.031}{3pt}}$ & \cc $0.205_{\scaleto{\pm 0.030}{3pt}}$ & \cc $\mathbf{0.817}_{\scaleto{\pm 0.034}{3pt}}$ & \cc $0.235_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.228_{\scaleto{\pm 0.023}{3pt}}$\\ 
& & Far & $1.188_{\scaleto{\pm 0.173}{3pt}}$ & \cc $\mathbf{0.152}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.140_{\scaleto{\pm 0.002}{3pt}}$ & $1.281_{\scaleto{\pm 0.161}{3pt}}$ & \cc $\mathbf{0.216}_{\scaleto{\pm 0.033}{3pt}}$ & \cc $0.207_{\scaleto{\pm 0.030}{3pt}}$ & \cc $\mathbf{1.287}_{\scaleto{\pm 0.126}{3pt}}$ & \cc $\mathbf{0.246}_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.229_{\scaleto{\pm 0.023}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{Ash}  &  Near & \cc $\mathbf{0.358}_{\scaleto{\pm 0.050}{3pt}}$ & \cc $\mathbf{0.111}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.101_{\scaleto{\pm 0.015}{3pt}}$ & \cc $\mathbf{0.514}_{\scaleto{\pm 0.028}{3pt}}$ & \cc $0.194_{\scaleto{\pm 0.037}{3pt}}$ & \cc $0.176_{\scaleto{\pm 0.027}{3pt}}$ & \cc $\mathbf{0.541}_{\scaleto{\pm 0.051}{3pt}}$ & \cc $0.217_{\scaleto{\pm 0.023}{3pt}}$ & \cc $0.198_{\scaleto{\pm 0.035}{3pt}}$\\ 
& & Far & $1.015_{\scaleto{\pm 0.121}{3pt}}$ & \cc $\mathbf{0.119}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.101_{\scaleto{\pm 0.014}{3pt}}$ & $1.169_{\scaleto{\pm 0.245}{3pt}}$ & \cc $\mathbf{0.206}_{\scaleto{\pm 0.031}{3pt}}$ & \cc $0.175_{\scaleto{\pm 0.027}{3pt}}$ & \cc $\mathbf{1.183}_{\scaleto{\pm 0.120}{3pt}}$ & \cc $\mathbf{0.229}_{\scaleto{\pm 0.021}{3pt}}$ & \cc $0.198_{\scaleto{\pm 0.035}{3pt}}$\\ \hline 

         \hline
    \end{tabular} \vspace{-1em}
    \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on the CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
    \label{Atab:wmse-cifar100-LT}
\vspace{-1em} \end{table*}
\setlength\tabcolsep{6pt} 

% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline 
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.390_{\scaleto{\pm 0.031}{3pt}}$ & \cc $0.045_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.044_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.470_{\scaleto{\pm 0.013}{3pt}}$ & \cc $0.077_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.067_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.491_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.071_{\scaleto{\pm 0.009}{3pt}}$ & \cc $0.067_{\scaleto{\pm 0.015}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $2.316_{\scaleto{\pm 0.338}{3pt}}$ & \cc $0.085_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.045_{\scaleto{\pm 0.006}{3pt}}$ & $2.372_{\scaleto{\pm 0.364}{3pt}}$ & \cc $0.117_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.068_{\scaleto{\pm 0.007}{3pt}}$ & $2.334_{\scaleto{\pm 0.423}{3pt}}$ & \cc $0.115_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.069_{\scaleto{\pm 0.015}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.339_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.080_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.080_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.375_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.115_{\scaleto{\pm 0.009}{3pt}}$ & \cc $0.115_{\scaleto{\pm 0.017}{3pt}}$ & \cc $0.381_{\scaleto{\pm 0.020}{3pt}}$ & \cc $0.120_{\scaleto{\pm 0.020}{3pt}}$ & \cc $0.127_{\scaleto{\pm 0.024}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $1.263_{\scaleto{\pm 0.282}{3pt}}$ & \cc $0.101_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.081_{\scaleto{\pm 0.011}{3pt}}$ & $1.283_{\scaleto{\pm 0.237}{3pt}}$ & \cc $0.140_{\scaleto{\pm 0.009}{3pt}}$ & \cc $0.116_{\scaleto{\pm 0.016}{3pt}}$ & \cc $1.362_{\scaleto{\pm 0.216}{3pt}}$ & \cc $0.141_{\scaleto{\pm 0.020}{3pt}}$ & \cc $0.128_{\scaleto{\pm 0.024}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.343_{\scaleto{\pm 0.009}{3pt}}$ & \cc $0.075_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.080_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.358_{\scaleto{\pm 0.026}{3pt}}$ & \cc $0.118_{\scaleto{\pm 0.014}{3pt}}$ & \cc $0.112_{\scaleto{\pm 0.023}{3pt}}$ & \cc $0.400_{\scaleto{\pm 0.023}{3pt}}$ & \cc $0.129_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.117_{\scaleto{\pm 0.011}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $1.121_{\scaleto{\pm 0.198}{3pt}}$ & \cc $0.088_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.081_{\scaleto{\pm 0.005}{3pt}}$ & $1.254_{\scaleto{\pm 0.292}{3pt}}$ & \cc $0.132_{\scaleto{\pm 0.014}{3pt}}$ & \cc $0.113_{\scaleto{\pm 0.022}{3pt}}$ & \cc $1.188_{\scaleto{\pm 0.238}{3pt}}$ & \cc $0.143_{\scaleto{\pm 0.011}{3pt}}$ & \cc $0.118_{\scaleto{\pm 0.011}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $0.717_{\scaleto{\pm 0.032}{3pt}}$ & \cc $0.150_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.144_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.778_{\scaleto{\pm 0.048}{3pt}}$ & \cc $0.213_{\scaleto{\pm 0.023}{3pt}}$ & \cc $0.219_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.827_{\scaleto{\pm 0.068}{3pt}}$ & \cc $0.222_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.212_{\scaleto{\pm 0.029}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $1.161_{\scaleto{\pm 0.210}{3pt}}$ & \cc $0.157_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.144_{\scaleto{\pm 0.008}{3pt}}$ & $1.265_{\scaleto{\pm 0.180}{3pt}}$ & \cc $0.228_{\scaleto{\pm 0.021}{3pt}}$ & \cc $0.219_{\scaleto{\pm 0.010}{3pt}}$ & \cc $1.260_{\scaleto{\pm 0.203}{3pt}}$ & \cc $0.233_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.212_{\scaleto{\pm 0.028}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.400_{\scaleto{\pm 0.031}{3pt}}$ & \cc $0.102_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.107_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.529_{\scaleto{\pm 0.030}{3pt}}$ & \cc $0.190_{\scaleto{\pm 0.027}{3pt}}$ & \cc $0.173_{\scaleto{\pm 0.022}{3pt}}$ & \cc $0.521_{\scaleto{\pm 0.047}{3pt}}$ & \cc $0.225_{\scaleto{\pm 0.035}{3pt}}$ & \cc $0.217_{\scaleto{\pm 0.047}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $1.018_{\scaleto{\pm 0.188}{3pt}}$ & \cc $0.115_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.108_{\scaleto{\pm 0.007}{3pt}}$ & $1.184_{\scaleto{\pm 0.183}{3pt}}$ & \cc $0.201_{\scaleto{\pm 0.022}{3pt}}$ & \cc $0.174_{\scaleto{\pm 0.022}{3pt}}$ & \cc $1.220_{\scaleto{\pm 0.165}{3pt}}$ & \cc $0.236_{\scaleto{\pm 0.030}{3pt}}$ & \cc $0.218_{\scaleto{\pm 0.046}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:wmse-cifar100-LT}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 



\setlength\tabcolsep{0.8pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.1}
    \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
    \multicolumn{3}{c||}{Dataset} & \multicolumn{9}{c}{CIFAR100} \\ \hline
       \multicolumn{3}{c||}{ID label Shift param}  & \multicolumn{3}{c|}{LT10 Backward} & \multicolumn{3}{c|}{LT50 Backward} & \multicolumn{3}{c}{LT100 Backward} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline \hline

\multicolumn{12}{c}{Closed Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{2}{c|}{\multirow{2}{*}{BBSE}}  & Near & $0.553_{\scaleto{\pm 0.020}{3pt}}$ & $0.153_{\scaleto{\pm 0.003}{3pt}}$ & $0.162_{\scaleto{\pm 0.016}{3pt}}$ & $0.730_{\scaleto{\pm 0.049}{3pt}}$ & $0.243_{\scaleto{\pm 0.031}{3pt}}$ & $0.244_{\scaleto{\pm 0.022}{3pt}}$ & $0.778_{\scaleto{\pm 0.043}{3pt}}$ & $0.265_{\scaleto{\pm 0.017}{3pt}}$ & $0.295_{\scaleto{\pm 0.039}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $3.968_{\scaleto{\pm 0.256}{3pt}}$ & $0.276_{\scaleto{\pm 0.014}{3pt}}$ & $0.164_{\scaleto{\pm 0.016}{3pt}}$ & $4.099_{\scaleto{\pm 0.290}{3pt}}$ & $0.351_{\scaleto{\pm 0.030}{3pt}}$ & $0.245_{\scaleto{\pm 0.024}{3pt}}$ & $4.104_{\scaleto{\pm 0.206}{3pt}}$ & $0.373_{\scaleto{\pm 0.028}{3pt}}$ & $0.296_{\scaleto{\pm 0.042}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MLLS}}  & Near & $0.937_{\scaleto{\pm 0.034}{3pt}}$ & $0.140_{\scaleto{\pm 0.016}{3pt}}$ & $0.116_{\scaleto{\pm 0.009}{3pt}}$ & $1.133_{\scaleto{\pm 0.107}{3pt}}$ & $0.208_{\scaleto{\pm 0.021}{3pt}}$ & $0.171_{\scaleto{\pm 0.015}{3pt}}$ & $1.146_{\scaleto{\pm 0.083}{3pt}}$ & $0.212_{\scaleto{\pm 0.038}{3pt}}$ & $0.193_{\scaleto{\pm 0.011}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $9.372_{\scaleto{\pm 1.494}{3pt}}$ & $0.338_{\scaleto{\pm 0.043}{3pt}}$ & $0.116_{\scaleto{\pm 0.008}{3pt}}$ & $9.548_{\scaleto{\pm 1.680}{3pt}}$ & $0.380_{\scaleto{\pm 0.042}{3pt}}$ & $0.168_{\scaleto{\pm 0.011}{3pt}}$ & $9.463_{\scaleto{\pm 1.382}{3pt}}$ & $0.377_{\scaleto{\pm 0.015}{3pt}}$ & $0.188_{\scaleto{\pm 0.010}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{RLLS}}  & Near & $0.426_{\scaleto{\pm 0.000}{3pt}}$ & $0.425_{\scaleto{\pm 0.000}{3pt}}$ & $0.425_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.099_{\scaleto{\pm 0.000}{3pt}}$ & $1.099_{\scaleto{\pm 0.000}{3pt}}$ & $1.403_{\scaleto{\pm 0.000}{3pt}}$ & $1.402_{\scaleto{\pm 0.000}{3pt}}$ & $1.402_{\scaleto{\pm 0.000}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.426_{\scaleto{\pm 0.000}{3pt}}$ & $0.425_{\scaleto{\pm 0.000}{3pt}}$ & $0.425_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.099_{\scaleto{\pm 0.000}{3pt}}$ & $1.099_{\scaleto{\pm 0.000}{3pt}}$ & $1.403_{\scaleto{\pm 0.000}{3pt}}$ & $1.402_{\scaleto{\pm 0.000}{3pt}}$ & $1.402_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MAPLS}}  & Near & $0.729_{\scaleto{\pm 0.019}{3pt}}$ & $0.126_{\scaleto{\pm 0.012}{3pt}}$ & $0.103_{\scaleto{\pm 0.007}{3pt}}$ & $0.955_{\scaleto{\pm 0.078}{3pt}}$ & $0.199_{\scaleto{\pm 0.013}{3pt}}$ & $0.157_{\scaleto{\pm 0.011}{3pt}}$ & $1.005_{\scaleto{\pm 0.063}{3pt}}$ & $0.212_{\scaleto{\pm 0.028}{3pt}}$ & $0.185_{\scaleto{\pm 0.006}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $7.263_{\scaleto{\pm 1.162}{3pt}}$ & $0.273_{\scaleto{\pm 0.029}{3pt}}$ & $0.103_{\scaleto{\pm 0.007}{3pt}}$ & $7.452_{\scaleto{\pm 1.294}{3pt}}$ & $0.326_{\scaleto{\pm 0.027}{3pt}}$ & $0.155_{\scaleto{\pm 0.009}{3pt}}$ & $7.417_{\scaleto{\pm 1.065}{3pt}}$ & $0.334_{\scaleto{\pm 0.006}{3pt}}$ & $0.181_{\scaleto{\pm 0.005}{3pt}}$\\ \hline 
\hline 
\multicolumn{12}{c}{Open Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{3}{c||}{Baseline} & $0.426_{\scaleto{\pm 0.000}{3pt}}$ & $0.426_{\scaleto{\pm 0.000}{3pt}}$ & $0.426_{\scaleto{\pm 0.000}{3pt}}$ & $1.101_{\scaleto{\pm 0.000}{3pt}}$ & $1.101_{\scaleto{\pm 0.000}{3pt}}$ & $1.101_{\scaleto{\pm 0.000}{3pt}}$ & $1.405_{\scaleto{\pm 0.000}{3pt}}$ & $1.405_{\scaleto{\pm 0.000}{3pt}}$ & $1.405_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multirow{10}{*}{\textbf{ours}} & \multirow{2}{*}{OpenMax}  &  Near &  $0.435_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.039}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.031}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.528}_{\scaleto{\pm 0.052}{3pt}}$ & \cc $\mathbf{0.061}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.051}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.607}_{\scaleto{\pm 0.050}{3pt}}$ & \cc $\mathbf{0.068}_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.058}_{\scaleto{\pm 0.002}{3pt}}$\\ 
& & Far & $2.174_{\scaleto{\pm 0.378}{3pt}}$ & \cc $\mathbf{0.078}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.032}_{\scaleto{\pm 0.003}{3pt}}$ & $2.127_{\scaleto{\pm 0.242}{3pt}}$ & \cc $\mathbf{0.105}_{\scaleto{\pm 0.031}{3pt}}$ & \cc $\mathbf{0.051}_{\scaleto{\pm 0.003}{3pt}}$ & $2.175_{\scaleto{\pm 0.336}{3pt}}$ & \cc $\mathbf{0.099}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.059}_{\scaleto{\pm 0.002}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{MLS}  & Near & \cc $\mathbf{0.350}_{\scaleto{\pm 0.034}{3pt}}$ & \cc $\mathbf{0.073}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.066}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $\mathbf{0.422}_{\scaleto{\pm 0.041}{3pt}}$ & \cc $\mathbf{0.094}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.091}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.397}_{\scaleto{\pm 0.026}{3pt}}$ & \cc $\mathbf{0.103}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.095}_{\scaleto{\pm 0.010}{3pt}}$\\ 
& & Far & $1.214_{\scaleto{\pm 0.298}{3pt}}$ & \cc $\mathbf{0.087}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.067}_{\scaleto{\pm 0.004}{3pt}}$ & $1.169_{\scaleto{\pm 0.301}{3pt}}$ & \cc $\mathbf{0.109}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.091}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{1.257}_{\scaleto{\pm 0.287}{3pt}}$ & \cc $\mathbf{0.118}_{\scaleto{\pm 0.010}{3pt}}$ & \cc $\mathbf{0.096}_{\scaleto{\pm 0.011}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{ReAct}  &  Near & \cc $\mathbf{0.324}_{\scaleto{\pm 0.022}{3pt}}$ & \cc $\mathbf{0.066}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.070}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.415}_{\scaleto{\pm 0.044}{3pt}}$ & \cc $\mathbf{0.092}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.084}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.402}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.100}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.087}_{\scaleto{\pm 0.005}{3pt}}$\\ 
& & Far & $1.009_{\scaleto{\pm 0.211}{3pt}}$ & \cc $\mathbf{0.077}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.070}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{1.016}_{\scaleto{\pm 0.263}{3pt}}$ & \cc $\mathbf{0.103}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.084}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{1.013}_{\scaleto{\pm 0.236}{3pt}}$ & \cc $\mathbf{0.108}_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.087}_{\scaleto{\pm 0.005}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{KNN}  &  Near &  $0.685_{\scaleto{\pm 0.053}{3pt}}$ & \cc $0.131_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.122_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.740_{\scaleto{\pm 0.011}{3pt}}$ & \cc $\mathbf{0.166}_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.142}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.806_{\scaleto{\pm 0.047}{3pt}}$ & \cc $\mathbf{0.160}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.145}_{\scaleto{\pm 0.003}{3pt}}$\\ 
& & Far & $1.091_{\scaleto{\pm 0.141}{3pt}}$ & \cc $\mathbf{0.136}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.122_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{1.099}_{\scaleto{\pm 0.159}{3pt}}$ & \cc $\mathbf{0.171}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.141}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{1.112}_{\scaleto{\pm 0.150}{3pt}}$ & \cc $\mathbf{0.161}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.145}_{\scaleto{\pm 0.002}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{Ash}  &  Near & \cc $\mathbf{0.388}_{\scaleto{\pm 0.037}{3pt}}$ & \cc $\mathbf{0.079}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.068}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.482}_{\scaleto{\pm 0.047}{3pt}}$ & \cc $\mathbf{0.112}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.098}_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.514}_{\scaleto{\pm 0.036}{3pt}}$ & \cc $\mathbf{0.115}_{\scaleto{\pm 0.016}{3pt}}$ & \cc $\mathbf{0.121}_{\scaleto{\pm 0.021}{3pt}}$\\ 
& & Far & $0.933_{\scaleto{\pm 0.090}{3pt}}$ & \cc $\mathbf{0.090}_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.068}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.954}_{\scaleto{\pm 0.089}{3pt}}$ & \cc $\mathbf{0.121}_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.098}_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.992}_{\scaleto{\pm 0.122}{3pt}}$ & \cc $\mathbf{0.118}_{\scaleto{\pm 0.014}{3pt}}$ & \cc $\mathbf{0.122}_{\scaleto{\pm 0.021}{3pt}}$\\ \hline 


         \hline
    \end{tabular} \vspace{-1em}
    \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on the CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among the corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
    \label{Atab:wmse-cifar100-LTr}
\vspace{-1em} \end{table*}
\setlength\tabcolsep{6pt} 

% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline 
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline

% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $0.457_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.042_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.036_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.549_{\scaleto{\pm 0.024}{3pt}}$ & \cc $0.061_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.054_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.578_{\scaleto{\pm 0.027}{3pt}}$ & \cc $0.067_{\scaleto{\pm 0.009}{3pt}}$ & \cc $0.058_{\scaleto{\pm 0.005}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $2.254_{\scaleto{\pm 0.462}{3pt}}$ & \cc $0.078_{\scaleto{\pm 0.014}{3pt}}$ & \cc $0.037_{\scaleto{\pm 0.002}{3pt}}$ & $2.019_{\scaleto{\pm 0.462}{3pt}}$ & \cc $0.097_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.054_{\scaleto{\pm 0.005}{3pt}}$ & $2.180_{\scaleto{\pm 0.380}{3pt}}$ & \cc $0.105_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.060_{\scaleto{\pm 0.005}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.332_{\scaleto{\pm 0.022}{3pt}}$ & \cc $0.072_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.062_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.380_{\scaleto{\pm 0.052}{3pt}}$ & \cc $0.091_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.090_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.410_{\scaleto{\pm 0.046}{3pt}}$ & \cc $0.102_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.094_{\scaleto{\pm 0.006}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $1.250_{\scaleto{\pm 0.276}{3pt}}$ & \cc $0.090_{\scaleto{\pm 0.009}{3pt}}$ & \cc $0.062_{\scaleto{\pm 0.003}{3pt}}$ & $1.203_{\scaleto{\pm 0.297}{3pt}}$ & \cc $0.103_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.091_{\scaleto{\pm 0.006}{3pt}}$ & \cc $1.208_{\scaleto{\pm 0.293}{3pt}}$ & \cc $0.110_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.094_{\scaleto{\pm 0.006}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.336_{\scaleto{\pm 0.022}{3pt}}$ & \cc $0.062_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.064_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.367_{\scaleto{\pm 0.028}{3pt}}$ & \cc $0.094_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.087_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.450_{\scaleto{\pm 0.044}{3pt}}$ & \cc $0.094_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.091_{\scaleto{\pm 0.006}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $1.035_{\scaleto{\pm 0.232}{3pt}}$ & \cc $0.073_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.065_{\scaleto{\pm 0.001}{3pt}}$ & $1.103_{\scaleto{\pm 0.262}{3pt}}$ & \cc $0.105_{\scaleto{\pm 0.009}{3pt}}$ & \cc $0.087_{\scaleto{\pm 0.006}{3pt}}$ & \cc $1.088_{\scaleto{\pm 0.259}{3pt}}$ & \cc $0.103_{\scaleto{\pm 0.011}{3pt}}$ & \cc $0.091_{\scaleto{\pm 0.006}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $0.728_{\scaleto{\pm 0.021}{3pt}}$ & \cc $0.126_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.115_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.759_{\scaleto{\pm 0.042}{3pt}}$ & \cc $0.159_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.143_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.792_{\scaleto{\pm 0.055}{3pt}}$ & \cc $0.172_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.158_{\scaleto{\pm 0.002}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $1.113_{\scaleto{\pm 0.132}{3pt}}$ & \cc $0.132_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.115_{\scaleto{\pm 0.004}{3pt}}$ & \cc $1.061_{\scaleto{\pm 0.102}{3pt}}$ & \cc $0.164_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.144_{\scaleto{\pm 0.010}{3pt}}$ & \cc $1.144_{\scaleto{\pm 0.136}{3pt}}$ & \cc $0.175_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.157_{\scaleto{\pm 0.002}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.397_{\scaleto{\pm 0.017}{3pt}}$ & \cc $0.077_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.069_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.493_{\scaleto{\pm 0.040}{3pt}}$ & \cc $0.116_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.107_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.494_{\scaleto{\pm 0.026}{3pt}}$ & \cc $0.121_{\scaleto{\pm 0.028}{3pt}}$ & \cc $0.105_{\scaleto{\pm 0.008}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.100_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $0.963_{\scaleto{\pm 0.107}{3pt}}$ & \cc $0.085_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.069_{\scaleto{\pm 0.010}{3pt}}$ & \cc $1.039_{\scaleto{\pm 0.128}{3pt}}$ & \cc $0.124_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.106_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.992_{\scaleto{\pm 0.082}{3pt}}$ & \cc $0.128_{\scaleto{\pm 0.026}{3pt}}$ & \cc $0.105_{\scaleto{\pm 0.008}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:wmse-cifar100-LTr}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 


\setlength\tabcolsep{0.8pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.1}
    \begin{tabular}{c | c | c||c c c | c c c } \hline\hline 
    \multicolumn{3}{c||}{Dataset} & \multicolumn{6}{c}{CIFAR100} \\ \hline
       \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{c|}{Dir $\alpha=1.0$} & \multicolumn{3}{c}{Dir $\alpha=10.0$} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  \\ \hline
\multicolumn{9}{c}{Closed Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{2}{c|}{\multirow{2}{*}{BBSE}}  & Near & $0.659_{\scaleto{\pm 0.011}{3pt}}$ & $0.138_{\scaleto{\pm 0.018}{3pt}}$ & $0.207_{\scaleto{\pm 0.017}{3pt}}$ & $0.466_{\scaleto{\pm 0.051}{3pt}}$ & $0.108_{\scaleto{\pm 0.009}{3pt}}$ & $0.106_{\scaleto{\pm 0.013}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $4.243_{\scaleto{\pm 0.232}{3pt}}$ & $0.263_{\scaleto{\pm 0.011}{3pt}}$ & $0.210_{\scaleto{\pm 0.019}{3pt}}$ & $3.874_{\scaleto{\pm 0.157}{3pt}}$ & $0.240_{\scaleto{\pm 0.015}{3pt}}$ & $0.110_{\scaleto{\pm 0.013}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MLLS}}  & Near & $1.006_{\scaleto{\pm 0.072}{3pt}}$ & $0.139_{\scaleto{\pm 0.002}{3pt}}$ & $0.162_{\scaleto{\pm 0.047}{3pt}}$ & $0.845_{\scaleto{\pm 0.108}{3pt}}$ & $0.112_{\scaleto{\pm 0.012}{3pt}}$ & $0.095_{\scaleto{\pm 0.022}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $9.871_{\scaleto{\pm 1.504}{3pt}}$ & $0.369_{\scaleto{\pm 0.030}{3pt}}$ & $0.162_{\scaleto{\pm 0.046}{3pt}}$ & $9.281_{\scaleto{\pm 1.478}{3pt}}$ & $0.337_{\scaleto{\pm 0.047}{3pt}}$ & $0.097_{\scaleto{\pm 0.021}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{RLLS}}  & Near & $1.087_{\scaleto{\pm 0.269}{3pt}}$ & $0.888_{\scaleto{\pm 0.126}{3pt}}$ & $1.119_{\scaleto{\pm 0.196}{3pt}}$ & $0.105_{\scaleto{\pm 0.008}{3pt}}$ & $0.105_{\scaleto{\pm 0.016}{3pt}}$ & $0.096_{\scaleto{\pm 0.016}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $1.088_{\scaleto{\pm 0.269}{3pt}}$ & $0.888_{\scaleto{\pm 0.126}{3pt}}$ & $1.119_{\scaleto{\pm 0.196}{3pt}}$ & $0.105_{\scaleto{\pm 0.008}{3pt}}$ & $0.105_{\scaleto{\pm 0.016}{3pt}}$ & $0.096_{\scaleto{\pm 0.016}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MAPLS}}  & Near & $0.845_{\scaleto{\pm 0.055}{3pt}}$ & $0.154_{\scaleto{\pm 0.016}{3pt}}$ & $0.190_{\scaleto{\pm 0.057}{3pt}}$ & $0.618_{\scaleto{\pm 0.073}{3pt}}$ & $0.098_{\scaleto{\pm 0.008}{3pt}}$ & $0.084_{\scaleto{\pm 0.008}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $7.718_{\scaleto{\pm 1.108}{3pt}}$ & $0.326_{\scaleto{\pm 0.036}{3pt}}$ & $0.190_{\scaleto{\pm 0.056}{3pt}}$ & $7.152_{\scaleto{\pm 1.138}{3pt}}$ & $0.261_{\scaleto{\pm 0.034}{3pt}}$ & $0.085_{\scaleto{\pm 0.008}{3pt}}$\\ \hline 
\hline 
\multicolumn{9}{c}{Open Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{3}{c||}{Baseline} & $1.089_{\scaleto{\pm 0.270}{3pt}}$ & $0.890_{\scaleto{\pm 0.126}{3pt}}$ & $1.121_{\scaleto{\pm 0.196}{3pt}}$ & $0.105_{\scaleto{\pm 0.008}{3pt}}$ & $0.105_{\scaleto{\pm 0.016}{3pt}}$ & $0.096_{\scaleto{\pm 0.016}{3pt}}$\\ \hline 
\multirow{10}{*}{\textbf{ours}} & \multirow{2}{*}{OpenMax}  &  Near &  \cc $\mathbf{0.479}_{\scaleto{\pm 0.016}{3pt}}$ & \cc $\mathbf{0.049}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.062}_{\scaleto{\pm 0.029}{3pt}}$ & $0.365_{\scaleto{\pm 0.030}{3pt}}$ & \cc $\mathbf{0.042}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.040}_{\scaleto{\pm 0.004}{3pt}}$\\ 
& & Far & $2.282_{\scaleto{\pm 0.352}{3pt}}$ & \cc $\mathbf{0.087}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.063}_{\scaleto{\pm 0.029}{3pt}}$ & $2.034_{\scaleto{\pm 0.423}{3pt}}$ & \cc $\mathbf{0.075}_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.040}_{\scaleto{\pm 0.003}{3pt}}$\\ \cline{2-9}
& \multirow{2}{*}{MLS}  & Near & \cc $\mathbf{0.358}_{\scaleto{\pm 0.028}{3pt}}$ & \cc $\mathbf{0.073}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.145_{\scaleto{\pm 0.036}{3pt}}$ & $0.290_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.077}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.069}_{\scaleto{\pm 0.002}{3pt}}$\\ 
& & Far & $1.232_{\scaleto{\pm 0.279}{3pt}}$ & \cc $\mathbf{0.087}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $0.146_{\scaleto{\pm 0.035}{3pt}}$ & $1.225_{\scaleto{\pm 0.315}{3pt}}$ & \cc $\mathbf{0.098}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.069}_{\scaleto{\pm 0.002}{3pt}}$\\ \cline{2-9}
& \multirow{2}{*}{ReAct}  &  Near & \cc $\mathbf{0.379}_{\scaleto{\pm 0.024}{3pt}}$ & \cc $\mathbf{0.108}_{\scaleto{\pm 0.028}{3pt}}$ & \cc $\mathbf{0.080}_{\scaleto{\pm 0.031}{3pt}}$ & $0.319_{\scaleto{\pm 0.026}{3pt}}$ & \cc $\mathbf{0.071}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.074}_{\scaleto{\pm 0.006}{3pt}}$\\ 
& & Far & $1.111_{\scaleto{\pm 0.260}{3pt}}$ & \cc $\mathbf{0.119}_{\scaleto{\pm 0.028}{3pt}}$ & \cc $\mathbf{0.081}_{\scaleto{\pm 0.031}{3pt}}$ & $0.966_{\scaleto{\pm 0.268}{3pt}}$ & \cc $\mathbf{0.086}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.074}_{\scaleto{\pm 0.005}{3pt}}$\\ \cline{2-9}
& \multirow{2}{*}{KNN}  &  Near &  \cc $0.884_{\scaleto{\pm 0.114}{3pt}}$ & \cc $0.175_{\scaleto{\pm 0.047}{3pt}}$ & \cc $0.195_{\scaleto{\pm 0.027}{3pt}}$ & $0.695_{\scaleto{\pm 0.034}{3pt}}$ & $0.148_{\scaleto{\pm 0.024}{3pt}}$ & $0.128_{\scaleto{\pm 0.017}{3pt}}$\\ 
& & Far & $1.348_{\scaleto{\pm 0.252}{3pt}}$ & \cc $\mathbf{0.185}_{\scaleto{\pm 0.046}{3pt}}$ & \cc $0.195_{\scaleto{\pm 0.027}{3pt}}$ & $1.103_{\scaleto{\pm 0.120}{3pt}}$ & $0.156_{\scaleto{\pm 0.020}{3pt}}$ & $0.128_{\scaleto{\pm 0.018}{3pt}}$\\ \cline{2-9}
& \multirow{2}{*}{Ash}  &  Near & \cc $\mathbf{0.406}_{\scaleto{\pm 0.052}{3pt}}$ & \cc $\mathbf{0.091}_{\scaleto{\pm 0.016}{3pt}}$ & \cc $\mathbf{0.096}_{\scaleto{\pm 0.010}{3pt}}$ & $0.370_{\scaleto{\pm 0.031}{3pt}}$ & \cc $\mathbf{0.077}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.074}_{\scaleto{\pm 0.011}{3pt}}$\\ 
& & Far & \cc $\mathbf{1.025}_{\scaleto{\pm 0.232}{3pt}}$ & \cc $\mathbf{0.098}_{\scaleto{\pm 0.021}{3pt}}$ & \cc $\mathbf{0.096}_{\scaleto{\pm 0.010}{3pt}}$ & $0.935_{\scaleto{\pm 0.124}{3pt}}$ & \cc $\mathbf{0.090}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.075}_{\scaleto{\pm 0.011}{3pt}}$\\ 

         \hline\hline
    \end{tabular} \vspace{-1em}
    \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on the CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Dirichlet ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among the corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
    \label{Atab:acc-cifar100-dir}
\vspace{-1em} \end{table*}
\setlength\tabcolsep{6pt} 

% \clearpage
% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c } \hline\hline 
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{c|}{Dir $\alpha=1.0$} & \multicolumn{3}{c}{Dir $\alpha=10.0$} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  \\ \hline
% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $1.190_{\scaleto{\pm 0.160}{3pt}}$ & $0.950_{\scaleto{\pm 0.030}{3pt}}$ & $1.040_{\scaleto{\pm 0.090}{3pt}}$ & $0.110_{\scaleto{\pm 0.020}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.506_{\scaleto{\pm 0.024}{3pt}}$ & \cc $0.039_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.046_{\scaleto{\pm 0.011}{3pt}}$ & $0.392_{\scaleto{\pm 0.055}{3pt}}$ & \cc $0.049_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.035_{\scaleto{\pm 0.002}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} & Baseline & $1.190_{\scaleto{\pm 0.160}{3pt}}$ & $0.950_{\scaleto{\pm 0.030}{3pt}}$ & $1.040_{\scaleto{\pm 0.090}{3pt}}$ & $0.110_{\scaleto{\pm 0.020}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$\\ 
% &  &  \textbf{ours} & $2.258_{\scaleto{\pm 0.350}{3pt}}$ & \cc $0.069_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.047_{\scaleto{\pm 0.011}{3pt}}$ & $2.147_{\scaleto{\pm 0.331}{3pt}}$ & \cc $0.082_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.036_{\scaleto{\pm 0.002}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $1.160_{\scaleto{\pm 0.080}{3pt}}$ & $0.850_{\scaleto{\pm 0.100}{3pt}}$ & $0.920_{\scaleto{\pm 0.060}{3pt}}$ & $0.110_{\scaleto{\pm 0.020}{3pt}}$ & $0.090_{\scaleto{\pm 0.010}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.380_{\scaleto{\pm 0.058}{3pt}}$ & \cc $0.085_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.106_{\scaleto{\pm 0.022}{3pt}}$ & $0.359_{\scaleto{\pm 0.023}{3pt}}$ & \cc $0.074_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.072_{\scaleto{\pm 0.003}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $1.160_{\scaleto{\pm 0.080}{3pt}}$ & $0.850_{\scaleto{\pm 0.100}{3pt}}$ & $0.920_{\scaleto{\pm 0.060}{3pt}}$ & $0.110_{\scaleto{\pm 0.020}{3pt}}$ & $0.090_{\scaleto{\pm 0.010}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$\\ 
% &  &  \textbf{ours} & $1.407_{\scaleto{\pm 0.398}{3pt}}$ & \cc $0.099_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.106_{\scaleto{\pm 0.023}{3pt}}$ & $1.227_{\scaleto{\pm 0.235}{3pt}}$ & $0.098_{\scaleto{\pm 0.019}{3pt}}$ & \cc $0.073_{\scaleto{\pm 0.003}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $0.990_{\scaleto{\pm 0.070}{3pt}}$ & $1.110_{\scaleto{\pm 0.280}{3pt}}$ & $1.040_{\scaleto{\pm 0.090}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$ & $0.090_{\scaleto{\pm 0.020}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.405_{\scaleto{\pm 0.017}{3pt}}$ & \cc $0.098_{\scaleto{\pm 0.038}{3pt}}$ & \cc $0.138_{\scaleto{\pm 0.033}{3pt}}$ & $0.336_{\scaleto{\pm 0.022}{3pt}}$ & \cc $0.063_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.076_{\scaleto{\pm 0.011}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.990_{\scaleto{\pm 0.070}{3pt}}$ & $1.110_{\scaleto{\pm 0.280}{3pt}}$ & $1.040_{\scaleto{\pm 0.090}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$ & $0.090_{\scaleto{\pm 0.020}{3pt}}$\\ 
% &  &  \textbf{ours} & $1.077_{\scaleto{\pm 0.251}{3pt}}$ & \cc $0.112_{\scaleto{\pm 0.034}{3pt}}$ & \cc $0.139_{\scaleto{\pm 0.033}{3pt}}$ & $1.058_{\scaleto{\pm 0.185}{3pt}}$ & \cc $0.077_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.076_{\scaleto{\pm 0.012}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $1.100_{\scaleto{\pm 0.280}{3pt}}$ & $0.860_{\scaleto{\pm 0.150}{3pt}}$ & $0.930_{\scaleto{\pm 0.200}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.100_{\scaleto{\pm 0.000}{3pt}}$ & $0.130_{\scaleto{\pm 0.030}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.715_{\scaleto{\pm 0.039}{3pt}}$ & \cc $0.190_{\scaleto{\pm 0.029}{3pt}}$ & \cc $0.196_{\scaleto{\pm 0.058}{3pt}}$ & $0.656_{\scaleto{\pm 0.041}{3pt}}$ & $0.169_{\scaleto{\pm 0.018}{3pt}}$ & $0.137_{\scaleto{\pm 0.013}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $1.100_{\scaleto{\pm 0.280}{3pt}}$ & $0.860_{\scaleto{\pm 0.150}{3pt}}$ & $0.930_{\scaleto{\pm 0.200}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.100_{\scaleto{\pm 0.000}{3pt}}$ & $0.130_{\scaleto{\pm 0.030}{3pt}}$\\ 
% &  &  \textbf{ours} & $1.112_{\scaleto{\pm 0.187}{3pt}}$ & \cc $0.193_{\scaleto{\pm 0.039}{3pt}}$ & \cc $0.196_{\scaleto{\pm 0.058}{3pt}}$ & $1.058_{\scaleto{\pm 0.121}{3pt}}$ & $0.179_{\scaleto{\pm 0.012}{3pt}}$ & $0.138_{\scaleto{\pm 0.013}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $1.200_{\scaleto{\pm 0.250}{3pt}}$ & $1.010_{\scaleto{\pm 0.060}{3pt}}$ & $0.940_{\scaleto{\pm 0.050}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.110_{\scaleto{\pm 0.030}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.456_{\scaleto{\pm 0.038}{3pt}}$ & \cc $0.092_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.100_{\scaleto{\pm 0.030}{3pt}}$ & $0.364_{\scaleto{\pm 0.060}{3pt}}$ & \cc $0.070_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.082_{\scaleto{\pm 0.008}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $1.200_{\scaleto{\pm 0.250}{3pt}}$ & $1.010_{\scaleto{\pm 0.060}{3pt}}$ & $0.940_{\scaleto{\pm 0.050}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.110_{\scaleto{\pm 0.030}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.988_{\scaleto{\pm 0.110}{3pt}}$ & \cc $0.104_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.100_{\scaleto{\pm 0.030}{3pt}}$ & $0.953_{\scaleto{\pm 0.213}{3pt}}$ & \cc $0.082_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.082_{\scaleto{\pm 0.007}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Dirichlet ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:acc-cifar100-dir}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 



% \clearpage
% \subsection{CIFAR100-LT100}

% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline 
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline

% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.852_{\scaleto{\pm 0.049}{3pt}}$ & \cc $0.794_{\scaleto{\pm 0.038}{3pt}}$ & \cc $0.802_{\scaleto{\pm 0.024}{3pt}}$ & \cc $1.873_{\scaleto{\pm 0.141}{3pt}}$ & \cc $1.695_{\scaleto{\pm 0.121}{3pt}}$ & \cc $1.664_{\scaleto{\pm 0.116}{3pt}}$ & \cc $2.504_{\scaleto{\pm 0.117}{3pt}}$ & \cc $2.268_{\scaleto{\pm 0.112}{3pt}}$ & \cc $2.281_{\scaleto{\pm 0.095}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} & Baseline & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $1.173_{\scaleto{\pm 0.191}{3pt}}$ & \cc $0.800_{\scaleto{\pm 0.044}{3pt}}$ & \cc $0.802_{\scaleto{\pm 0.023}{3pt}}$ & \cc $2.026_{\scaleto{\pm 0.235}{3pt}}$ & \cc $1.664_{\scaleto{\pm 0.122}{3pt}}$ & \cc $1.665_{\scaleto{\pm 0.117}{3pt}}$ & \cc $2.651_{\scaleto{\pm 0.194}{3pt}}$ & \cc $2.259_{\scaleto{\pm 0.119}{3pt}}$ & \cc $2.281_{\scaleto{\pm 0.095}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.689_{\scaleto{\pm 0.063}{3pt}}$ & \cc $0.614_{\scaleto{\pm 0.027}{3pt}}$ & \cc $0.610_{\scaleto{\pm 0.048}{3pt}}$ & \cc $1.906_{\scaleto{\pm 0.172}{3pt}}$ & \cc $1.672_{\scaleto{\pm 0.134}{3pt}}$ & \cc $1.621_{\scaleto{\pm 0.111}{3pt}}$ & \cc $2.396_{\scaleto{\pm 0.057}{3pt}}$ & \cc $2.203_{\scaleto{\pm 0.110}{3pt}}$ & \cc $2.197_{\scaleto{\pm 0.131}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $1.932_{\scaleto{\pm 0.297}{3pt}}$ & \cc $0.646_{\scaleto{\pm 0.035}{3pt}}$ & \cc $0.609_{\scaleto{\pm 0.048}{3pt}}$ & \cc $3.089_{\scaleto{\pm 0.258}{3pt}}$ & \cc $1.754_{\scaleto{\pm 0.124}{3pt}}$ & \cc $1.624_{\scaleto{\pm 0.110}{3pt}}$ & \cc $3.598_{\scaleto{\pm 0.295}{3pt}}$ & \cc $2.249_{\scaleto{\pm 0.101}{3pt}}$ & \cc $2.189_{\scaleto{\pm 0.110}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.796_{\scaleto{\pm 0.024}{3pt}}$ & \cc $0.694_{\scaleto{\pm 0.041}{3pt}}$ & \cc $0.688_{\scaleto{\pm 0.021}{3pt}}$ & \cc $1.578_{\scaleto{\pm 0.049}{3pt}}$ & \cc $1.427_{\scaleto{\pm 0.062}{3pt}}$ & \cc $1.490_{\scaleto{\pm 0.059}{3pt}}$ & \cc $2.150_{\scaleto{\pm 0.028}{3pt}}$ & \cc $2.069_{\scaleto{\pm 0.070}{3pt}}$ & \cc $1.976_{\scaleto{\pm 0.048}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.990_{\scaleto{\pm 0.032}{3pt}}$ & \cc $0.695_{\scaleto{\pm 0.039}{3pt}}$ & \cc $0.687_{\scaleto{\pm 0.019}{3pt}}$ & \cc $1.772_{\scaleto{\pm 0.084}{3pt}}$ & \cc $1.416_{\scaleto{\pm 0.051}{3pt}}$ & \cc $1.489_{\scaleto{\pm 0.060}{3pt}}$ & \cc $2.307_{\scaleto{\pm 0.088}{3pt}}$ & \cc $2.074_{\scaleto{\pm 0.071}{3pt}}$ & \cc $1.971_{\scaleto{\pm 0.045}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $7.426_{\scaleto{\pm 7.749}{3pt}}$ & \cc $2.471_{\scaleto{\pm 1.639}{3pt}}$ & \cc $1.667_{\scaleto{\pm 0.783}{3pt}}$ & \cc $7.665_{\scaleto{\pm 5.975}{3pt}}$ & \cc $2.904_{\scaleto{\pm 0.854}{3pt}}$ & \cc $3.122_{\scaleto{\pm 1.023}{3pt}}$ & \cc $7.475_{\scaleto{\pm 4.651}{3pt}}$ & \cc $3.804_{\scaleto{\pm 1.132}{3pt}}$ & \cc $3.810_{\scaleto{\pm 1.266}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $11.099_{\scaleto{\pm 12.179}{3pt}}$ & \cc $2.605_{\scaleto{\pm 1.994}{3pt}}$ & \cc $1.682_{\scaleto{\pm 0.789}{3pt}}$ & \cc $11.585_{\scaleto{\pm 10.657}{3pt}}$ & \cc $2.807_{\scaleto{\pm 0.695}{3pt}}$ & \cc $3.116_{\scaleto{\pm 1.023}{3pt}}$ & \cc $9.910_{\scaleto{\pm 6.468}{3pt}}$ & \cc $3.848_{\scaleto{\pm 1.186}{3pt}}$ & \cc $3.722_{\scaleto{\pm 1.157}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.695_{\scaleto{\pm 0.059}{3pt}}$ & \cc $0.588_{\scaleto{\pm 0.020}{3pt}}$ & \cc $0.613_{\scaleto{\pm 0.033}{3pt}}$ & \cc $1.861_{\scaleto{\pm 0.090}{3pt}}$ & \cc $1.619_{\scaleto{\pm 0.100}{3pt}}$ & \cc $1.640_{\scaleto{\pm 0.093}{3pt}}$ & \cc $2.511_{\scaleto{\pm 0.059}{3pt}}$ & \cc $2.255_{\scaleto{\pm 0.040}{3pt}}$ & \cc $2.176_{\scaleto{\pm 0.048}{3pt}}$\\ \cline{2-12}
% & \multirow{2}{*}{Far} &  Baseline & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $27.830_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $47.640_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$ & $51.610_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.940_{\scaleto{\pm 0.025}{3pt}}$ & \cc $0.592_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.614_{\scaleto{\pm 0.033}{3pt}}$ & \cc $1.953_{\scaleto{\pm 0.170}{3pt}}$ & \cc $1.608_{\scaleto{\pm 0.105}{3pt}}$ & \cc $1.639_{\scaleto{\pm 0.094}{3pt}}$ & \cc $2.569_{\scaleto{\pm 0.080}{3pt}}$ & \cc $2.250_{\scaleto{\pm 0.035}{3pt}}$ & \cc $2.176_{\scaleto{\pm 0.049}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:wmse-cifar100-LT100-LT}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 



% \setlength\tabcolsep{1pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c | c c c } \hline\hline
%        \multicolumn{3}{c||}{ID label Shift param}  & \multicolumn{3}{c}{Uniform} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline

% \multirow{4}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $31.345_{\scaleto{\pm 1.002}{3pt}}$ & $31.525_{\scaleto{\pm 0.734}{3pt}}$ & $31.636_{\scaleto{\pm 0.798}{3pt}}$ & $202.080_{\scaleto{\pm 3.247}{3pt}}$ & $202.994_{\scaleto{\pm 2.515}{3pt}}$ & $202.649_{\scaleto{\pm 2.942}{3pt}}$ & $446.296_{\scaleto{\pm 3.231}{3pt}}$ & $445.158_{\scaleto{\pm 4.851}{3pt}}$ & $441.717_{\scaleto{\pm 10.369}{3pt}}$ & $563.040_{\scaleto{\pm 5.441}{3pt}}$ & $559.951_{\scaleto{\pm 8.269}{3pt}}$ & $559.401_{\scaleto{\pm 7.394}{3pt}}$\\ \cline{2-15} 
% & \multirow{3}{*}{Far} & Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $32.169_{\scaleto{\pm 0.867}{3pt}}$ & $31.612_{\scaleto{\pm 0.777}{3pt}}$ & $31.651_{\scaleto{\pm 0.782}{3pt}}$ & $203.320_{\scaleto{\pm 3.414}{3pt}}$ & $202.977_{\scaleto{\pm 2.573}{3pt}}$ & $202.588_{\scaleto{\pm 2.942}{3pt}}$ & $447.273_{\scaleto{\pm 3.816}{3pt}}$ & $444.926_{\scaleto{\pm 5.296}{3pt}}$ & $441.648_{\scaleto{\pm 10.320}{3pt}}$ & $563.741_{\scaleto{\pm 7.343}{3pt}}$ & $559.143_{\scaleto{\pm 8.845}{3pt}}$ & $559.701_{\scaleto{\pm 7.710}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $29.113_{\scaleto{\pm 0.912}{3pt}}$ & $29.003_{\scaleto{\pm 0.949}{3pt}}$ & $28.919_{\scaleto{\pm 0.877}{3pt}}$ & $193.926_{\scaleto{\pm 4.525}{3pt}}$ & $187.186_{\scaleto{\pm 6.482}{3pt}}$ & $186.517_{\scaleto{\pm 4.315}{3pt}}$ & $428.973_{\scaleto{\pm 1.494}{3pt}}$ & $412.509_{\scaleto{\pm 11.625}{3pt}}$ & $407.729_{\scaleto{\pm 9.764}{3pt}}$ & $536.855_{\scaleto{\pm 8.117}{3pt}}$ & $519.696_{\scaleto{\pm 10.198}{3pt}}$ & $513.212_{\scaleto{\pm 12.769}{3pt}}$\\ \cline{2-15} 
% & \multirow{2}{*}{Far} &  Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $29.432_{\scaleto{\pm 0.834}{3pt}}$ & $28.857_{\scaleto{\pm 0.957}{3pt}}$ & $28.908_{\scaleto{\pm 0.895}{3pt}}$ & $191.574_{\scaleto{\pm 5.046}{3pt}}$ & $186.488_{\scaleto{\pm 6.243}{3pt}}$ & $186.375_{\scaleto{\pm 4.219}{3pt}}$ & $424.273_{\scaleto{\pm 2.382}{3pt}}$ & $410.253_{\scaleto{\pm 11.626}{3pt}}$ & $407.550_{\scaleto{\pm 9.884}{3pt}}$ & $529.813_{\scaleto{\pm 9.921}{3pt}}$ & $517.795_{\scaleto{\pm 11.129}{3pt}}$ & $512.935_{\scaleto{\pm 13.254}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $32.096_{\scaleto{\pm 0.427}{3pt}}$ & $31.762_{\scaleto{\pm 0.476}{3pt}}$ & $31.928_{\scaleto{\pm 0.257}{3pt}}$ & $205.402_{\scaleto{\pm 3.152}{3pt}}$ & $202.624_{\scaleto{\pm 2.837}{3pt}}$ & $203.638_{\scaleto{\pm 4.849}{3pt}}$ & $449.399_{\scaleto{\pm 6.946}{3pt}}$ & $444.532_{\scaleto{\pm 10.322}{3pt}}$ & $444.416_{\scaleto{\pm 7.506}{3pt}}$ & $569.998_{\scaleto{\pm 6.943}{3pt}}$ & $561.170_{\scaleto{\pm 15.979}{3pt}}$ & $559.341_{\scaleto{\pm 17.548}{3pt}}$\\ \cline{2-15} 
% & \multirow{2}{*}{Far} &  Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $32.232_{\scaleto{\pm 0.547}{3pt}}$ & $31.742_{\scaleto{\pm 0.513}{3pt}}$ & $31.915_{\scaleto{\pm 0.261}{3pt}}$ & $204.940_{\scaleto{\pm 3.815}{3pt}}$ & $202.284_{\scaleto{\pm 2.920}{3pt}}$ & $203.681_{\scaleto{\pm 4.755}{3pt}}$ & $447.126_{\scaleto{\pm 9.609}{3pt}}$ & $444.089_{\scaleto{\pm 11.361}{3pt}}$ & $444.370_{\scaleto{\pm 7.493}{3pt}}$ & $567.639_{\scaleto{\pm 8.799}{3pt}}$ & $560.519_{\scaleto{\pm 16.647}{3pt}}$ & $559.127_{\scaleto{\pm 17.891}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $37.997_{\scaleto{\pm 14.195}{3pt}}$ & $30.449_{\scaleto{\pm 3.488}{3pt}}$ & $29.735_{\scaleto{\pm 2.671}{3pt}}$ & $206.713_{\scaleto{\pm 28.381}{3pt}}$ & $199.485_{\scaleto{\pm 16.755}{3pt}}$ & $197.990_{\scaleto{\pm 20.284}{3pt}}$ & $428.120_{\scaleto{\pm 8.679}{3pt}}$ & $427.514_{\scaleto{\pm 8.220}{3pt}}$ & $440.676_{\scaleto{\pm 22.180}{3pt}}$ & $539.353_{\scaleto{\pm 11.259}{3pt}}$ & $551.858_{\scaleto{\pm 15.603}{3pt}}$ & $552.888_{\scaleto{\pm 14.386}{3pt}}$\\ \cline{2-15} 
% & \multirow{2}{*}{Far} &  Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $44.251_{\scaleto{\pm 19.131}{3pt}}$ & $30.574_{\scaleto{\pm 3.618}{3pt}}$ & $29.718_{\scaleto{\pm 2.615}{3pt}}$ & $211.600_{\scaleto{\pm 29.793}{3pt}}$ & $201.651_{\scaleto{\pm 17.566}{3pt}}$ & $198.586_{\scaleto{\pm 20.162}{3pt}}$ & $444.957_{\scaleto{\pm 29.582}{3pt}}$ & $435.032_{\scaleto{\pm 12.488}{3pt}}$ & $440.929_{\scaleto{\pm 22.381}{3pt}}$ & $562.190_{\scaleto{\pm 30.371}{3pt}}$ & $561.262_{\scaleto{\pm 21.906}{3pt}}$ & $554.186_{\scaleto{\pm 15.088}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $30.436_{\scaleto{\pm 0.398}{3pt}}$ & $30.606_{\scaleto{\pm 0.470}{3pt}}$ & $30.719_{\scaleto{\pm 0.450}{3pt}}$ & $201.898_{\scaleto{\pm 1.362}{3pt}}$ & $202.110_{\scaleto{\pm 0.833}{3pt}}$ & $200.769_{\scaleto{\pm 1.411}{3pt}}$ & $445.546_{\scaleto{\pm 2.034}{3pt}}$ & $442.533_{\scaleto{\pm 2.169}{3pt}}$ & $439.239_{\scaleto{\pm 3.191}{3pt}}$ & $564.162_{\scaleto{\pm 2.140}{3pt}}$ & $559.893_{\scaleto{\pm 1.653}{3pt}}$ & $554.648_{\scaleto{\pm 9.111}{3pt}}$\\ \cline{2-15} 
% & \multirow{2}{*}{Far} &  Baseline & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $0.000_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $80.560_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $258.530_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$ & $353.930_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $30.985_{\scaleto{\pm 0.081}{3pt}}$ & $30.641_{\scaleto{\pm 0.449}{3pt}}$ & $30.716_{\scaleto{\pm 0.450}{3pt}}$ & $202.216_{\scaleto{\pm 1.064}{3pt}}$ & $201.886_{\scaleto{\pm 0.612}{3pt}}$ & $200.755_{\scaleto{\pm 1.449}{3pt}}$ & $446.016_{\scaleto{\pm 2.235}{3pt}}$ & $442.502_{\scaleto{\pm 2.064}{3pt}}$ & $439.104_{\scaleto{\pm 3.232}{3pt}}$ & $563.306_{\scaleto{\pm 0.356}{3pt}}$ & $560.129_{\scaleto{\pm 2.325}{3pt}}$ & $554.511_{\scaleto{\pm 9.205}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:wmse-cifar100-LT100-LTr}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 


% \clearpage
% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c } \hline\hline 
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{c|}{Dir $\alpha=1.0$} & \multicolumn{3}{c}{Dir $\alpha=10.0$} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  \\ \hline
% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $62.330_{\scaleto{\pm 8.580}{3pt}}$ & $42.870_{\scaleto{\pm 13.640}{3pt}}$ & $62.040_{\scaleto{\pm 29.060}{3pt}}$ & $6.090_{\scaleto{\pm 0.920}{3pt}}$ & $7.690_{\scaleto{\pm 2.590}{3pt}}$ & $5.330_{\scaleto{\pm 1.100}{3pt}}$\\ 
% &  &  \textbf{ours} & $106.037_{\scaleto{\pm 13.351}{3pt}}$ & $56.264_{\scaleto{\pm 16.911}{3pt}}$ & $94.355_{\scaleto{\pm 43.702}{3pt}}$ & $36.796_{\scaleto{\pm 4.218}{3pt}}$ & $39.935_{\scaleto{\pm 5.438}{3pt}}$ & $35.201_{\scaleto{\pm 2.757}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} & Baseline & $62.330_{\scaleto{\pm 8.580}{3pt}}$ & $42.870_{\scaleto{\pm 13.640}{3pt}}$ & $62.040_{\scaleto{\pm 29.060}{3pt}}$ & $6.090_{\scaleto{\pm 0.920}{3pt}}$ & $7.690_{\scaleto{\pm 2.590}{3pt}}$ & $5.330_{\scaleto{\pm 1.100}{3pt}}$\\ 
% &  &  \textbf{ours} & $106.600_{\scaleto{\pm 13.455}{3pt}}$ & $56.340_{\scaleto{\pm 16.906}{3pt}}$ & $94.401_{\scaleto{\pm 43.764}{3pt}}$ & $37.726_{\scaleto{\pm 3.830}{3pt}}$ & $39.945_{\scaleto{\pm 5.484}{3pt}}$ & $35.204_{\scaleto{\pm 2.776}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $52.970_{\scaleto{\pm 5.500}{3pt}}$ & $65.420_{\scaleto{\pm 30.240}{3pt}}$ & $62.210_{\scaleto{\pm 20.760}{3pt}}$ & $5.510_{\scaleto{\pm 0.910}{3pt}}$ & $4.700_{\scaleto{\pm 1.170}{3pt}}$ & $5.900_{\scaleto{\pm 0.830}{3pt}}$\\ 
% &  &  \textbf{ours} & $67.183_{\scaleto{\pm 10.941}{3pt}}$ & $93.361_{\scaleto{\pm 35.851}{3pt}}$ & $80.085_{\scaleto{\pm 34.579}{3pt}}$ & $35.593_{\scaleto{\pm 2.714}{3pt}}$ & $30.473_{\scaleto{\pm 1.624}{3pt}}$ & $29.706_{\scaleto{\pm 5.460}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $52.970_{\scaleto{\pm 5.500}{3pt}}$ & $65.420_{\scaleto{\pm 30.240}{3pt}}$ & $62.210_{\scaleto{\pm 20.760}{3pt}}$ & $5.510_{\scaleto{\pm 0.910}{3pt}}$ & $4.700_{\scaleto{\pm 1.170}{3pt}}$ & $5.900_{\scaleto{\pm 0.830}{3pt}}$\\ 
% &  &  \textbf{ours} & $67.085_{\scaleto{\pm 12.174}{3pt}}$ & $93.173_{\scaleto{\pm 35.988}{3pt}}$ & $80.022_{\scaleto{\pm 34.601}{3pt}}$ & $36.143_{\scaleto{\pm 2.073}{3pt}}$ & $30.359_{\scaleto{\pm 1.542}{3pt}}$ & $29.723_{\scaleto{\pm 5.508}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $49.930_{\scaleto{\pm 15.030}{3pt}}$ & $47.050_{\scaleto{\pm 5.200}{3pt}}$ & $39.970_{\scaleto{\pm 10.180}{3pt}}$ & $5.480_{\scaleto{\pm 1.340}{3pt}}$ & $5.350_{\scaleto{\pm 0.970}{3pt}}$ & $6.140_{\scaleto{\pm 1.620}{3pt}}$\\ 
% &  &  \textbf{ours} & $77.401_{\scaleto{\pm 16.778}{3pt}}$ & $65.700_{\scaleto{\pm 19.745}{3pt}}$ & $52.751_{\scaleto{\pm 16.295}{3pt}}$ & $37.375_{\scaleto{\pm 4.329}{3pt}}$ & $36.066_{\scaleto{\pm 8.760}{3pt}}$ & $39.899_{\scaleto{\pm 5.237}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $49.930_{\scaleto{\pm 15.030}{3pt}}$ & $47.050_{\scaleto{\pm 5.200}{3pt}}$ & $39.970_{\scaleto{\pm 10.180}{3pt}}$ & $5.480_{\scaleto{\pm 1.340}{3pt}}$ & $5.350_{\scaleto{\pm 0.970}{3pt}}$ & $6.140_{\scaleto{\pm 1.620}{3pt}}$\\ 
% &  &  \textbf{ours} & $77.452_{\scaleto{\pm 16.784}{3pt}}$ & $65.733_{\scaleto{\pm 19.664}{3pt}}$ & $52.754_{\scaleto{\pm 16.290}{3pt}}$ & $37.548_{\scaleto{\pm 4.448}{3pt}}$ & $36.060_{\scaleto{\pm 8.725}{3pt}}$ & $39.888_{\scaleto{\pm 5.230}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $46.610_{\scaleto{\pm 20.350}{3pt}}$ & $53.390_{\scaleto{\pm 5.770}{3pt}}$ & $83.210_{\scaleto{\pm 11.740}{3pt}}$ & $4.960_{\scaleto{\pm 0.340}{3pt}}$ & $4.620_{\scaleto{\pm 0.280}{3pt}}$ & $5.440_{\scaleto{\pm 1.130}{3pt}}$\\ 
% &  &  \textbf{ours} & $65.061_{\scaleto{\pm 21.645}{3pt}}$ & $82.183_{\scaleto{\pm 15.208}{3pt}}$ & $108.318_{\scaleto{\pm 14.029}{3pt}}$ & $44.303_{\scaleto{\pm 12.523}{3pt}}$ & $38.922_{\scaleto{\pm 10.741}{3pt}}$ & $37.291_{\scaleto{\pm 10.263}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $46.610_{\scaleto{\pm 20.350}{3pt}}$ & $53.390_{\scaleto{\pm 5.770}{3pt}}$ & $83.210_{\scaleto{\pm 11.740}{3pt}}$ & $4.960_{\scaleto{\pm 0.340}{3pt}}$ & $4.620_{\scaleto{\pm 0.280}{3pt}}$ & $5.440_{\scaleto{\pm 1.130}{3pt}}$\\ 
% &  &  \textbf{ours} & $70.097_{\scaleto{\pm 21.166}{3pt}}$ & $83.066_{\scaleto{\pm 15.017}{3pt}}$ & $108.272_{\scaleto{\pm 13.875}{3pt}}$ & $47.084_{\scaleto{\pm 14.691}{3pt}}$ & $39.083_{\scaleto{\pm 10.302}{3pt}}$ & $37.367_{\scaleto{\pm 10.384}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $45.760_{\scaleto{\pm 9.780}{3pt}}$ & $57.980_{\scaleto{\pm 16.130}{3pt}}$ & $42.950_{\scaleto{\pm 3.470}{3pt}}$ & $5.520_{\scaleto{\pm 0.880}{3pt}}$ & $5.430_{\scaleto{\pm 1.800}{3pt}}$ & $4.810_{\scaleto{\pm 0.570}{3pt}}$\\ 
% &  &  \textbf{ours} & $64.239_{\scaleto{\pm 25.205}{3pt}}$ & $89.966_{\scaleto{\pm 28.930}{3pt}}$ & $78.037_{\scaleto{\pm 17.798}{3pt}}$ & $36.848_{\scaleto{\pm 3.933}{3pt}}$ & $36.426_{\scaleto{\pm 4.192}{3pt}}$ & $33.270_{\scaleto{\pm 3.026}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $45.760_{\scaleto{\pm 9.780}{3pt}}$ & $57.980_{\scaleto{\pm 16.130}{3pt}}$ & $42.950_{\scaleto{\pm 3.470}{3pt}}$ & $5.520_{\scaleto{\pm 0.880}{3pt}}$ & $5.430_{\scaleto{\pm 1.800}{3pt}}$ & $4.810_{\scaleto{\pm 0.570}{3pt}}$\\ 
% &  &  \textbf{ours} & $63.929_{\scaleto{\pm 25.871}{3pt}}$ & $89.923_{\scaleto{\pm 28.904}{3pt}}$ & $78.045_{\scaleto{\pm 17.817}{3pt}}$ & $37.196_{\scaleto{\pm 3.684}{3pt}}$ & $36.413_{\scaleto{\pm 4.188}{3pt}}$ & $33.258_{\scaleto{\pm 3.037}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on CIFAR10 dataset with Near OOD datasets and Far OOD datasets comparison under Dirichlet ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:wmse-cifar100-LT100-dir}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 



\clearpage
\subsection{ImageNet-200}

\setlength\tabcolsep{0.8pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.1}
    \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
    \multicolumn{3}{c||}{Dataset} & \multicolumn{9}{c}{ImageNet-200} \\ \hline
       \multicolumn{3}{c||}{ID label Shift param}  & \multicolumn{3}{c|}{LT10 Forward} & \multicolumn{3}{c|}{LT50 Forward} & \multicolumn{3}{c}{LT100 Forward} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline \hline
\multicolumn{12}{c}{Closed Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{2}{c|}{\multirow{2}{*}{BBSE}}  & Near & $0.564_{\scaleto{\pm 0.014}{3pt}}$ & $0.119_{\scaleto{\pm 0.015}{3pt}}$ & $0.107_{\scaleto{\pm 0.012}{3pt}}$ & $0.664_{\scaleto{\pm 0.030}{3pt}}$ & $0.128_{\scaleto{\pm 0.016}{3pt}}$ & $0.115_{\scaleto{\pm 0.012}{3pt}}$ & $0.735_{\scaleto{\pm 0.040}{3pt}}$ & $0.132_{\scaleto{\pm 0.009}{3pt}}$ & $0.112_{\scaleto{\pm 0.017}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $1.148_{\scaleto{\pm 0.042}{3pt}}$ & $0.134_{\scaleto{\pm 0.018}{3pt}}$ & $0.108_{\scaleto{\pm 0.012}{3pt}}$ & $1.301_{\scaleto{\pm 0.031}{3pt}}$ & $0.141_{\scaleto{\pm 0.016}{3pt}}$ & $0.115_{\scaleto{\pm 0.013}{3pt}}$ & $1.389_{\scaleto{\pm 0.039}{3pt}}$ & $0.146_{\scaleto{\pm 0.012}{3pt}}$ & $0.112_{\scaleto{\pm 0.016}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MLLS}}  & Near & $1.152_{\scaleto{\pm 0.101}{3pt}}$ & $0.131_{\scaleto{\pm 0.019}{3pt}}$ & $0.099_{\scaleto{\pm 0.017}{3pt}}$ & $1.233_{\scaleto{\pm 0.128}{3pt}}$ & $0.143_{\scaleto{\pm 0.029}{3pt}}$ & $0.111_{\scaleto{\pm 0.023}{3pt}}$ & $1.272_{\scaleto{\pm 0.128}{3pt}}$ & $0.146_{\scaleto{\pm 0.025}{3pt}}$ & $0.116_{\scaleto{\pm 0.027}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $4.095_{\scaleto{\pm 0.078}{3pt}}$ & $0.167_{\scaleto{\pm 0.031}{3pt}}$ & $0.101_{\scaleto{\pm 0.017}{3pt}}$ & $4.270_{\scaleto{\pm 0.265}{3pt}}$ & $0.182_{\scaleto{\pm 0.035}{3pt}}$ & $0.112_{\scaleto{\pm 0.023}{3pt}}$ & $4.436_{\scaleto{\pm 0.263}{3pt}}$ & $0.189_{\scaleto{\pm 0.031}{3pt}}$ & $0.117_{\scaleto{\pm 0.026}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{RLLS}}  & Near & $0.432_{\scaleto{\pm 0.000}{3pt}}$ & $0.432_{\scaleto{\pm 0.000}{3pt}}$ & $0.432_{\scaleto{\pm 0.000}{3pt}}$ & $1.083_{\scaleto{\pm 0.000}{3pt}}$ & $1.082_{\scaleto{\pm 0.000}{3pt}}$ & $1.082_{\scaleto{\pm 0.000}{3pt}}$ & $1.397_{\scaleto{\pm 0.000}{3pt}}$ & $1.396_{\scaleto{\pm 0.000}{3pt}}$ & $1.396_{\scaleto{\pm 0.000}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.433_{\scaleto{\pm 0.000}{3pt}}$ & $0.432_{\scaleto{\pm 0.000}{3pt}}$ & $0.432_{\scaleto{\pm 0.000}{3pt}}$ & $1.083_{\scaleto{\pm 0.000}{3pt}}$ & $1.082_{\scaleto{\pm 0.000}{3pt}}$ & $1.082_{\scaleto{\pm 0.000}{3pt}}$ & $1.397_{\scaleto{\pm 0.000}{3pt}}$ & $1.396_{\scaleto{\pm 0.000}{3pt}}$ & $1.396_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MAPLS}}  & Near & $0.877_{\scaleto{\pm 0.069}{3pt}}$ & $0.114_{\scaleto{\pm 0.016}{3pt}}$ & $0.085_{\scaleto{\pm 0.014}{3pt}}$ & $0.986_{\scaleto{\pm 0.089}{3pt}}$ & $0.128_{\scaleto{\pm 0.023}{3pt}}$ & $0.093_{\scaleto{\pm 0.018}{3pt}}$ & $1.046_{\scaleto{\pm 0.094}{3pt}}$ & $0.134_{\scaleto{\pm 0.021}{3pt}}$ & $0.095_{\scaleto{\pm 0.020}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $3.004_{\scaleto{\pm 0.055}{3pt}}$ & $0.139_{\scaleto{\pm 0.024}{3pt}}$ & $0.086_{\scaleto{\pm 0.014}{3pt}}$ & $3.177_{\scaleto{\pm 0.173}{3pt}}$ & $0.156_{\scaleto{\pm 0.026}{3pt}}$ & $0.094_{\scaleto{\pm 0.018}{3pt}}$ & $3.328_{\scaleto{\pm 0.168}{3pt}}$ & $0.164_{\scaleto{\pm 0.025}{3pt}}$ & $0.097_{\scaleto{\pm 0.020}{3pt}}$\\ \hline 
\hline 
\multicolumn{12}{c}{Open Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{3}{c||}{Baseline} & $0.436_{\scaleto{\pm 0.000}{3pt}}$ & $0.436_{\scaleto{\pm 0.000}{3pt}}$ & $0.436_{\scaleto{\pm 0.000}{3pt}}$ & $1.090_{\scaleto{\pm 0.000}{3pt}}$ & $1.090_{\scaleto{\pm 0.000}{3pt}}$ & $1.090_{\scaleto{\pm 0.000}{3pt}}$ & $1.405_{\scaleto{\pm 0.000}{3pt}}$ & $1.405_{\scaleto{\pm 0.000}{3pt}}$ & $1.405_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multirow{10}{*}{\textbf{ours}} & \multirow{2}{*}{OpenMax}  &  Near &  $0.699_{\scaleto{\pm 0.010}{3pt}}$ & \cc $\mathbf{0.035}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.022}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.769_{\scaleto{\pm 0.015}{3pt}}$ & \cc $\mathbf{0.035}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.020}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.820_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.035}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.019}_{\scaleto{\pm 0.000}{3pt}}$\\ 
& & Far & $2.500_{\scaleto{\pm 0.153}{3pt}}$ & \cc $\mathbf{0.048}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.022}_{\scaleto{\pm 0.003}{3pt}}$ & $2.652_{\scaleto{\pm 0.106}{3pt}}$ & \cc $\mathbf{0.054}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $\mathbf{0.020}_{\scaleto{\pm 0.001}{3pt}}$ & $2.739_{\scaleto{\pm 0.114}{3pt}}$ & \cc $\mathbf{0.047}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.019}_{\scaleto{\pm 0.000}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{MLS}  & Near & \cc $\mathbf{0.194}_{\scaleto{\pm 0.011}{3pt}}$ & \cc $\mathbf{0.069}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.069}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.209}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $\mathbf{0.078}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.076}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.217}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.079}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.081}_{\scaleto{\pm 0.006}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.118}_{\scaleto{\pm 0.024}{3pt}}$ & \cc $\mathbf{0.069}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.069}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.128}_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.078}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.076}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.126}_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.081}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.082}_{\scaleto{\pm 0.006}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{ReAct}  &  Near & \cc $\mathbf{0.251}_{\scaleto{\pm 0.050}{3pt}}$ & \cc $\mathbf{0.092}_{\scaleto{\pm 0.028}{3pt}}$ & \cc $0.094_{\scaleto{\pm 0.022}{3pt}}$ & \cc $\mathbf{0.253}_{\scaleto{\pm 0.048}{3pt}}$ & \cc $\mathbf{0.102}_{\scaleto{\pm 0.029}{3pt}}$ & \cc $0.097_{\scaleto{\pm 0.023}{3pt}}$ & \cc $\mathbf{0.279}_{\scaleto{\pm 0.052}{3pt}}$ & \cc $\mathbf{0.110}_{\scaleto{\pm 0.030}{3pt}}$ & \cc $0.111_{\scaleto{\pm 0.026}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.103}_{\scaleto{\pm 0.015}{3pt}}$ & \cc $\mathbf{0.092}_{\scaleto{\pm 0.026}{3pt}}$ & \cc $0.094_{\scaleto{\pm 0.022}{3pt}}$ & \cc $\mathbf{0.116}_{\scaleto{\pm 0.017}{3pt}}$ & \cc $\mathbf{0.104}_{\scaleto{\pm 0.028}{3pt}}$ & \cc $0.098_{\scaleto{\pm 0.023}{3pt}}$ & \cc $\mathbf{0.128}_{\scaleto{\pm 0.022}{3pt}}$ & \cc $\mathbf{0.113}_{\scaleto{\pm 0.031}{3pt}}$ & \cc $0.112_{\scaleto{\pm 0.027}{3pt}}$\\\cline{2-12}
& \multirow{2}{*}{KNN}  &  Near &  \cc $\mathbf{0.309}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.116_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.115_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.319}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.125_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.118_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.325}_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.133_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.127_{\scaleto{\pm 0.004}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.158}_{\scaleto{\pm 0.013}{3pt}}$ & \cc $\mathbf{0.115}_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.115_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.161}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.125}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.119_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.167}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.132}_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.127_{\scaleto{\pm 0.003}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{Ash}  &  Near & \cc $\mathbf{0.262}_{\scaleto{\pm 0.026}{3pt}}$ & \cc $\mathbf{0.110}_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.108_{\scaleto{\pm 0.013}{3pt}}$ & \cc $\mathbf{0.287}_{\scaleto{\pm 0.024}{3pt}}$ & \cc $\mathbf{0.121}_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.122_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.299}_{\scaleto{\pm 0.028}{3pt}}$ & \cc $\mathbf{0.132}_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.135_{\scaleto{\pm 0.018}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.110}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.110}_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.108_{\scaleto{\pm 0.013}{3pt}}$ & \cc $\mathbf{0.131}_{\scaleto{\pm 0.015}{3pt}}$ & \cc $\mathbf{0.121}_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.122_{\scaleto{\pm 0.007}{3pt}}$ & \cc $\mathbf{0.140}_{\scaleto{\pm 0.015}{3pt}}$ & \cc $\mathbf{0.133}_{\scaleto{\pm 0.014}{3pt}}$ & \cc $0.136_{\scaleto{\pm 0.018}{3pt}}$\\ \hline 



         \hline
    \end{tabular} \vspace{-1em}
    \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on the ImageNet-200 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among the corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
    \label{Atab:wmse-imagenet200-LT}
\vspace{-1em} \end{table*}
\setlength\tabcolsep{6pt} 

% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c|| c c c | c c c } \hline\hline
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{c|}{LT-10} & \multicolumn{3}{c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$}  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline

% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.249_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.062_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.059_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.281_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.070_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.068_{\scaleto{\pm 0.004}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} & Baseline & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.125_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.062_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.060_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.147_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.071_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.069_{\scaleto{\pm 0.004}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.199_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.067_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.068_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.223_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.084_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.075_{\scaleto{\pm 0.003}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.112_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.065_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.068_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.136_{\scaleto{\pm 0.017}{3pt}}$ & \cc $0.085_{\scaleto{\pm 0.003}{3pt}}$ & \cc $0.075_{\scaleto{\pm 0.003}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.252_{\scaleto{\pm 0.053}{3pt}}$ & \cc $0.089_{\scaleto{\pm 0.021}{3pt}}$ & \cc $0.089_{\scaleto{\pm 0.027}{3pt}}$ & \cc $0.267_{\scaleto{\pm 0.044}{3pt}}$ & \cc $0.100_{\scaleto{\pm 0.024}{3pt}}$ & \cc $0.106_{\scaleto{\pm 0.027}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.103_{\scaleto{\pm 0.019}{3pt}}$ & \cc $0.090_{\scaleto{\pm 0.021}{3pt}}$ & \cc $0.090_{\scaleto{\pm 0.027}{3pt}}$ & \cc $0.125_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.101_{\scaleto{\pm 0.026}{3pt}}$ & \cc $0.107_{\scaleto{\pm 0.028}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.301_{\scaleto{\pm 0.010}{3pt}}$ & \cc $0.116_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.112_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.324_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.128_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.122_{\scaleto{\pm 0.004}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.164_{\scaleto{\pm 0.025}{3pt}}$ & \cc $0.114_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.112_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.165_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.128_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.122_{\scaleto{\pm 0.004}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.286_{\scaleto{\pm 0.041}{3pt}}$ & \cc $0.113_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.108_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.281_{\scaleto{\pm 0.041}{3pt}}$ & \cc $0.131_{\scaleto{\pm 0.019}{3pt}}$ & \cc $0.132_{\scaleto{\pm 0.011}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $0.440_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.107_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.112_{\scaleto{\pm 0.009}{3pt}}$ & \cc $0.108_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.127_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.132_{\scaleto{\pm 0.020}{3pt}}$ & \cc $0.132_{\scaleto{\pm 0.011}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on ImageNet-200 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:wmse-imagenet200-LT}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 


\setlength\tabcolsep{0.8pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.1}
    \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
    \multicolumn{3}{c||}{Dataset} & \multicolumn{9}{c}{ImageNet-200} \\ \hline
       \multicolumn{3}{c||}{ID label Shift param}  & \multicolumn{3}{c|}{LT10 Backward} & \multicolumn{3}{c|}{LT50 Backward} & \multicolumn{3}{c}{LT100 Backward} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline \hline
      
\multicolumn{12}{c}{Closed Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{2}{c|}{\multirow{2}{*}{BBSE}}  & Near & $0.651_{\scaleto{\pm 0.079}{3pt}}$ & $0.240_{\scaleto{\pm 0.077}{3pt}}$ & $0.215_{\scaleto{\pm 0.049}{3pt}}$ & $0.848_{\scaleto{\pm 0.074}{3pt}}$ & $0.332_{\scaleto{\pm 0.086}{3pt}}$ & $0.323_{\scaleto{\pm 0.085}{3pt}}$ & $0.930_{\scaleto{\pm 0.063}{3pt}}$ & $0.364_{\scaleto{\pm 0.112}{3pt}}$ & $0.336_{\scaleto{\pm 0.090}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $1.088_{\scaleto{\pm 0.049}{3pt}}$ & $0.253_{\scaleto{\pm 0.055}{3pt}}$ & $0.214_{\scaleto{\pm 0.046}{3pt}}$ & $1.237_{\scaleto{\pm 0.054}{3pt}}$ & $0.342_{\scaleto{\pm 0.075}{3pt}}$ & $0.322_{\scaleto{\pm 0.085}{3pt}}$ & $1.329_{\scaleto{\pm 0.045}{3pt}}$ & $0.374_{\scaleto{\pm 0.096}{3pt}}$ & $0.338_{\scaleto{\pm 0.090}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MLLS}}  & Near & $1.297_{\scaleto{\pm 0.163}{3pt}}$ & $0.272_{\scaleto{\pm 0.086}{3pt}}$ & $0.220_{\scaleto{\pm 0.043}{3pt}}$ & $1.448_{\scaleto{\pm 0.143}{3pt}}$ & $0.381_{\scaleto{\pm 0.099}{3pt}}$ & $0.346_{\scaleto{\pm 0.092}{3pt}}$ & $1.520_{\scaleto{\pm 0.135}{3pt}}$ & $0.406_{\scaleto{\pm 0.111}{3pt}}$ & $0.346_{\scaleto{\pm 0.081}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $4.049_{\scaleto{\pm 0.286}{3pt}}$ & $0.309_{\scaleto{\pm 0.057}{3pt}}$ & $0.217_{\scaleto{\pm 0.040}{3pt}}$ & $4.208_{\scaleto{\pm 0.222}{3pt}}$ & $0.410_{\scaleto{\pm 0.093}{3pt}}$ & $0.346_{\scaleto{\pm 0.089}{3pt}}$ & $4.312_{\scaleto{\pm 0.173}{3pt}}$ & $0.440_{\scaleto{\pm 0.093}{3pt}}$ & $0.348_{\scaleto{\pm 0.081}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{RLLS}}  & Near & $0.438_{\scaleto{\pm 0.000}{3pt}}$ & $0.438_{\scaleto{\pm 0.000}{3pt}}$ & $0.438_{\scaleto{\pm 0.000}{3pt}}$ & $1.088_{\scaleto{\pm 0.000}{3pt}}$ & $1.088_{\scaleto{\pm 0.000}{3pt}}$ & $1.087_{\scaleto{\pm 0.000}{3pt}}$ & $1.401_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $0.438_{\scaleto{\pm 0.000}{3pt}}$ & $0.438_{\scaleto{\pm 0.000}{3pt}}$ & $0.438_{\scaleto{\pm 0.000}{3pt}}$ & $1.088_{\scaleto{\pm 0.000}{3pt}}$ & $1.088_{\scaleto{\pm 0.000}{3pt}}$ & $1.087_{\scaleto{\pm 0.000}{3pt}}$ & $1.401_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MAPLS}}  & Near & $0.992_{\scaleto{\pm 0.122}{3pt}}$ & $0.229_{\scaleto{\pm 0.067}{3pt}}$ & $0.187_{\scaleto{\pm 0.035}{3pt}}$ & $1.170_{\scaleto{\pm 0.108}{3pt}}$ & $0.331_{\scaleto{\pm 0.079}{3pt}}$ & $0.295_{\scaleto{\pm 0.073}{3pt}}$ & $1.253_{\scaleto{\pm 0.104}{3pt}}$ & $0.357_{\scaleto{\pm 0.088}{3pt}}$ & $0.298_{\scaleto{\pm 0.066}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $2.930_{\scaleto{\pm 0.214}{3pt}}$ & $0.249_{\scaleto{\pm 0.046}{3pt}}$ & $0.184_{\scaleto{\pm 0.033}{3pt}}$ & $3.063_{\scaleto{\pm 0.155}{3pt}}$ & $0.340_{\scaleto{\pm 0.074}{3pt}}$ & $0.294_{\scaleto{\pm 0.071}{3pt}}$ & $3.170_{\scaleto{\pm 0.128}{3pt}}$ & $0.369_{\scaleto{\pm 0.075}{3pt}}$ & $0.298_{\scaleto{\pm 0.066}{3pt}}$\\ \hline 
\hline 
\multicolumn{12}{c}{Open Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{3}{c||}{Baseline} & $0.435_{\scaleto{\pm 0.000}{3pt}}$ & $0.435_{\scaleto{\pm 0.000}{3pt}}$ & $0.435_{\scaleto{\pm 0.000}{3pt}}$ & $1.086_{\scaleto{\pm 0.000}{3pt}}$ & $1.086_{\scaleto{\pm 0.000}{3pt}}$ & $1.086_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ \hline 
\multirow{10}{*}{\textbf{ours}} & \multirow{2}{*}{OpenMax}  &  Near &  $0.739_{\scaleto{\pm 0.032}{3pt}}$ & \cc $\mathbf{0.041}_{\scaleto{\pm 0.000}{3pt}}$ & \cc $\mathbf{0.030}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.866_{\scaleto{\pm 0.036}{3pt}}$ & \cc $\mathbf{0.050}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $\mathbf{0.029}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.940_{\scaleto{\pm 0.026}{3pt}}$ & \cc $\mathbf{0.049}_{\scaleto{\pm 0.001}{3pt}}$ & \cc $\mathbf{0.031}_{\scaleto{\pm 0.002}{3pt}}$\\ 
& & Far & $2.316_{\scaleto{\pm 0.111}{3pt}}$ & \cc $\mathbf{0.060}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $\mathbf{0.031}_{\scaleto{\pm 0.006}{3pt}}$ & $2.466_{\scaleto{\pm 0.157}{3pt}}$ & \cc $\mathbf{0.075}_{\scaleto{\pm 0.002}{3pt}}$ & \cc $\mathbf{0.029}_{\scaleto{\pm 0.003}{3pt}}$ & $2.524_{\scaleto{\pm 0.182}{3pt}}$ & \cc $\mathbf{0.075}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.032}_{\scaleto{\pm 0.002}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{MLS}  & Near & \cc $\mathbf{0.259}_{\scaleto{\pm 0.010}{3pt}}$ & \cc $\mathbf{0.112}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.114}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.305}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.128}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.128}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.328}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.144}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.133}_{\scaleto{\pm 0.013}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.150}_{\scaleto{\pm 0.013}{3pt}}$ & \cc $\mathbf{0.108}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.113}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.168}_{\scaleto{\pm 0.003}{3pt}}$ & \cc $\mathbf{0.126}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $\mathbf{0.129}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.184}_{\scaleto{\pm 0.022}{3pt}}$ & \cc $\mathbf{0.144}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.133}_{\scaleto{\pm 0.014}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{ReAct}  &  Near & \cc $\mathbf{0.429}_{\scaleto{\pm 0.121}{3pt}}$ & \cc $\mathbf{0.199}_{\scaleto{\pm 0.065}{3pt}}$ & \cc $\mathbf{0.185}_{\scaleto{\pm 0.062}{3pt}}$ & \cc $\mathbf{0.511}_{\scaleto{\pm 0.167}{3pt}}$ & \cc $\mathbf{0.265}_{\scaleto{\pm 0.109}{3pt}}$ & \cc $\mathbf{0.255}_{\scaleto{\pm 0.114}{3pt}}$ & \cc $\mathbf{0.576}_{\scaleto{\pm 0.205}{3pt}}$ & \cc $\mathbf{0.272}_{\scaleto{\pm 0.118}{3pt}}$ & \cc $\mathbf{0.279}_{\scaleto{\pm 0.124}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.210}_{\scaleto{\pm 0.065}{3pt}}$ & \cc $\mathbf{0.191}_{\scaleto{\pm 0.061}{3pt}}$ & \cc $\mathbf{0.184}_{\scaleto{\pm 0.062}{3pt}}$ & \cc $\mathbf{0.265}_{\scaleto{\pm 0.109}{3pt}}$ & \cc $\mathbf{0.261}_{\scaleto{\pm 0.113}{3pt}}$ & \cc $\mathbf{0.255}_{\scaleto{\pm 0.114}{3pt}}$ & \cc $\mathbf{0.310}_{\scaleto{\pm 0.141}{3pt}}$ & \cc $\mathbf{0.270}_{\scaleto{\pm 0.116}{3pt}}$ & \cc $\mathbf{0.279}_{\scaleto{\pm 0.124}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{KNN}  &  Near &  $0.458_{\scaleto{\pm 0.023}{3pt}}$ & \cc $\mathbf{0.208}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.205_{\scaleto{\pm 0.010}{3pt}}$ & \cc $\mathbf{0.498}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.242}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.247}_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.537}_{\scaleto{\pm 0.019}{3pt}}$ & \cc $\mathbf{0.256}_{\scaleto{\pm 0.014}{3pt}}$ & \cc $\mathbf{0.262}_{\scaleto{\pm 0.013}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.273}_{\scaleto{\pm 0.041}{3pt}}$ & \cc $\mathbf{0.203}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.204_{\scaleto{\pm 0.010}{3pt}}$ & \cc $\mathbf{0.306}_{\scaleto{\pm 0.032}{3pt}}$ & \cc $\mathbf{0.240}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $\mathbf{0.247}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.328}_{\scaleto{\pm 0.040}{3pt}}$ & \cc $\mathbf{0.254}_{\scaleto{\pm 0.015}{3pt}}$ & \cc $\mathbf{0.263}_{\scaleto{\pm 0.013}{3pt}}$\\ \cline{2-12}
& \multirow{2}{*}{Ash}  &  Near & \cc $\mathbf{0.401}_{\scaleto{\pm 0.079}{3pt}}$ & \cc $\mathbf{0.202}_{\scaleto{\pm 0.036}{3pt}}$ & \cc $0.196_{\scaleto{\pm 0.039}{3pt}}$ & \cc $\mathbf{0.495}_{\scaleto{\pm 0.086}{3pt}}$ & \cc $\mathbf{0.252}_{\scaleto{\pm 0.061}{3pt}}$ & \cc $\mathbf{0.261}_{\scaleto{\pm 0.058}{3pt}}$ & \cc $\mathbf{0.551}_{\scaleto{\pm 0.114}{3pt}}$ & \cc $\mathbf{0.288}_{\scaleto{\pm 0.070}{3pt}}$ & \cc $\mathbf{0.285}_{\scaleto{\pm 0.091}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.197}_{\scaleto{\pm 0.037}{3pt}}$ & \cc $\mathbf{0.198}_{\scaleto{\pm 0.034}{3pt}}$ & \cc $0.195_{\scaleto{\pm 0.039}{3pt}}$ & \cc $\mathbf{0.262}_{\scaleto{\pm 0.058}{3pt}}$ & \cc $\mathbf{0.248}_{\scaleto{\pm 0.060}{3pt}}$ & \cc $\mathbf{0.260}_{\scaleto{\pm 0.058}{3pt}}$ & \cc $\mathbf{0.298}_{\scaleto{\pm 0.080}{3pt}}$ & \cc $\mathbf{0.284}_{\scaleto{\pm 0.069}{3pt}}$ & \cc $\mathbf{0.286}_{\scaleto{\pm 0.091}{3pt}}$\\ \hline 



         \hline
    \end{tabular} \vspace{-1em}
    \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on the ImageNet-200 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among the corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
    \label{Atab:wmse-imagenet200-LTr}
\vspace{-1em} \end{table*}
\setlength\tabcolsep{6pt} 

% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c|| c c c | c c c } \hline\hline
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{c|}{LT-10} & \multicolumn{3}{c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$}  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline

% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.337_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.092_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.091_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.388_{\scaleto{\pm 0.014}{3pt}}$ & \cc $0.117_{\scaleto{\pm 0.014}{3pt}}$ & \cc $0.117_{\scaleto{\pm 0.014}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.167_{\scaleto{\pm 0.014}{3pt}}$ & \cc $0.089_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.090_{\scaleto{\pm 0.008}{3pt}}$ & \cc $0.200_{\scaleto{\pm 0.022}{3pt}}$ & \cc $0.114_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.117_{\scaleto{\pm 0.014}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.280_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.105_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.098_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.319_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.126_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.125_{\scaleto{\pm 0.008}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.162_{\scaleto{\pm 0.024}{3pt}}$ & \cc $0.100_{\scaleto{\pm 0.006}{3pt}}$ & \cc $0.098_{\scaleto{\pm 0.001}{3pt}}$ & \cc $0.176_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.125_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.126_{\scaleto{\pm 0.008}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.424_{\scaleto{\pm 0.122}{3pt}}$ & \cc $0.179_{\scaleto{\pm 0.061}{3pt}}$ & \cc $0.171_{\scaleto{\pm 0.053}{3pt}}$ & \cc $0.541_{\scaleto{\pm 0.190}{3pt}}$ & \cc $0.254_{\scaleto{\pm 0.107}{3pt}}$ & \cc $0.257_{\scaleto{\pm 0.126}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.188_{\scaleto{\pm 0.053}{3pt}}$ & \cc $0.174_{\scaleto{\pm 0.060}{3pt}}$ & \cc $0.170_{\scaleto{\pm 0.053}{3pt}}$ & \cc $0.286_{\scaleto{\pm 0.113}{3pt}}$ & \cc $0.251_{\scaleto{\pm 0.108}{3pt}}$ & \cc $0.257_{\scaleto{\pm 0.127}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & $0.457_{\scaleto{\pm 0.017}{3pt}}$ & \cc $0.210_{\scaleto{\pm 0.018}{3pt}}$ & \cc $0.200_{\scaleto{\pm 0.017}{3pt}}$ & \cc $0.515_{\scaleto{\pm 0.025}{3pt}}$ & \cc $0.265_{\scaleto{\pm 0.011}{3pt}}$ & \cc $0.252_{\scaleto{\pm 0.019}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.273_{\scaleto{\pm 0.020}{3pt}}$ & \cc $0.203_{\scaleto{\pm 0.020}{3pt}}$ & \cc $0.200_{\scaleto{\pm 0.017}{3pt}}$ & \cc $0.316_{\scaleto{\pm 0.022}{3pt}}$ & \cc $0.264_{\scaleto{\pm 0.011}{3pt}}$ & \cc $0.253_{\scaleto{\pm 0.019}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.409_{\scaleto{\pm 0.044}{3pt}}$ & \cc $0.190_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.177_{\scaleto{\pm 0.020}{3pt}}$ & \cc $0.528_{\scaleto{\pm 0.084}{3pt}}$ & \cc $0.267_{\scaleto{\pm 0.049}{3pt}}$ & \cc $0.270_{\scaleto{\pm 0.023}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $0.430_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$ & $1.400_{\scaleto{\pm 0.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.176_{\scaleto{\pm 0.020}{3pt}}$ & \cc $0.183_{\scaleto{\pm 0.017}{3pt}}$ & \cc $0.177_{\scaleto{\pm 0.019}{3pt}}$ & \cc $0.269_{\scaleto{\pm 0.028}{3pt}}$ & \cc $0.264_{\scaleto{\pm 0.046}{3pt}}$ & \cc $0.271_{\scaleto{\pm 0.023}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on ImageNet-200 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:wmse-imagenet200-LTr}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 

\setlength\tabcolsep{0.8pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.1}
    \begin{tabular}{c | c | c||c c c | c c c } \hline\hline 
    \multicolumn{3}{c||}{Dataset} & \multicolumn{6}{c}{ImageNet-200} \\ \hline
       \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{c|}{Dir $\alpha=1.0$} & \multicolumn{3}{c}{Dir $\alpha=10.0$} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  \\ \hline
      
\multicolumn{9}{c}{Closed Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{2}{c|}{\multirow{2}{*}{BBSE}}  & Near & $0.808_{\scaleto{\pm 0.125}{3pt}}$ & $0.211_{\scaleto{\pm 0.044}{3pt}}$ & $0.190_{\scaleto{\pm 0.045}{3pt}}$ & $0.556_{\scaleto{\pm 0.048}{3pt}}$ & $0.152_{\scaleto{\pm 0.038}{3pt}}$ & $0.123_{\scaleto{\pm 0.015}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $1.330_{\scaleto{\pm 0.085}{3pt}}$ & $0.230_{\scaleto{\pm 0.042}{3pt}}$ & $0.192_{\scaleto{\pm 0.045}{3pt}}$ & $1.051_{\scaleto{\pm 0.065}{3pt}}$ & $0.180_{\scaleto{\pm 0.039}{3pt}}$ & $0.122_{\scaleto{\pm 0.015}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MLLS}}  & Near & $1.372_{\scaleto{\pm 0.224}{3pt}}$ & $0.140_{\scaleto{\pm 0.026}{3pt}}$ & $0.152_{\scaleto{\pm 0.061}{3pt}}$ & $1.213_{\scaleto{\pm 0.168}{3pt}}$ & $0.161_{\scaleto{\pm 0.047}{3pt}}$ & $0.122_{\scaleto{\pm 0.028}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $4.343_{\scaleto{\pm 0.354}{3pt}}$ & $0.180_{\scaleto{\pm 0.041}{3pt}}$ & $0.155_{\scaleto{\pm 0.062}{3pt}}$ & $4.027_{\scaleto{\pm 0.316}{3pt}}$ & $0.205_{\scaleto{\pm 0.049}{3pt}}$ & $0.121_{\scaleto{\pm 0.028}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{RLLS}}  & Near & $1.105_{\scaleto{\pm 0.091}{3pt}}$ & $1.013_{\scaleto{\pm 0.052}{3pt}}$ & $0.949_{\scaleto{\pm 0.094}{3pt}}$ & $0.121_{\scaleto{\pm 0.011}{3pt}}$ & $0.107_{\scaleto{\pm 0.007}{3pt}}$ & $0.110_{\scaleto{\pm 0.009}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $1.105_{\scaleto{\pm 0.091}{3pt}}$ & $1.013_{\scaleto{\pm 0.052}{3pt}}$ & $0.949_{\scaleto{\pm 0.094}{3pt}}$ & $0.121_{\scaleto{\pm 0.011}{3pt}}$ & $0.107_{\scaleto{\pm 0.007}{3pt}}$ & $0.110_{\scaleto{\pm 0.009}{3pt}}$\\ \hline 
\multicolumn{2}{c|}{\multirow{2}{*}{MAPLS}}  & Near & $1.129_{\scaleto{\pm 0.181}{3pt}}$ & $0.148_{\scaleto{\pm 0.028}{3pt}}$ & $0.126_{\scaleto{\pm 0.034}{3pt}}$ & $0.886_{\scaleto{\pm 0.116}{3pt}}$ & $0.133_{\scaleto{\pm 0.034}{3pt}}$ & $0.101_{\scaleto{\pm 0.023}{3pt}}$\\ 
\multicolumn{2}{c|}{} & Far &  $3.228_{\scaleto{\pm 0.288}{3pt}}$ & $0.171_{\scaleto{\pm 0.037}{3pt}}$ & $0.128_{\scaleto{\pm 0.035}{3pt}}$ & $2.900_{\scaleto{\pm 0.218}{3pt}}$ & $0.161_{\scaleto{\pm 0.035}{3pt}}$ & $0.100_{\scaleto{\pm 0.023}{3pt}}$\\ \hline 
\hline 
\multicolumn{9}{c}{Open Set Label Shift estimation models} \\ \hline\hline 
\multicolumn{3}{c||}{Baseline} & $1.100_{\scaleto{\pm 0.085}{3pt}}$ & $1.013_{\scaleto{\pm 0.054}{3pt}}$ & $0.948_{\scaleto{\pm 0.095}{3pt}}$ & $0.122_{\scaleto{\pm 0.011}{3pt}}$ & $0.108_{\scaleto{\pm 0.007}{3pt}}$ & $0.110_{\scaleto{\pm 0.009}{3pt}}$\\ \hline 
\multirow{10}{*}{\textbf{ours}} & \multirow{2}{*}{OpenMax}  &  Near &  \cc $0.764_{\scaleto{\pm 0.030}{3pt}}$ & \cc $\mathbf{0.040}_{\scaleto{\pm 0.010}{3pt}}$ & \cc $\mathbf{0.029}_{\scaleto{\pm 0.005}{3pt}}$ & $0.667_{\scaleto{\pm 0.015}{3pt}}$ & \cc $\mathbf{0.046}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $\mathbf{0.030}_{\scaleto{\pm 0.006}{3pt}}$\\ 
& & Far & $2.456_{\scaleto{\pm 0.260}{3pt}}$ & \cc $\mathbf{0.054}_{\scaleto{\pm 0.009}{3pt}}$ & \cc $\mathbf{0.030}_{\scaleto{\pm 0.005}{3pt}}$ & $2.289_{\scaleto{\pm 0.113}{3pt}}$ & \cc $\mathbf{0.060}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.030}_{\scaleto{\pm 0.006}{3pt}}$\\ \cline{2-9}
& \multirow{2}{*}{MLS}  & Near & \cc $\mathbf{0.262}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.135}_{\scaleto{\pm 0.032}{3pt}}$ & \cc $\mathbf{0.132}_{\scaleto{\pm 0.036}{3pt}}$ & $0.250_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.101}_{\scaleto{\pm 0.005}{3pt}}$ & \cc $\mathbf{0.110}_{\scaleto{\pm 0.007}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.144}_{\scaleto{\pm 0.008}{3pt}}$ & \cc $\mathbf{0.132}_{\scaleto{\pm 0.032}{3pt}}$ & \cc $\mathbf{0.132}_{\scaleto{\pm 0.036}{3pt}}$ & $0.151_{\scaleto{\pm 0.006}{3pt}}$ & \cc $\mathbf{0.100}_{\scaleto{\pm 0.004}{3pt}}$ & \cc $\mathbf{0.110}_{\scaleto{\pm 0.006}{3pt}}$\\ \cline{2-9}
& \multirow{2}{*}{ReAct}  &  Near & \cc $\mathbf{0.394}_{\scaleto{\pm 0.100}{3pt}}$ & \cc $0.203_{\scaleto{\pm 0.011}{3pt}}$ & \cc $0.225_{\scaleto{\pm 0.031}{3pt}}$ & $0.309_{\scaleto{\pm 0.070}{3pt}}$ & $0.162_{\scaleto{\pm 0.048}{3pt}}$ & $0.154_{\scaleto{\pm 0.040}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.234}_{\scaleto{\pm 0.084}{3pt}}$ & \cc $\mathbf{0.204}_{\scaleto{\pm 0.012}{3pt}}$ & \cc $0.225_{\scaleto{\pm 0.030}{3pt}}$ & $0.155_{\scaleto{\pm 0.036}{3pt}}$ & $0.157_{\scaleto{\pm 0.048}{3pt}}$ & $0.155_{\scaleto{\pm 0.041}{3pt}}$\\ \cline{2-9}
& \multirow{2}{*}{KNN}  &  Near &  \cc $\mathbf{0.500}_{\scaleto{\pm 0.051}{3pt}}$ & \cc $0.307_{\scaleto{\pm 0.129}{3pt}}$ & \cc $0.282_{\scaleto{\pm 0.103}{3pt}}$ & $0.393_{\scaleto{\pm 0.016}{3pt}}$ & $0.194_{\scaleto{\pm 0.021}{3pt}}$ & $0.157_{\scaleto{\pm 0.004}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.348}_{\scaleto{\pm 0.067}{3pt}}$ & \cc $0.308_{\scaleto{\pm 0.128}{3pt}}$ & \cc $0.281_{\scaleto{\pm 0.103}{3pt}}$ & $0.231_{\scaleto{\pm 0.022}{3pt}}$ & $0.190_{\scaleto{\pm 0.019}{3pt}}$ & $0.157_{\scaleto{\pm 0.004}{3pt}}$\\ \cline{2-9}
& \multirow{2}{*}{Ash}  &  Near & \cc $\mathbf{0.415}_{\scaleto{\pm 0.075}{3pt}}$ & \cc $0.184_{\scaleto{\pm 0.051}{3pt}}$ & \cc $0.194_{\scaleto{\pm 0.039}{3pt}}$ & $0.337_{\scaleto{\pm 0.021}{3pt}}$ & $0.149_{\scaleto{\pm 0.012}{3pt}}$ & $0.148_{\scaleto{\pm 0.025}{3pt}}$\\ 
& & Far & \cc $\mathbf{0.200}_{\scaleto{\pm 0.041}{3pt}}$ & \cc $0.183_{\scaleto{\pm 0.052}{3pt}}$ & \cc $0.194_{\scaleto{\pm 0.039}{3pt}}$ & $0.146_{\scaleto{\pm 0.023}{3pt}}$ & $0.150_{\scaleto{\pm 0.012}{3pt}}$ & $0.147_{\scaleto{\pm 0.025}{3pt}}$\\ 

         \hline
    \end{tabular} \vspace{-1em}
    \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on the ImageNet200 dataset with Near OOD datasets and Far OOD datasets comparison under Dirichlet ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among the corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
    \label{Atab:wmse-imagenet200-dir}
\vspace{-1em} \end{table*}
\setlength\tabcolsep{6pt} 

% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c } \hline\hline 
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{c|}{Dir $\alpha=1.0$} & \multicolumn{3}{c}{Dir $\alpha=10.0$} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  \\ \hline
% \multirow{4}{*}{OpenMax}  & \multirow{2}{*}{Near} &  Baseline & $1.020_{\scaleto{\pm 0.070}{3pt}}$ & $1.140_{\scaleto{\pm 0.100}{3pt}}$ & $0.990_{\scaleto{\pm 0.020}{3pt}}$ & $0.090_{\scaleto{\pm 0.000}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.120_{\scaleto{\pm 0.010}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.295_{\scaleto{\pm 0.037}{3pt}}$ & \cc $0.092_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.166_{\scaleto{\pm 0.106}{3pt}}$ & $0.282_{\scaleto{\pm 0.016}{3pt}}$ & \cc $0.098_{\scaleto{\pm 0.017}{3pt}}$ & \cc $0.079_{\scaleto{\pm 0.010}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} & Baseline & $1.020_{\scaleto{\pm 0.070}{3pt}}$ & $1.140_{\scaleto{\pm 0.100}{3pt}}$ & $0.990_{\scaleto{\pm 0.020}{3pt}}$ & $0.090_{\scaleto{\pm 0.000}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.120_{\scaleto{\pm 0.010}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.147_{\scaleto{\pm 0.023}{3pt}}$ & \cc $0.090_{\scaleto{\pm 0.002}{3pt}}$ & \cc $0.166_{\scaleto{\pm 0.106}{3pt}}$ & $0.160_{\scaleto{\pm 0.031}{3pt}}$ & \cc $0.093_{\scaleto{\pm 0.015}{3pt}}$ & \cc $0.079_{\scaleto{\pm 0.010}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $1.020_{\scaleto{\pm 0.050}{3pt}}$ & $1.120_{\scaleto{\pm 0.070}{3pt}}$ & $1.000_{\scaleto{\pm 0.060}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.270_{\scaleto{\pm 0.051}{3pt}}$ & \cc $0.098_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.142_{\scaleto{\pm 0.036}{3pt}}$ & $0.246_{\scaleto{\pm 0.013}{3pt}}$ & \cc $0.083_{\scaleto{\pm 0.007}{3pt}}$ & \cc $0.102_{\scaleto{\pm 0.002}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $1.020_{\scaleto{\pm 0.050}{3pt}}$ & $1.120_{\scaleto{\pm 0.070}{3pt}}$ & $1.000_{\scaleto{\pm 0.060}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.164_{\scaleto{\pm 0.029}{3pt}}$ & \cc $0.097_{\scaleto{\pm 0.004}{3pt}}$ & \cc $0.143_{\scaleto{\pm 0.036}{3pt}}$ & $0.145_{\scaleto{\pm 0.021}{3pt}}$ & \cc $0.078_{\scaleto{\pm 0.005}{3pt}}$ & \cc $0.101_{\scaleto{\pm 0.002}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $0.990_{\scaleto{\pm 0.170}{3pt}}$ & $0.950_{\scaleto{\pm 0.070}{3pt}}$ & $0.970_{\scaleto{\pm 0.040}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.110_{\scaleto{\pm 0.000}{3pt}}$ & $0.110_{\scaleto{\pm 0.020}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.456_{\scaleto{\pm 0.089}{3pt}}$ & \cc $0.179_{\scaleto{\pm 0.053}{3pt}}$ & \cc $0.184_{\scaleto{\pm 0.055}{3pt}}$ & $0.344_{\scaleto{\pm 0.054}{3pt}}$ & $0.138_{\scaleto{\pm 0.028}{3pt}}$ & $0.137_{\scaleto{\pm 0.048}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.990_{\scaleto{\pm 0.170}{3pt}}$ & $0.950_{\scaleto{\pm 0.070}{3pt}}$ & $0.970_{\scaleto{\pm 0.040}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.110_{\scaleto{\pm 0.000}{3pt}}$ & $0.110_{\scaleto{\pm 0.020}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.225_{\scaleto{\pm 0.049}{3pt}}$ & \cc $0.178_{\scaleto{\pm 0.052}{3pt}}$ & \cc $0.184_{\scaleto{\pm 0.055}{3pt}}$ & $0.163_{\scaleto{\pm 0.027}{3pt}}$ & $0.133_{\scaleto{\pm 0.029}{3pt}}$ & $0.137_{\scaleto{\pm 0.047}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $0.960_{\scaleto{\pm 0.080}{3pt}}$ & $1.160_{\scaleto{\pm 0.180}{3pt}}$ & $0.930_{\scaleto{\pm 0.090}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.100_{\scaleto{\pm 0.000}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.407_{\scaleto{\pm 0.022}{3pt}}$ & \cc $0.270_{\scaleto{\pm 0.132}{3pt}}$ & \cc $0.258_{\scaleto{\pm 0.068}{3pt}}$ & $0.374_{\scaleto{\pm 0.029}{3pt}}$ & $0.162_{\scaleto{\pm 0.012}{3pt}}$ & $0.174_{\scaleto{\pm 0.004}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.960_{\scaleto{\pm 0.080}{3pt}}$ & $1.160_{\scaleto{\pm 0.180}{3pt}}$ & $0.930_{\scaleto{\pm 0.090}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$ & $0.100_{\scaleto{\pm 0.000}{3pt}}$ & $0.110_{\scaleto{\pm 0.010}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.252_{\scaleto{\pm 0.013}{3pt}}$ & \cc $0.271_{\scaleto{\pm 0.132}{3pt}}$ & \cc $0.258_{\scaleto{\pm 0.069}{3pt}}$ & $0.217_{\scaleto{\pm 0.007}{3pt}}$ & $0.160_{\scaleto{\pm 0.013}{3pt}}$ & $0.173_{\scaleto{\pm 0.005}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $0.910_{\scaleto{\pm 0.050}{3pt}}$ & $0.990_{\scaleto{\pm 0.050}{3pt}}$ & $0.920_{\scaleto{\pm 0.050}{3pt}}$ & $0.110_{\scaleto{\pm 0.020}{3pt}}$ & $0.100_{\scaleto{\pm 0.000}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.429_{\scaleto{\pm 0.073}{3pt}}$ & \cc $0.188_{\scaleto{\pm 0.028}{3pt}}$ & \cc $0.167_{\scaleto{\pm 0.014}{3pt}}$ & $0.359_{\scaleto{\pm 0.029}{3pt}}$ & $0.153_{\scaleto{\pm 0.014}{3pt}}$ & $0.148_{\scaleto{\pm 0.015}{3pt}}$\\ \cline{2-9} 
% & \multirow{2}{*}{Far} &  Baseline & $0.910_{\scaleto{\pm 0.050}{3pt}}$ & $0.990_{\scaleto{\pm 0.050}{3pt}}$ & $0.920_{\scaleto{\pm 0.050}{3pt}}$ & $0.110_{\scaleto{\pm 0.020}{3pt}}$ & $0.100_{\scaleto{\pm 0.000}{3pt}}$ & $0.100_{\scaleto{\pm 0.010}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $0.212_{\scaleto{\pm 0.069}{3pt}}$ & \cc $0.188_{\scaleto{\pm 0.027}{3pt}}$ & \cc $0.168_{\scaleto{\pm 0.013}{3pt}}$ & $0.150_{\scaleto{\pm 0.013}{3pt}}$ & $0.152_{\scaleto{\pm 0.015}{3pt}}$ & $0.148_{\scaleto{\pm 0.015}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on ImageNet200 dataset with Near OOD datasets and Far OOD datasets comparison under Dirichlet ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:acc-imagenet200-dir}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 



\clearpage
\section{More Accuracy Results}\label{Asec:detailed-acc}
We provide the full open set label shift Top1 Accuracy on the CIFAR10 and CIFAR100 datasets. Similar to the estimation error metric, our model outperforms baseline in most of the experimental setup.

\subsection{CIFAR10}



\setlength\tabcolsep{2pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline 
       \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
\multirow{6}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Original & $74.650_{\scaleto{\pm 1.220}{3pt}}$ & $86.800_{\scaleto{\pm 0.020}{3pt}}$ & $89.690_{\scaleto{\pm 0.340}{3pt}}$ & $74.340_{\scaleto{\pm 0.530}{3pt}}$ & $87.650_{\scaleto{\pm 0.080}{3pt}}$ & $89.940_{\scaleto{\pm 0.410}{3pt}}$ & $74.750_{\scaleto{\pm 0.910}{3pt}}$ & $87.160_{\scaleto{\pm 0.220}{3pt}}$ & $90.190_{\scaleto{\pm 0.440}{3pt}}$\\ 
 & & Baseline & $75.330_{\scaleto{\pm 0.830}{3pt}}$ & $86.580_{\scaleto{\pm 0.140}{3pt}}$ & $89.340_{\scaleto{\pm 0.140}{3pt}}$ & $75.060_{\scaleto{\pm 0.310}{3pt}}$ & $87.340_{\scaleto{\pm 0.070}{3pt}}$ & $89.540_{\scaleto{\pm 0.270}{3pt}}$ & $75.300_{\scaleto{\pm 0.550}{3pt}}$ & $86.930_{\scaleto{\pm 0.360}{3pt}}$ & $89.800_{\scaleto{\pm 0.340}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $75.330_{\scaleto{\pm 0.830}{3pt}}$ & $86.580_{\scaleto{\pm 0.140}{3pt}}$ & $89.340_{\scaleto{\pm 0.140}{3pt}}$ & \cc $75.060_{\scaleto{\pm 0.310}{3pt}}$ & $87.390_{\scaleto{\pm 0.090}{3pt}}$ & $89.600_{\scaleto{\pm 0.310}{3pt}}$ & \cc $75.300_{\scaleto{\pm 0.550}{3pt}}$ & $86.980_{\scaleto{\pm 0.410}{3pt}}$ & $89.930_{\scaleto{\pm 0.400}{3pt}}$\\ \cline{2-12} 
& \multirow{3}{*}{Far} & Original & $76.560_{\scaleto{\pm 0.560}{3pt}}$ & $87.110_{\scaleto{\pm 0.080}{3pt}}$ & $89.720_{\scaleto{\pm 0.390}{3pt}}$ & $76.550_{\scaleto{\pm 0.120}{3pt}}$ & $87.940_{\scaleto{\pm 0.170}{3pt}}$ & $89.910_{\scaleto{\pm 0.460}{3pt}}$ & $76.730_{\scaleto{\pm 0.240}{3pt}}$ & $87.530_{\scaleto{\pm 0.340}{3pt}}$ & $90.240_{\scaleto{\pm 0.460}{3pt}}$\\ 
 & & Baseline & $77.390_{\scaleto{\pm 0.030}{3pt}}$ & $86.910_{\scaleto{\pm 0.070}{3pt}}$ & $89.380_{\scaleto{\pm 0.190}{3pt}}$ & $77.400_{\scaleto{\pm 0.380}{3pt}}$ & $87.700_{\scaleto{\pm 0.090}{3pt}}$ & $89.530_{\scaleto{\pm 0.320}{3pt}}$ & $77.570_{\scaleto{\pm 0.320}{3pt}}$ & $87.330_{\scaleto{\pm 0.470}{3pt}}$ & $89.850_{\scaleto{\pm 0.350}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $77.390_{\scaleto{\pm 0.030}{3pt}}$ & $86.910_{\scaleto{\pm 0.070}{3pt}}$ & $89.380_{\scaleto{\pm 0.190}{3pt}}$ & \cc $77.410_{\scaleto{\pm 0.360}{3pt}}$ & $87.750_{\scaleto{\pm 0.130}{3pt}}$ & $89.590_{\scaleto{\pm 0.360}{3pt}}$ & \cc $77.610_{\scaleto{\pm 0.320}{3pt}}$ & $87.410_{\scaleto{\pm 0.480}{3pt}}$ & $89.980_{\scaleto{\pm 0.410}{3pt}}$\\ \hline 
\multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $80.920_{\scaleto{\pm 0.260}{3pt}}$ & $79.440_{\scaleto{\pm 2.360}{3pt}}$ & $79.560_{\scaleto{\pm 3.030}{3pt}}$ & $80.470_{\scaleto{\pm 0.380}{3pt}}$ & $80.350_{\scaleto{\pm 2.910}{3pt}}$ & $79.600_{\scaleto{\pm 3.360}{3pt}}$ & $80.900_{\scaleto{\pm 0.880}{3pt}}$ & $79.850_{\scaleto{\pm 2.680}{3pt}}$ & $79.640_{\scaleto{\pm 2.770}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $80.920_{\scaleto{\pm 0.260}{3pt}}$ & \cc $79.440_{\scaleto{\pm 2.360}{3pt}}$ & \cc $79.560_{\scaleto{\pm 3.030}{3pt}}$ & \cc $80.470_{\scaleto{\pm 0.380}{3pt}}$ & \cc $80.360_{\scaleto{\pm 2.920}{3pt}}$ & \cc $79.610_{\scaleto{\pm 3.370}{3pt}}$ & \cc $80.900_{\scaleto{\pm 0.880}{3pt}}$ & \cc $79.900_{\scaleto{\pm 2.680}{3pt}}$ & \cc $79.730_{\scaleto{\pm 2.800}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $83.900_{\scaleto{\pm 0.870}{3pt}}$ & $80.040_{\scaleto{\pm 2.390}{3pt}}$ & $79.620_{\scaleto{\pm 3.040}{3pt}}$ & $83.580_{\scaleto{\pm 0.930}{3pt}}$ & $80.810_{\scaleto{\pm 2.900}{3pt}}$ & $79.710_{\scaleto{\pm 3.320}{3pt}}$ & $84.020_{\scaleto{\pm 0.830}{3pt}}$ & $80.260_{\scaleto{\pm 2.890}{3pt}}$ & $79.760_{\scaleto{\pm 2.760}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $83.900_{\scaleto{\pm 0.870}{3pt}}$ & \cc $80.040_{\scaleto{\pm 2.390}{3pt}}$ & \cc $79.620_{\scaleto{\pm 3.040}{3pt}}$ & \cc $83.590_{\scaleto{\pm 0.930}{3pt}}$ & \cc $80.820_{\scaleto{\pm 2.910}{3pt}}$ & \cc $79.720_{\scaleto{\pm 3.330}{3pt}}$ & \cc $84.040_{\scaleto{\pm 0.840}{3pt}}$ & \cc $80.310_{\scaleto{\pm 2.890}{3pt}}$ & \cc $79.850_{\scaleto{\pm 2.790}{3pt}}$\\ \hline 
\multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $80.120_{\scaleto{\pm 0.760}{3pt}}$ & $78.450_{\scaleto{\pm 3.120}{3pt}}$ & $78.570_{\scaleto{\pm 3.590}{3pt}}$ & $79.330_{\scaleto{\pm 0.520}{3pt}}$ & $77.720_{\scaleto{\pm 3.110}{3pt}}$ & $77.710_{\scaleto{\pm 4.050}{3pt}}$ & $79.170_{\scaleto{\pm 0.640}{3pt}}$ & $77.040_{\scaleto{\pm 2.380}{3pt}}$ & $76.980_{\scaleto{\pm 3.380}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $80.120_{\scaleto{\pm 0.760}{3pt}}$ & \cc $78.460_{\scaleto{\pm 3.120}{3pt}}$ & \cc $78.570_{\scaleto{\pm 3.590}{3pt}}$ & $79.320_{\scaleto{\pm 0.520}{3pt}}$ & \cc $77.720_{\scaleto{\pm 3.110}{3pt}}$ & \cc $77.710_{\scaleto{\pm 4.050}{3pt}}$ & \cc $79.170_{\scaleto{\pm 0.640}{3pt}}$ & \cc $77.040_{\scaleto{\pm 2.380}{3pt}}$ & \cc $76.980_{\scaleto{\pm 3.380}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $82.620_{\scaleto{\pm 1.460}{3pt}}$ & $79.040_{\scaleto{\pm 3.020}{3pt}}$ & $78.600_{\scaleto{\pm 3.590}{3pt}}$ & $82.120_{\scaleto{\pm 1.140}{3pt}}$ & $78.020_{\scaleto{\pm 2.910}{3pt}}$ & $77.780_{\scaleto{\pm 4.050}{3pt}}$ & $81.570_{\scaleto{\pm 1.330}{3pt}}$ & $77.610_{\scaleto{\pm 2.360}{3pt}}$ & $76.980_{\scaleto{\pm 3.390}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $82.620_{\scaleto{\pm 1.460}{3pt}}$ & \cc $79.050_{\scaleto{\pm 3.020}{3pt}}$ & \cc $78.600_{\scaleto{\pm 3.590}{3pt}}$ & \cc $82.120_{\scaleto{\pm 1.130}{3pt}}$ & \cc $78.020_{\scaleto{\pm 2.910}{3pt}}$ & \cc $77.780_{\scaleto{\pm 4.050}{3pt}}$ & \cc $81.570_{\scaleto{\pm 1.330}{3pt}}$ & \cc $77.610_{\scaleto{\pm 2.360}{3pt}}$ & \cc $76.980_{\scaleto{\pm 3.390}{3pt}}$\\ \hline 
\multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $80.760_{\scaleto{\pm 0.800}{3pt}}$ & $84.740_{\scaleto{\pm 0.870}{3pt}}$ & $85.730_{\scaleto{\pm 1.350}{3pt}}$ & $80.970_{\scaleto{\pm 1.130}{3pt}}$ & $84.640_{\scaleto{\pm 0.910}{3pt}}$ & $85.710_{\scaleto{\pm 1.660}{3pt}}$ & $81.120_{\scaleto{\pm 0.820}{3pt}}$ & $85.030_{\scaleto{\pm 0.790}{3pt}}$ & $85.820_{\scaleto{\pm 1.280}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $80.760_{\scaleto{\pm 0.800}{3pt}}$ & \cc $84.740_{\scaleto{\pm 0.870}{3pt}}$ & \cc $85.730_{\scaleto{\pm 1.350}{3pt}}$ & \cc $80.970_{\scaleto{\pm 1.130}{3pt}}$ & \cc $84.670_{\scaleto{\pm 0.930}{3pt}}$ & \cc $85.750_{\scaleto{\pm 1.700}{3pt}}$ & \cc $81.120_{\scaleto{\pm 0.820}{3pt}}$ & \cc $85.100_{\scaleto{\pm 0.780}{3pt}}$ & \cc $85.950_{\scaleto{\pm 1.260}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $84.030_{\scaleto{\pm 0.840}{3pt}}$ & $85.230_{\scaleto{\pm 0.780}{3pt}}$ & $85.760_{\scaleto{\pm 1.330}{3pt}}$ & $84.160_{\scaleto{\pm 0.800}{3pt}}$ & $85.460_{\scaleto{\pm 0.910}{3pt}}$ & $85.680_{\scaleto{\pm 1.680}{3pt}}$ & $84.460_{\scaleto{\pm 0.660}{3pt}}$ & $85.650_{\scaleto{\pm 0.760}{3pt}}$ & $85.850_{\scaleto{\pm 1.300}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $84.030_{\scaleto{\pm 0.840}{3pt}}$ & \cc $85.230_{\scaleto{\pm 0.780}{3pt}}$ & \cc $85.760_{\scaleto{\pm 1.330}{3pt}}$ & \cc $84.180_{\scaleto{\pm 0.790}{3pt}}$ & \cc $85.490_{\scaleto{\pm 0.930}{3pt}}$ & \cc $85.720_{\scaleto{\pm 1.710}{3pt}}$ & \cc $84.490_{\scaleto{\pm 0.670}{3pt}}$ & \cc $85.740_{\scaleto{\pm 0.740}{3pt}}$ & \cc $85.980_{\scaleto{\pm 1.280}{3pt}}$\\ \hline 
\multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $68.480_{\scaleto{\pm 2.030}{3pt}}$ & $68.570_{\scaleto{\pm 4.160}{3pt}}$ & $69.700_{\scaleto{\pm 4.480}{3pt}}$ & $68.190_{\scaleto{\pm 2.750}{3pt}}$ & $68.650_{\scaleto{\pm 4.000}{3pt}}$ & $68.990_{\scaleto{\pm 4.880}{3pt}}$ & $67.950_{\scaleto{\pm 2.720}{3pt}}$ & $68.770_{\scaleto{\pm 4.260}{3pt}}$ & $69.290_{\scaleto{\pm 5.380}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $68.490_{\scaleto{\pm 2.040}{3pt}}$ & \cc $68.580_{\scaleto{\pm 4.160}{3pt}}$ & \cc $69.700_{\scaleto{\pm 4.460}{3pt}}$ & \cc $68.210_{\scaleto{\pm 2.740}{3pt}}$ & \cc $68.660_{\scaleto{\pm 3.990}{3pt}}$ & \cc $69.010_{\scaleto{\pm 4.880}{3pt}}$ & \cc $67.960_{\scaleto{\pm 2.710}{3pt}}$ & \cc $68.840_{\scaleto{\pm 4.200}{3pt}}$ & \cc $69.400_{\scaleto{\pm 5.300}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $70.900_{\scaleto{\pm 2.810}{3pt}}$ & $68.980_{\scaleto{\pm 4.010}{3pt}}$ & $69.730_{\scaleto{\pm 4.490}{3pt}}$ & $70.770_{\scaleto{\pm 3.200}{3pt}}$ & $69.100_{\scaleto{\pm 4.400}{3pt}}$ & $69.120_{\scaleto{\pm 4.930}{3pt}}$ & $70.330_{\scaleto{\pm 3.280}{3pt}}$ & $69.410_{\scaleto{\pm 4.280}{3pt}}$ & $69.280_{\scaleto{\pm 5.340}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $70.910_{\scaleto{\pm 2.820}{3pt}}$ & \cc $69.000_{\scaleto{\pm 4.010}{3pt}}$ & \cc $69.730_{\scaleto{\pm 4.480}{3pt}}$ & \cc $70.780_{\scaleto{\pm 3.200}{3pt}}$ & \cc $69.110_{\scaleto{\pm 4.380}{3pt}}$ & \cc $69.150_{\scaleto{\pm 4.930}{3pt}}$ & \cc $70.360_{\scaleto{\pm 3.270}{3pt}}$ & \cc $69.500_{\scaleto{\pm 4.220}{3pt}}$ & \cc $69.400_{\scaleto{\pm 5.260}{3pt}}$\\ \hline 


         \hline
    \end{tabular} \vspace{-1em} 
    \label{Atab:acc-cifar10-LT}
    \caption{\textbf{Top1 Accuracy $(\uparrow)$ of our OSLS correction model on the CIFAR10 dataset with Near OOD datasets and Far OOD datasets comparison under under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among the corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
% % \vspace{1em} 
% % \end{table*}
% % \setlength\tabcolsep{6pt} 



% % \setlength\tabcolsep{2pt} 
% % \begin{table*}[ht]
%     % \centering
%     % \scriptsize
%     \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
       \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
\multirow{6}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Original & $75.010_{\scaleto{\pm 0.970}{3pt}}$ & $88.340_{\scaleto{\pm 0.440}{3pt}}$ & $90.400_{\scaleto{\pm 0.410}{3pt}}$ & $75.610_{\scaleto{\pm 1.210}{3pt}}$ & $88.670_{\scaleto{\pm 0.320}{3pt}}$ & $91.100_{\scaleto{\pm 0.330}{3pt}}$ & $75.430_{\scaleto{\pm 1.280}{3pt}}$ & $88.860_{\scaleto{\pm 0.160}{3pt}}$ & $91.260_{\scaleto{\pm 0.060}{3pt}}$\\ 
 & & Baseline & $75.720_{\scaleto{\pm 0.660}{3pt}}$ & $88.210_{\scaleto{\pm 0.480}{3pt}}$ & $90.100_{\scaleto{\pm 0.310}{3pt}}$ & $76.300_{\scaleto{\pm 0.870}{3pt}}$ & $88.610_{\scaleto{\pm 0.380}{3pt}}$ & $90.860_{\scaleto{\pm 0.370}{3pt}}$ & $76.170_{\scaleto{\pm 0.940}{3pt}}$ & $88.830_{\scaleto{\pm 0.230}{3pt}}$ & $91.070_{\scaleto{\pm 0.030}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $75.720_{\scaleto{\pm 0.660}{3pt}}$ & $88.200_{\scaleto{\pm 0.480}{3pt}}$ & $90.110_{\scaleto{\pm 0.300}{3pt}}$ & \cc $76.300_{\scaleto{\pm 0.880}{3pt}}$ & $88.650_{\scaleto{\pm 0.370}{3pt}}$ & $90.950_{\scaleto{\pm 0.350}{3pt}}$ & \cc $76.180_{\scaleto{\pm 0.950}{3pt}}$ & \cc $88.950_{\scaleto{\pm 0.230}{3pt}}$ & $91.200_{\scaleto{\pm 0.040}{3pt}}$\\ \cline{2-12} 
& \multirow{3}{*}{Far} & Original & $76.930_{\scaleto{\pm 0.520}{3pt}}$ & $88.770_{\scaleto{\pm 0.350}{3pt}}$ & $90.450_{\scaleto{\pm 0.340}{3pt}}$ & $77.750_{\scaleto{\pm 0.650}{3pt}}$ & $88.870_{\scaleto{\pm 0.370}{3pt}}$ & $91.070_{\scaleto{\pm 0.240}{3pt}}$ & $77.550_{\scaleto{\pm 0.610}{3pt}}$ & $89.260_{\scaleto{\pm 0.160}{3pt}}$ & $91.360_{\scaleto{\pm 0.060}{3pt}}$\\ 
 & & Baseline & $77.820_{\scaleto{\pm 0.200}{3pt}}$ & $88.670_{\scaleto{\pm 0.400}{3pt}}$ & $90.150_{\scaleto{\pm 0.260}{3pt}}$ & $78.590_{\scaleto{\pm 0.300}{3pt}}$ & $88.860_{\scaleto{\pm 0.430}{3pt}}$ & $90.860_{\scaleto{\pm 0.280}{3pt}}$ & $78.480_{\scaleto{\pm 0.300}{3pt}}$ & $89.230_{\scaleto{\pm 0.280}{3pt}}$ & $91.190_{\scaleto{\pm 0.020}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $77.820_{\scaleto{\pm 0.200}{3pt}}$ & $88.660_{\scaleto{\pm 0.400}{3pt}}$ & $90.160_{\scaleto{\pm 0.250}{3pt}}$ & \cc $78.600_{\scaleto{\pm 0.310}{3pt}}$ & \cc $88.900_{\scaleto{\pm 0.410}{3pt}}$ & $90.950_{\scaleto{\pm 0.250}{3pt}}$ & \cc $78.510_{\scaleto{\pm 0.310}{3pt}}$ & \cc $89.350_{\scaleto{\pm 0.260}{3pt}}$ & $91.310_{\scaleto{\pm 0.040}{3pt}}$\\ \hline 
\multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $82.380_{\scaleto{\pm 0.530}{3pt}}$ & $82.120_{\scaleto{\pm 1.540}{3pt}}$ & $81.810_{\scaleto{\pm 2.250}{3pt}}$ & $83.000_{\scaleto{\pm 0.250}{3pt}}$ & $83.180_{\scaleto{\pm 1.860}{3pt}}$ & $83.180_{\scaleto{\pm 2.320}{3pt}}$ & $82.770_{\scaleto{\pm 0.070}{3pt}}$ & $83.670_{\scaleto{\pm 2.170}{3pt}}$ & $83.640_{\scaleto{\pm 2.650}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $82.380_{\scaleto{\pm 0.530}{3pt}}$ & \cc $82.120_{\scaleto{\pm 1.540}{3pt}}$ & \cc $81.810_{\scaleto{\pm 2.250}{3pt}}$ & \cc $83.000_{\scaleto{\pm 0.250}{3pt}}$ & \cc $83.180_{\scaleto{\pm 1.860}{3pt}}$ & \cc $83.180_{\scaleto{\pm 2.320}{3pt}}$ & \cc $82.770_{\scaleto{\pm 0.070}{3pt}}$ & \cc $83.680_{\scaleto{\pm 2.170}{3pt}}$ & \cc $83.640_{\scaleto{\pm 2.650}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $85.410_{\scaleto{\pm 0.550}{3pt}}$ & $82.660_{\scaleto{\pm 1.690}{3pt}}$ & $81.840_{\scaleto{\pm 2.310}{3pt}}$ & $85.870_{\scaleto{\pm 0.420}{3pt}}$ & $83.780_{\scaleto{\pm 1.960}{3pt}}$ & $83.250_{\scaleto{\pm 2.290}{3pt}}$ & $85.890_{\scaleto{\pm 0.580}{3pt}}$ & $84.190_{\scaleto{\pm 2.310}{3pt}}$ & $83.680_{\scaleto{\pm 2.620}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $85.410_{\scaleto{\pm 0.550}{3pt}}$ & \cc $82.660_{\scaleto{\pm 1.690}{3pt}}$ & \cc $81.840_{\scaleto{\pm 2.310}{3pt}}$ & \cc $85.870_{\scaleto{\pm 0.420}{3pt}}$ & \cc $83.780_{\scaleto{\pm 1.960}{3pt}}$ & \cc $83.250_{\scaleto{\pm 2.290}{3pt}}$ & \cc $85.890_{\scaleto{\pm 0.580}{3pt}}$ & \cc $84.200_{\scaleto{\pm 2.310}{3pt}}$ & \cc $83.680_{\scaleto{\pm 2.620}{3pt}}$\\ \hline 
\multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $81.730_{\scaleto{\pm 0.620}{3pt}}$ & $81.550_{\scaleto{\pm 0.790}{3pt}}$ & $81.970_{\scaleto{\pm 1.330}{3pt}}$ & $82.310_{\scaleto{\pm 0.970}{3pt}}$ & $82.210_{\scaleto{\pm 1.140}{3pt}}$ & $81.670_{\scaleto{\pm 1.940}{3pt}}$ & $81.960_{\scaleto{\pm 1.060}{3pt}}$ & $82.090_{\scaleto{\pm 1.470}{3pt}}$ & $82.000_{\scaleto{\pm 1.620}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $81.730_{\scaleto{\pm 0.620}{3pt}}$ & \cc $81.550_{\scaleto{\pm 0.790}{3pt}}$ & \cc $81.970_{\scaleto{\pm 1.330}{3pt}}$ & \cc $82.310_{\scaleto{\pm 0.970}{3pt}}$ & \cc $82.210_{\scaleto{\pm 1.140}{3pt}}$ & $81.650_{\scaleto{\pm 1.930}{3pt}}$ & \cc $81.960_{\scaleto{\pm 1.060}{3pt}}$ & \cc $82.090_{\scaleto{\pm 1.470}{3pt}}$ & \cc $82.000_{\scaleto{\pm 1.620}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $84.360_{\scaleto{\pm 1.280}{3pt}}$ & $82.060_{\scaleto{\pm 0.690}{3pt}}$ & $82.040_{\scaleto{\pm 1.280}{3pt}}$ & $84.830_{\scaleto{\pm 1.250}{3pt}}$ & $82.720_{\scaleto{\pm 1.120}{3pt}}$ & $81.720_{\scaleto{\pm 1.860}{3pt}}$ & $84.420_{\scaleto{\pm 1.580}{3pt}}$ & $82.470_{\scaleto{\pm 1.320}{3pt}}$ & $82.000_{\scaleto{\pm 1.580}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $84.360_{\scaleto{\pm 1.280}{3pt}}$ & \cc $82.060_{\scaleto{\pm 0.690}{3pt}}$ & \cc $82.040_{\scaleto{\pm 1.280}{3pt}}$ & \cc $84.830_{\scaleto{\pm 1.250}{3pt}}$ & \cc $82.720_{\scaleto{\pm 1.120}{3pt}}$ & $81.700_{\scaleto{\pm 1.840}{3pt}}$ & \cc $84.420_{\scaleto{\pm 1.580}{3pt}}$ & \cc $82.470_{\scaleto{\pm 1.320}{3pt}}$ & \cc $82.020_{\scaleto{\pm 1.580}{3pt}}$\\ \hline 
\multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $81.840_{\scaleto{\pm 0.680}{3pt}}$ & $87.030_{\scaleto{\pm 0.430}{3pt}}$ & $88.050_{\scaleto{\pm 1.100}{3pt}}$ & $82.490_{\scaleto{\pm 1.280}{3pt}}$ & $87.920_{\scaleto{\pm 1.060}{3pt}}$ & $88.880_{\scaleto{\pm 0.980}{3pt}}$ & $82.290_{\scaleto{\pm 0.900}{3pt}}$ & $88.590_{\scaleto{\pm 0.600}{3pt}}$ & $89.400_{\scaleto{\pm 0.730}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $81.840_{\scaleto{\pm 0.680}{3pt}}$ & \cc $87.040_{\scaleto{\pm 0.420}{3pt}}$ & \cc $88.060_{\scaleto{\pm 1.090}{3pt}}$ & \cc $82.520_{\scaleto{\pm 1.290}{3pt}}$ & \cc $88.000_{\scaleto{\pm 1.030}{3pt}}$ & \cc $88.960_{\scaleto{\pm 0.960}{3pt}}$ & \cc $82.350_{\scaleto{\pm 0.910}{3pt}}$ & \cc $88.730_{\scaleto{\pm 0.590}{3pt}}$ & \cc $89.590_{\scaleto{\pm 0.770}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $84.960_{\scaleto{\pm 0.720}{3pt}}$ & $87.570_{\scaleto{\pm 0.540}{3pt}}$ & $88.080_{\scaleto{\pm 1.070}{3pt}}$ & $85.670_{\scaleto{\pm 0.690}{3pt}}$ & $88.550_{\scaleto{\pm 0.820}{3pt}}$ & $88.930_{\scaleto{\pm 0.960}{3pt}}$ & $85.480_{\scaleto{\pm 0.910}{3pt}}$ & $89.150_{\scaleto{\pm 0.640}{3pt}}$ & $89.460_{\scaleto{\pm 0.720}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $84.960_{\scaleto{\pm 0.730}{3pt}}$ & \cc $87.580_{\scaleto{\pm 0.530}{3pt}}$ & \cc $88.090_{\scaleto{\pm 1.060}{3pt}}$ & \cc $85.710_{\scaleto{\pm 0.700}{3pt}}$ & \cc $88.640_{\scaleto{\pm 0.800}{3pt}}$ & \cc $89.020_{\scaleto{\pm 0.930}{3pt}}$ & \cc $85.550_{\scaleto{\pm 0.910}{3pt}}$ & \cc $89.290_{\scaleto{\pm 0.620}{3pt}}$ & \cc $89.650_{\scaleto{\pm 0.760}{3pt}}$\\ \hline 
\multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $66.860_{\scaleto{\pm 4.450}{3pt}}$ & $64.980_{\scaleto{\pm 7.700}{3pt}}$ & $65.040_{\scaleto{\pm 8.630}{3pt}}$ & $64.510_{\scaleto{\pm 6.860}{3pt}}$ & $62.000_{\scaleto{\pm 13.130}{3pt}}$ & $61.080_{\scaleto{\pm 14.280}{3pt}}$ & $64.110_{\scaleto{\pm 8.000}{3pt}}$ & $60.340_{\scaleto{\pm 14.610}{3pt}}$ & $59.600_{\scaleto{\pm 16.470}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $66.860_{\scaleto{\pm 4.450}{3pt}}$ & \cc $64.990_{\scaleto{\pm 7.710}{3pt}}$ & \cc $65.040_{\scaleto{\pm 8.630}{3pt}}$ & \cc $64.510_{\scaleto{\pm 6.860}{3pt}}$ & \cc $62.000_{\scaleto{\pm 13.130}{3pt}}$ & \cc $61.090_{\scaleto{\pm 14.290}{3pt}}$ & \cc $64.120_{\scaleto{\pm 8.000}{3pt}}$ & \cc $60.340_{\scaleto{\pm 14.610}{3pt}}$ & \cc $59.600_{\scaleto{\pm 16.470}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $68.820_{\scaleto{\pm 4.610}{3pt}}$ & $65.290_{\scaleto{\pm 7.740}{3pt}}$ & $65.050_{\scaleto{\pm 8.660}{3pt}}$ & $66.940_{\scaleto{\pm 6.870}{3pt}}$ & $62.290_{\scaleto{\pm 12.960}{3pt}}$ & $61.100_{\scaleto{\pm 14.240}{3pt}}$ & $66.040_{\scaleto{\pm 8.160}{3pt}}$ & $60.560_{\scaleto{\pm 14.670}{3pt}}$ & $59.700_{\scaleto{\pm 16.460}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $68.820_{\scaleto{\pm 4.620}{3pt}}$ & \cc $65.300_{\scaleto{\pm 7.750}{3pt}}$ & \cc $65.050_{\scaleto{\pm 8.660}{3pt}}$ & \cc $66.950_{\scaleto{\pm 6.870}{3pt}}$ & \cc $62.290_{\scaleto{\pm 12.960}{3pt}}$ & \cc $61.100_{\scaleto{\pm 14.240}{3pt}}$ & \cc $66.040_{\scaleto{\pm 8.150}{3pt}}$ & \cc $60.560_{\scaleto{\pm 14.670}{3pt}}$ & \cc $59.700_{\scaleto{\pm 16.460}{3pt}}$\\ \hline 


         \hline
    \end{tabular} \vspace{-1em}
    \label{Atab:acc-cifar10-LTr}
    \caption{\textbf{Top1 Accuracy $(\uparrow)$ of our OSLS correction model on the CIFAR10 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among the corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}

\vspace{-1em} \end{table*}
\setlength\tabcolsep{6pt} 

\clearpage
\setlength\tabcolsep{2pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{c | c | c||c c c | c c c } \hline\hline 
       \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{c|}{Dir $\alpha=1.0$} & \multicolumn{3}{c}{Dir $\alpha=10.0$} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  \\ \hline
\multirow{6}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Original & $74.54_{\scaleto{\pm 0.65}{3pt}}$ & $87.11_{\scaleto{\pm 0.57}{3pt}}$ & $89.33_{\scaleto{\pm 1.08}{3pt}}$ & $74.80_{\scaleto{\pm 1.17}{3pt}}$ & $86.84_{\scaleto{\pm 0.30}{3pt}}$ & $89.85_{\scaleto{\pm 0.61}{3pt}}$\\ 
 & & Baseline & $76.73_{\scaleto{\pm 1.53}{3pt}}$ & $86.45_{\scaleto{\pm 0.54}{3pt}}$ & $88.00_{\scaleto{\pm 1.22}{3pt}}$ & $76.37_{\scaleto{\pm 1.00}{3pt}}$ & $86.29_{\scaleto{\pm 0.31}{3pt}}$ & $88.65_{\scaleto{\pm 0.99}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $76.73_{\scaleto{\pm 1.53}{3pt}}$ & $86.46_{\scaleto{\pm 0.55}{3pt}}$ & $88.00_{\scaleto{\pm 1.22}{3pt}}$ & \cc $76.37_{\scaleto{\pm 1.00}{3pt}}$ & $86.29_{\scaleto{\pm 0.31}{3pt}}$ & $88.65_{\scaleto{\pm 0.99}{3pt}}$\\ \cline{2-9} 
& \multirow{3}{*}{Far} & Original & $76.35_{\scaleto{\pm 0.39}{3pt}}$ & $87.63_{\scaleto{\pm 0.58}{3pt}}$ & $89.40_{\scaleto{\pm 1.02}{3pt}}$ & $76.79_{\scaleto{\pm 0.85}{3pt}}$ & $87.11_{\scaleto{\pm 0.20}{3pt}}$ & $89.88_{\scaleto{\pm 0.61}{3pt}}$\\ 
 & & Baseline & $78.91_{\scaleto{\pm 2.30}{3pt}}$ & $86.95_{\scaleto{\pm 0.39}{3pt}}$ & $88.07_{\scaleto{\pm 1.23}{3pt}}$ & $78.86_{\scaleto{\pm 1.75}{3pt}}$ & $86.63_{\scaleto{\pm 0.35}{3pt}}$ & $88.71_{\scaleto{\pm 1.06}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $78.91_{\scaleto{\pm 2.30}{3pt}}$ & $86.96_{\scaleto{\pm 0.41}{3pt}}$ & $88.07_{\scaleto{\pm 1.22}{3pt}}$ & \cc $78.86_{\scaleto{\pm 1.75}{3pt}}$ & $86.63_{\scaleto{\pm 0.35}{3pt}}$ & $88.71_{\scaleto{\pm 1.06}{3pt}}$\\ \hline 
\multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $81.35_{\scaleto{\pm 0.25}{3pt}}$ & $79.87_{\scaleto{\pm 1.73}{3pt}}$ & $81.34_{\scaleto{\pm 3.17}{3pt}}$ & $81.25_{\scaleto{\pm 0.26}{3pt}}$ & $81.00_{\scaleto{\pm 2.30}{3pt}}$ & $79.56_{\scaleto{\pm 2.18}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $81.35_{\scaleto{\pm 0.25}{3pt}}$ & \cc $79.87_{\scaleto{\pm 1.74}{3pt}}$ & \cc $81.34_{\scaleto{\pm 3.17}{3pt}}$ & \cc $81.25_{\scaleto{\pm 0.26}{3pt}}$ & \cc $81.00_{\scaleto{\pm 2.30}{3pt}}$ & \cc $79.56_{\scaleto{\pm 2.18}{3pt}}$\\ \cline{2-9} 
& \multirow{2}{*}{Far} &  Baseline & $84.41_{\scaleto{\pm 1.13}{3pt}}$ & $80.47_{\scaleto{\pm 1.80}{3pt}}$ & $81.43_{\scaleto{\pm 3.12}{3pt}}$ & $84.35_{\scaleto{\pm 0.74}{3pt}}$ & $81.43_{\scaleto{\pm 2.39}{3pt}}$ & $79.61_{\scaleto{\pm 2.21}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $84.41_{\scaleto{\pm 1.12}{3pt}}$ & \cc $80.48_{\scaleto{\pm 1.82}{3pt}}$ & \cc $81.43_{\scaleto{\pm 3.12}{3pt}}$ & \cc $84.35_{\scaleto{\pm 0.74}{3pt}}$ & \cc $81.43_{\scaleto{\pm 2.39}{3pt}}$ & \cc $79.61_{\scaleto{\pm 2.21}{3pt}}$\\ \hline 
\multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $80.35_{\scaleto{\pm 0.83}{3pt}}$ & $83.34_{\scaleto{\pm 0.92}{3pt}}$ & $80.99_{\scaleto{\pm 3.18}{3pt}}$ & $81.00_{\scaleto{\pm 0.20}{3pt}}$ & $80.88_{\scaleto{\pm 2.25}{3pt}}$ & $81.91_{\scaleto{\pm 2.36}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $80.35_{\scaleto{\pm 0.83}{3pt}}$ & \cc $83.38_{\scaleto{\pm 0.94}{3pt}}$ & \cc $81.02_{\scaleto{\pm 3.20}{3pt}}$ & \cc $81.00_{\scaleto{\pm 0.20}{3pt}}$ & \cc $80.88_{\scaleto{\pm 2.25}{3pt}}$ & \cc $81.91_{\scaleto{\pm 2.36}{3pt}}$\\ \cline{2-9} 
& \multirow{2}{*}{Far} &  Baseline & $83.06_{\scaleto{\pm 2.01}{3pt}}$ & $83.77_{\scaleto{\pm 0.84}{3pt}}$ & $81.04_{\scaleto{\pm 3.17}{3pt}}$ & $83.62_{\scaleto{\pm 1.09}{3pt}}$ & $81.39_{\scaleto{\pm 2.39}{3pt}}$ & $81.96_{\scaleto{\pm 2.34}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $83.07_{\scaleto{\pm 2.00}{3pt}}$ & \cc $83.82_{\scaleto{\pm 0.87}{3pt}}$ & \cc $81.07_{\scaleto{\pm 3.19}{3pt}}$ & \cc $83.62_{\scaleto{\pm 1.09}{3pt}}$ & \cc $81.39_{\scaleto{\pm 2.39}{3pt}}$ & \cc $81.96_{\scaleto{\pm 2.34}{3pt}}$\\ \hline 
\multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $83.11_{\scaleto{\pm 1.31}{3pt}}$ & $82.10_{\scaleto{\pm 3.85}{3pt}}$ & $85.74_{\scaleto{\pm 1.46}{3pt}}$ & $82.87_{\scaleto{\pm 0.27}{3pt}}$ & $84.39_{\scaleto{\pm 1.22}{3pt}}$ & $83.74_{\scaleto{\pm 1.07}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $83.11_{\scaleto{\pm 1.31}{3pt}}$ & \cc $82.10_{\scaleto{\pm 3.85}{3pt}}$ & \cc $85.74_{\scaleto{\pm 1.46}{3pt}}$ & \cc $82.87_{\scaleto{\pm 0.27}{3pt}}$ & \cc $84.39_{\scaleto{\pm 1.22}{3pt}}$ & \cc $83.74_{\scaleto{\pm 1.07}{3pt}}$\\ \cline{2-9} 
& \multirow{2}{*}{Far} &  Baseline & $86.05_{\scaleto{\pm 0.91}{3pt}}$ & $82.51_{\scaleto{\pm 3.96}{3pt}}$ & $85.77_{\scaleto{\pm 1.42}{3pt}}$ & $85.64_{\scaleto{\pm 0.36}{3pt}}$ & $84.92_{\scaleto{\pm 1.20}{3pt}}$ & $83.79_{\scaleto{\pm 1.08}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $86.05_{\scaleto{\pm 0.91}{3pt}}$ & \cc $82.51_{\scaleto{\pm 3.96}{3pt}}$ & \cc $85.77_{\scaleto{\pm 1.42}{3pt}}$ & \cc $85.64_{\scaleto{\pm 0.36}{3pt}}$ & \cc $84.92_{\scaleto{\pm 1.20}{3pt}}$ & \cc $83.79_{\scaleto{\pm 1.08}{3pt}}$\\ \hline 
\multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $67.19_{\scaleto{\pm 5.01}{3pt}}$ & $70.88_{\scaleto{\pm 2.22}{3pt}}$ & $65.81_{\scaleto{\pm 8.96}{3pt}}$ & $67.29_{\scaleto{\pm 2.19}{3pt}}$ & $69.72_{\scaleto{\pm 1.81}{3pt}}$ & $68.70_{\scaleto{\pm 2.27}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $67.19_{\scaleto{\pm 5.02}{3pt}}$ & \cc $70.89_{\scaleto{\pm 2.22}{3pt}}$ & \cc $65.83_{\scaleto{\pm 8.99}{3pt}}$ & \cc $67.30_{\scaleto{\pm 2.19}{3pt}}$ & \cc $69.72_{\scaleto{\pm 1.81}{3pt}}$ & \cc $68.71_{\scaleto{\pm 2.26}{3pt}}$\\ \cline{2-9} 
& \multirow{2}{*}{Far} &  Baseline & $69.50_{\scaleto{\pm 4.87}{3pt}}$ & $71.33_{\scaleto{\pm 2.11}{3pt}}$ & $65.86_{\scaleto{\pm 8.98}{3pt}}$ & $69.47_{\scaleto{\pm 2.84}{3pt}}$ & $70.31_{\scaleto{\pm 1.64}{3pt}}$ & $68.69_{\scaleto{\pm 2.17}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $69.50_{\scaleto{\pm 4.88}{3pt}}$ & \cc $71.34_{\scaleto{\pm 2.11}{3pt}}$ & \cc $65.88_{\scaleto{\pm 9.02}{3pt}}$ & \cc $69.48_{\scaleto{\pm 2.83}{3pt}}$ & \cc $70.31_{\scaleto{\pm 1.64}{3pt}}$ & \cc $68.70_{\scaleto{\pm 2.16}{3pt}}$\\ \hline 

         \hline
    \end{tabular} \vspace{-1em}
    \caption{\textbf{Estimation Error $(w-\hat{w})^2/K(\downarrow)$ of our OSLS estimation model on the CIFAR10 dataset with Near OOD datasets and Far OOD datasets comparison under Dirichlet ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among the corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
    \label{Atab:wmse-cifar10-dir}
\vspace{-1em} \end{table*}
\setlength\tabcolsep{6pt} 




% \clearpage
% \subsection{CIFAR10-LT100}


% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
% \multirow{6}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Original & $42.540_{\scaleto{\pm 2.740}{3pt}}$ & $74.720_{\scaleto{\pm 1.170}{3pt}}$ & $80.880_{\scaleto{\pm 1.060}{3pt}}$ & $45.420_{\scaleto{\pm 2.770}{3pt}}$ & $79.440_{\scaleto{\pm 0.690}{3pt}}$ & $86.330_{\scaleto{\pm 0.690}{3pt}}$ & $46.180_{\scaleto{\pm 2.270}{3pt}}$ & $80.610_{\scaleto{\pm 0.960}{3pt}}$ & $88.060_{\scaleto{\pm 0.480}{3pt}}$\\ 
%  & & Baseline & $51.100_{\scaleto{\pm 1.530}{3pt}}$ & $74.020_{\scaleto{\pm 1.060}{3pt}}$ & $78.740_{\scaleto{\pm 0.730}{3pt}}$ & $53.550_{\scaleto{\pm 1.960}{3pt}}$ & $79.270_{\scaleto{\pm 0.720}{3pt}}$ & $84.720_{\scaleto{\pm 0.430}{3pt}}$ & $55.190_{\scaleto{\pm 1.050}{3pt}}$ & $80.890_{\scaleto{\pm 0.620}{3pt}}$ & $87.030_{\scaleto{\pm 0.230}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $51.160_{\scaleto{\pm 1.550}{3pt}}$ & $74.190_{\scaleto{\pm 1.140}{3pt}}$ & $78.920_{\scaleto{\pm 0.790}{3pt}}$ & $53.320_{\scaleto{\pm 2.050}{3pt}}$ & $79.070_{\scaleto{\pm 0.900}{3pt}}$ & $84.370_{\scaleto{\pm 0.640}{3pt}}$ & $55.030_{\scaleto{\pm 1.030}{3pt}}$ & $80.630_{\scaleto{\pm 0.930}{3pt}}$ & $86.720_{\scaleto{\pm 0.490}{3pt}}$\\ \cline{2-12} 
% & \multirow{3}{*}{Far} & Original & $42.860_{\scaleto{\pm 3.030}{3pt}}$ & $74.810_{\scaleto{\pm 1.250}{3pt}}$ & $80.910_{\scaleto{\pm 1.080}{3pt}}$ & $45.770_{\scaleto{\pm 3.030}{3pt}}$ & $79.480_{\scaleto{\pm 0.730}{3pt}}$ & $86.360_{\scaleto{\pm 0.700}{3pt}}$ & $46.680_{\scaleto{\pm 2.770}{3pt}}$ & $80.680_{\scaleto{\pm 1.070}{3pt}}$ & $88.050_{\scaleto{\pm 0.470}{3pt}}$\\ 
%  & & Baseline & $52.890_{\scaleto{\pm 1.820}{3pt}}$ & $74.460_{\scaleto{\pm 1.040}{3pt}}$ & $78.760_{\scaleto{\pm 0.760}{3pt}}$ & $55.270_{\scaleto{\pm 1.870}{3pt}}$ & $79.800_{\scaleto{\pm 0.500}{3pt}}$ & $84.780_{\scaleto{\pm 0.400}{3pt}}$ & $56.950_{\scaleto{\pm 1.530}{3pt}}$ & $81.340_{\scaleto{\pm 0.450}{3pt}}$ & $87.050_{\scaleto{\pm 0.170}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $53.000_{\scaleto{\pm 1.850}{3pt}}$ & $74.640_{\scaleto{\pm 1.080}{3pt}}$ & $78.940_{\scaleto{\pm 0.830}{3pt}}$ & $55.080_{\scaleto{\pm 1.950}{3pt}}$ & $79.610_{\scaleto{\pm 0.690}{3pt}}$ & $84.420_{\scaleto{\pm 0.630}{3pt}}$ & $56.800_{\scaleto{\pm 1.510}{3pt}}$ & $81.120_{\scaleto{\pm 0.750}{3pt}}$ & $86.740_{\scaleto{\pm 0.460}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $71.640_{\scaleto{\pm 0.620}{3pt}}$ & $60.880_{\scaleto{\pm 0.960}{3pt}}$ & $59.060_{\scaleto{\pm 0.690}{3pt}}$ & $75.090_{\scaleto{\pm 0.390}{3pt}}$ & $66.250_{\scaleto{\pm 1.420}{3pt}}$ & $66.390_{\scaleto{\pm 0.760}{3pt}}$ & $76.320_{\scaleto{\pm 0.610}{3pt}}$ & $69.640_{\scaleto{\pm 0.540}{3pt}}$ & $66.520_{\scaleto{\pm 0.800}{3pt}}$\\ 
% &  &  \textbf{ours} & $71.620_{\scaleto{\pm 0.620}{3pt}}$ & $60.840_{\scaleto{\pm 0.920}{3pt}}$ & $59.020_{\scaleto{\pm 0.730}{3pt}}$ & $75.050_{\scaleto{\pm 0.410}{3pt}}$ & \cc $66.250_{\scaleto{\pm 1.430}{3pt}}$ & $66.330_{\scaleto{\pm 0.820}{3pt}}$ & $76.280_{\scaleto{\pm 0.640}{3pt}}$ & $69.570_{\scaleto{\pm 0.540}{3pt}}$ & $66.470_{\scaleto{\pm 0.830}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $72.430_{\scaleto{\pm 0.820}{3pt}}$ & $61.070_{\scaleto{\pm 1.030}{3pt}}$ & $59.140_{\scaleto{\pm 0.680}{3pt}}$ & $76.070_{\scaleto{\pm 0.570}{3pt}}$ & $66.390_{\scaleto{\pm 1.350}{3pt}}$ & $66.480_{\scaleto{\pm 0.780}{3pt}}$ & $77.320_{\scaleto{\pm 0.940}{3pt}}$ & $70.030_{\scaleto{\pm 0.420}{3pt}}$ & $66.560_{\scaleto{\pm 0.870}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $72.430_{\scaleto{\pm 0.820}{3pt}}$ & $61.040_{\scaleto{\pm 0.980}{3pt}}$ & $59.100_{\scaleto{\pm 0.720}{3pt}}$ & $76.040_{\scaleto{\pm 0.550}{3pt}}$ & \cc $66.390_{\scaleto{\pm 1.360}{3pt}}$ & $66.410_{\scaleto{\pm 0.840}{3pt}}$ & $77.300_{\scaleto{\pm 0.920}{3pt}}$ & $69.960_{\scaleto{\pm 0.410}{3pt}}$ & $66.510_{\scaleto{\pm 0.900}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $69.570_{\scaleto{\pm 0.600}{3pt}}$ & $55.270_{\scaleto{\pm 1.040}{3pt}}$ & $54.420_{\scaleto{\pm 1.410}{3pt}}$ & $74.960_{\scaleto{\pm 0.480}{3pt}}$ & $66.850_{\scaleto{\pm 1.130}{3pt}}$ & $63.380_{\scaleto{\pm 0.090}{3pt}}$ & $76.750_{\scaleto{\pm 0.650}{3pt}}$ & $67.660_{\scaleto{\pm 0.780}{3pt}}$ & $67.170_{\scaleto{\pm 0.300}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $69.570_{\scaleto{\pm 0.610}{3pt}}$ & \cc $55.280_{\scaleto{\pm 1.020}{3pt}}$ & \cc $54.460_{\scaleto{\pm 1.360}{3pt}}$ & $74.930_{\scaleto{\pm 0.520}{3pt}}$ & $66.840_{\scaleto{\pm 1.130}{3pt}}$ & $63.350_{\scaleto{\pm 0.070}{3pt}}$ & $76.730_{\scaleto{\pm 0.660}{3pt}}$ & $67.650_{\scaleto{\pm 0.780}{3pt}}$ & $67.160_{\scaleto{\pm 0.270}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $70.170_{\scaleto{\pm 0.780}{3pt}}$ & $55.330_{\scaleto{\pm 1.020}{3pt}}$ & $54.420_{\scaleto{\pm 1.390}{3pt}}$ & $76.050_{\scaleto{\pm 1.020}{3pt}}$ & $66.910_{\scaleto{\pm 0.940}{3pt}}$ & $63.430_{\scaleto{\pm 0.110}{3pt}}$ & $77.460_{\scaleto{\pm 0.970}{3pt}}$ & $67.940_{\scaleto{\pm 0.840}{3pt}}$ & $67.170_{\scaleto{\pm 0.370}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $70.170_{\scaleto{\pm 0.780}{3pt}}$ & \cc $55.340_{\scaleto{\pm 1.000}{3pt}}$ & \cc $54.450_{\scaleto{\pm 1.350}{3pt}}$ & $76.020_{\scaleto{\pm 0.990}{3pt}}$ & $66.900_{\scaleto{\pm 0.930}{3pt}}$ & $63.410_{\scaleto{\pm 0.080}{3pt}}$ & $77.450_{\scaleto{\pm 0.960}{3pt}}$ & \cc $67.940_{\scaleto{\pm 0.840}{3pt}}$ & $67.150_{\scaleto{\pm 0.350}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $69.040_{\scaleto{\pm 1.340}{3pt}}$ & $60.980_{\scaleto{\pm 2.390}{3pt}}$ & $59.500_{\scaleto{\pm 2.650}{3pt}}$ & $73.710_{\scaleto{\pm 1.010}{3pt}}$ & $69.490_{\scaleto{\pm 1.520}{3pt}}$ & $68.160_{\scaleto{\pm 1.570}{3pt}}$ & $74.900_{\scaleto{\pm 0.850}{3pt}}$ & $71.740_{\scaleto{\pm 1.050}{3pt}}$ & $71.450_{\scaleto{\pm 1.010}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $69.040_{\scaleto{\pm 1.370}{3pt}}$ & \cc $61.000_{\scaleto{\pm 2.390}{3pt}}$ & $59.470_{\scaleto{\pm 2.730}{3pt}}$ & $73.680_{\scaleto{\pm 1.030}{3pt}}$ & $69.410_{\scaleto{\pm 1.560}{3pt}}$ & $68.120_{\scaleto{\pm 1.610}{3pt}}$ & $74.870_{\scaleto{\pm 0.900}{3pt}}$ & $71.670_{\scaleto{\pm 1.090}{3pt}}$ & $71.360_{\scaleto{\pm 0.970}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $72.300_{\scaleto{\pm 1.610}{3pt}}$ & $61.600_{\scaleto{\pm 2.040}{3pt}}$ & $59.630_{\scaleto{\pm 2.550}{3pt}}$ & $77.350_{\scaleto{\pm 0.950}{3pt}}$ & $69.980_{\scaleto{\pm 1.240}{3pt}}$ & $68.270_{\scaleto{\pm 1.520}{3pt}}$ & $78.300_{\scaleto{\pm 1.250}{3pt}}$ & $72.350_{\scaleto{\pm 0.860}{3pt}}$ & $71.480_{\scaleto{\pm 1.000}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $72.300_{\scaleto{\pm 1.640}{3pt}}$ & \cc $61.620_{\scaleto{\pm 2.040}{3pt}}$ & $59.600_{\scaleto{\pm 2.620}{3pt}}$ & $77.340_{\scaleto{\pm 0.940}{3pt}}$ & $69.890_{\scaleto{\pm 1.300}{3pt}}$ & $68.220_{\scaleto{\pm 1.560}{3pt}}$ & $78.270_{\scaleto{\pm 1.280}{3pt}}$ & $72.290_{\scaleto{\pm 0.890}{3pt}}$ & $71.390_{\scaleto{\pm 0.970}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $67.220_{\scaleto{\pm 1.400}{3pt}}$ & $57.450_{\scaleto{\pm 1.790}{3pt}}$ & $55.980_{\scaleto{\pm 1.820}{3pt}}$ & $72.340_{\scaleto{\pm 1.610}{3pt}}$ & $67.720_{\scaleto{\pm 0.720}{3pt}}$ & $66.640_{\scaleto{\pm 1.840}{3pt}}$ & $73.790_{\scaleto{\pm 1.380}{3pt}}$ & $69.150_{\scaleto{\pm 0.760}{3pt}}$ & $68.910_{\scaleto{\pm 1.300}{3pt}}$\\ 
% &  &  \textbf{ours} & $67.190_{\scaleto{\pm 1.390}{3pt}}$ & \cc $57.460_{\scaleto{\pm 1.760}{3pt}}$ & \cc $56.030_{\scaleto{\pm 1.860}{3pt}}$ & $72.300_{\scaleto{\pm 1.650}{3pt}}$ & $67.680_{\scaleto{\pm 0.620}{3pt}}$ & $66.570_{\scaleto{\pm 1.770}{3pt}}$ & $73.770_{\scaleto{\pm 1.420}{3pt}}$ & $69.090_{\scaleto{\pm 0.720}{3pt}}$ & $68.860_{\scaleto{\pm 1.260}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $68.750_{\scaleto{\pm 2.360}{3pt}}$ & $57.670_{\scaleto{\pm 2.030}{3pt}}$ & $56.000_{\scaleto{\pm 1.920}{3pt}}$ & $73.660_{\scaleto{\pm 2.440}{3pt}}$ & $67.960_{\scaleto{\pm 0.790}{3pt}}$ & $66.630_{\scaleto{\pm 1.780}{3pt}}$ & $75.480_{\scaleto{\pm 1.850}{3pt}}$ & $69.570_{\scaleto{\pm 1.070}{3pt}}$ & $68.910_{\scaleto{\pm 1.360}{3pt}}$\\ 
% &  &  \textbf{ours} & $68.720_{\scaleto{\pm 2.340}{3pt}}$ & \cc $57.670_{\scaleto{\pm 1.990}{3pt}}$ & \cc $56.040_{\scaleto{\pm 1.940}{3pt}}$ & $73.620_{\scaleto{\pm 2.430}{3pt}}$ & $67.930_{\scaleto{\pm 0.700}{3pt}}$ & $66.560_{\scaleto{\pm 1.710}{3pt}}$ & $75.470_{\scaleto{\pm 1.860}{3pt}}$ & $69.510_{\scaleto{\pm 1.030}{3pt}}$ & $68.860_{\scaleto{\pm 1.320}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Top1 Accuracy of our OSLS estimation and correction model on CIFAR10-LT100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:acc-cifar10-LT100-LT}
% % \vspace{-1em} 
% % \end{table*}
% % \setlength\tabcolsep{6pt} 



% % \setlength\tabcolsep{2pt} 
% % \begin{table*}[ht]
% %     \centering
% %     \scriptsize
% %     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
% \multirow{6}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Original & $30.610_{\scaleto{\pm 2.620}{3pt}}$ & $51.810_{\scaleto{\pm 0.640}{3pt}}$ & $56.580_{\scaleto{\pm 0.900}{3pt}}$ & $27.090_{\scaleto{\pm 2.390}{3pt}}$ & $47.210_{\scaleto{\pm 0.540}{3pt}}$ & $50.370_{\scaleto{\pm 0.730}{3pt}}$ & $26.300_{\scaleto{\pm 2.580}{3pt}}$ & $44.220_{\scaleto{\pm 0.300}{3pt}}$ & $48.220_{\scaleto{\pm 0.570}{3pt}}$\\ 
%  & & Baseline & $36.860_{\scaleto{\pm 1.790}{3pt}}$ & $48.270_{\scaleto{\pm 1.180}{3pt}}$ & $51.050_{\scaleto{\pm 1.640}{3pt}}$ & $32.120_{\scaleto{\pm 1.840}{3pt}}$ & $43.030_{\scaleto{\pm 1.670}{3pt}}$ & $43.890_{\scaleto{\pm 1.420}{3pt}}$ & $32.570_{\scaleto{\pm 0.650}{3pt}}$ & $39.450_{\scaleto{\pm 1.740}{3pt}}$ & $41.810_{\scaleto{\pm 2.220}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $40.490_{\scaleto{\pm 1.120}{3pt}}$ & \cc $55.810_{\scaleto{\pm 0.330}{3pt}}$ & \cc $59.150_{\scaleto{\pm 0.580}{3pt}}$ & \cc $37.590_{\scaleto{\pm 0.980}{3pt}}$ & \cc $53.800_{\scaleto{\pm 1.860}{3pt}}$ & \cc $55.740_{\scaleto{\pm 1.960}{3pt}}$ & \cc $38.020_{\scaleto{\pm 0.450}{3pt}}$ & \cc $51.070_{\scaleto{\pm 2.200}{3pt}}$ & \cc $54.940_{\scaleto{\pm 1.570}{3pt}}$\\ \cline{2-12} 
% & \multirow{3}{*}{Far} & Original & $30.860_{\scaleto{\pm 2.790}{3pt}}$ & $51.890_{\scaleto{\pm 0.640}{3pt}}$ & $56.600_{\scaleto{\pm 0.910}{3pt}}$ & $27.440_{\scaleto{\pm 2.600}{3pt}}$ & $47.280_{\scaleto{\pm 0.620}{3pt}}$ & $50.390_{\scaleto{\pm 0.710}{3pt}}$ & $26.470_{\scaleto{\pm 2.660}{3pt}}$ & $44.230_{\scaleto{\pm 0.250}{3pt}}$ & $48.200_{\scaleto{\pm 0.550}{3pt}}$\\ 
%  & & Baseline & $38.670_{\scaleto{\pm 1.580}{3pt}}$ & $48.510_{\scaleto{\pm 1.150}{3pt}}$ & $51.110_{\scaleto{\pm 1.630}{3pt}}$ & $33.970_{\scaleto{\pm 1.310}{3pt}}$ & $43.410_{\scaleto{\pm 1.630}{3pt}}$ & $43.970_{\scaleto{\pm 1.460}{3pt}}$ & $34.370_{\scaleto{\pm 0.530}{3pt}}$ & $39.850_{\scaleto{\pm 1.680}{3pt}}$ & $41.740_{\scaleto{\pm 2.200}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $42.270_{\scaleto{\pm 1.380}{3pt}}$ & \cc $56.010_{\scaleto{\pm 0.320}{3pt}}$ & \cc $59.200_{\scaleto{\pm 0.640}{3pt}}$ & \cc $39.350_{\scaleto{\pm 1.240}{3pt}}$ & \cc $54.140_{\scaleto{\pm 1.870}{3pt}}$ & \cc $55.800_{\scaleto{\pm 1.970}{3pt}}$ & \cc $39.800_{\scaleto{\pm 1.410}{3pt}}$ & \cc $51.450_{\scaleto{\pm 2.310}{3pt}}$ & \cc $54.840_{\scaleto{\pm 1.530}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $59.540_{\scaleto{\pm 1.090}{3pt}}$ & $38.990_{\scaleto{\pm 2.370}{3pt}}$ & $33.760_{\scaleto{\pm 2.150}{3pt}}$ & $57.120_{\scaleto{\pm 1.300}{3pt}}$ & $34.090_{\scaleto{\pm 3.120}{3pt}}$ & $29.330_{\scaleto{\pm 3.130}{3pt}}$ & $56.080_{\scaleto{\pm 1.980}{3pt}}$ & $33.160_{\scaleto{\pm 2.870}{3pt}}$ & $28.430_{\scaleto{\pm 4.090}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $59.890_{\scaleto{\pm 1.260}{3pt}}$ & \cc $39.850_{\scaleto{\pm 2.690}{3pt}}$ & \cc $34.560_{\scaleto{\pm 2.520}{3pt}}$ & \cc $57.680_{\scaleto{\pm 1.580}{3pt}}$ & \cc $35.240_{\scaleto{\pm 3.740}{3pt}}$ & \cc $30.510_{\scaleto{\pm 3.570}{3pt}}$ & \cc $56.730_{\scaleto{\pm 2.310}{3pt}}$ & \cc $34.350_{\scaleto{\pm 3.310}{3pt}}$ & \cc $29.690_{\scaleto{\pm 4.750}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $60.410_{\scaleto{\pm 1.810}{3pt}}$ & $39.100_{\scaleto{\pm 2.570}{3pt}}$ & $33.770_{\scaleto{\pm 2.120}{3pt}}$ & $57.770_{\scaleto{\pm 2.440}{3pt}}$ & $34.200_{\scaleto{\pm 3.480}{3pt}}$ & $29.350_{\scaleto{\pm 3.180}{3pt}}$ & $57.180_{\scaleto{\pm 2.660}{3pt}}$ & $33.350_{\scaleto{\pm 3.090}{3pt}}$ & $28.490_{\scaleto{\pm 4.050}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $60.770_{\scaleto{\pm 2.000}{3pt}}$ & \cc $39.960_{\scaleto{\pm 2.900}{3pt}}$ & \cc $34.570_{\scaleto{\pm 2.490}{3pt}}$ & \cc $58.360_{\scaleto{\pm 2.760}{3pt}}$ & \cc $35.360_{\scaleto{\pm 4.090}{3pt}}$ & \cc $30.540_{\scaleto{\pm 3.610}{3pt}}$ & \cc $57.860_{\scaleto{\pm 3.030}{3pt}}$ & \cc $34.550_{\scaleto{\pm 3.530}{3pt}}$ & \cc $29.760_{\scaleto{\pm 4.720}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $49.200_{\scaleto{\pm 0.010}{3pt}}$ & $19.770_{\scaleto{\pm 0.870}{3pt}}$ & $14.020_{\scaleto{\pm 1.680}{3pt}}$ & $45.780_{\scaleto{\pm 0.350}{3pt}}$ & $13.280_{\scaleto{\pm 0.600}{3pt}}$ & $6.660_{\scaleto{\pm 0.900}{3pt}}$ & $44.890_{\scaleto{\pm 0.280}{3pt}}$ & $11.750_{\scaleto{\pm 0.570}{3pt}}$ & $5.070_{\scaleto{\pm 0.830}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $49.590_{\scaleto{\pm 0.290}{3pt}}$ & \cc $20.080_{\scaleto{\pm 0.860}{3pt}}$ & \cc $14.320_{\scaleto{\pm 1.660}{3pt}}$ & \cc $48.560_{\scaleto{\pm 2.040}{3pt}}$ & $10.800_{\scaleto{\pm 2.440}{3pt}}$ & $5.060_{\scaleto{\pm 3.020}{3pt}}$ & \cc $48.380_{\scaleto{\pm 2.290}{3pt}}$ & $10.400_{\scaleto{\pm 1.850}{3pt}}$ & $2.980_{\scaleto{\pm 2.840}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $50.160_{\scaleto{\pm 1.080}{3pt}}$ & $19.910_{\scaleto{\pm 1.070}{3pt}}$ & $14.030_{\scaleto{\pm 1.700}{3pt}}$ & $46.370_{\scaleto{\pm 1.190}{3pt}}$ & $13.620_{\scaleto{\pm 0.680}{3pt}}$ & $6.710_{\scaleto{\pm 0.910}{3pt}}$ & $45.640_{\scaleto{\pm 1.110}{3pt}}$ & $11.950_{\scaleto{\pm 0.840}{3pt}}$ & $5.110_{\scaleto{\pm 0.780}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $50.190_{\scaleto{\pm 1.210}{3pt}}$ & \cc $20.220_{\scaleto{\pm 1.070}{3pt}}$ & \cc $14.330_{\scaleto{\pm 1.670}{3pt}}$ & \cc $48.220_{\scaleto{\pm 1.380}{3pt}}$ & $11.010_{\scaleto{\pm 2.740}{3pt}}$ & $5.080_{\scaleto{\pm 3.040}{3pt}}$ & \cc $48.980_{\scaleto{\pm 1.450}{3pt}}$ & $10.610_{\scaleto{\pm 2.150}{3pt}}$ & $2.970_{\scaleto{\pm 2.820}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $49.720_{\scaleto{\pm 1.750}{3pt}}$ & $25.260_{\scaleto{\pm 2.740}{3pt}}$ & $20.230_{\scaleto{\pm 2.560}{3pt}}$ & $45.140_{\scaleto{\pm 1.120}{3pt}}$ & $17.590_{\scaleto{\pm 1.800}{3pt}}$ & $12.540_{\scaleto{\pm 1.940}{3pt}}$ & $44.400_{\scaleto{\pm 0.890}{3pt}}$ & $15.570_{\scaleto{\pm 1.760}{3pt}}$ & $9.530_{\scaleto{\pm 1.570}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $50.030_{\scaleto{\pm 1.330}{3pt}}$ & \cc $25.870_{\scaleto{\pm 1.970}{3pt}}$ & \cc $20.940_{\scaleto{\pm 1.760}{3pt}}$ & \cc $45.660_{\scaleto{\pm 0.450}{3pt}}$ & \cc $18.670_{\scaleto{\pm 0.480}{3pt}}$ & \cc $13.630_{\scaleto{\pm 0.490}{3pt}}$ & \cc $44.990_{\scaleto{\pm 0.270}{3pt}}$ & \cc $16.780_{\scaleto{\pm 0.840}{3pt}}$ & \cc $10.810_{\scaleto{\pm 0.560}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $53.020_{\scaleto{\pm 2.090}{3pt}}$ & $25.830_{\scaleto{\pm 2.630}{3pt}}$ & $20.370_{\scaleto{\pm 2.610}{3pt}}$ & $48.480_{\scaleto{\pm 1.790}{3pt}}$ & $18.070_{\scaleto{\pm 1.600}{3pt}}$ & $12.580_{\scaleto{\pm 1.880}{3pt}}$ & $47.770_{\scaleto{\pm 1.470}{3pt}}$ & $16.150_{\scaleto{\pm 1.670}{3pt}}$ & $9.580_{\scaleto{\pm 1.560}{3pt}}$\\ 
% &  &  \textbf{ours} & $52.670_{\scaleto{\pm 0.890}{3pt}}$ & \cc $26.460_{\scaleto{\pm 1.830}{3pt}}$ & \cc $21.080_{\scaleto{\pm 1.810}{3pt}}$ & \cc $48.520_{\scaleto{\pm 1.010}{3pt}}$ & \cc $19.150_{\scaleto{\pm 0.210}{3pt}}$ & \cc $13.670_{\scaleto{\pm 0.400}{3pt}}$ & \cc $48.250_{\scaleto{\pm 1.270}{3pt}}$ & \cc $17.370_{\scaleto{\pm 0.350}{3pt}}$ & \cc $10.850_{\scaleto{\pm 0.600}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $46.740_{\scaleto{\pm 1.550}{3pt}}$ & $20.670_{\scaleto{\pm 1.730}{3pt}}$ & $16.080_{\scaleto{\pm 2.540}{3pt}}$ & $43.030_{\scaleto{\pm 1.400}{3pt}}$ & $13.940_{\scaleto{\pm 1.570}{3pt}}$ & $8.280_{\scaleto{\pm 1.740}{3pt}}$ & $41.960_{\scaleto{\pm 1.720}{3pt}}$ & $12.160_{\scaleto{\pm 1.010}{3pt}}$ & $6.250_{\scaleto{\pm 1.070}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $46.960_{\scaleto{\pm 1.660}{3pt}}$ & \cc $21.070_{\scaleto{\pm 1.850}{3pt}}$ & \cc $16.670_{\scaleto{\pm 2.770}{3pt}}$ & \cc $46.050_{\scaleto{\pm 3.030}{3pt}}$ & $13.530_{\scaleto{\pm 3.220}{3pt}}$ & $7.220_{\scaleto{\pm 4.460}{3pt}}$ & \cc $45.080_{\scaleto{\pm 3.930}{3pt}}$ & \cc $12.290_{\scaleto{\pm 2.260}{3pt}}$ & $5.710_{\scaleto{\pm 3.360}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $48.300_{\scaleto{\pm 2.940}{3pt}}$ & $21.070_{\scaleto{\pm 2.200}{3pt}}$ & $16.150_{\scaleto{\pm 2.580}{3pt}}$ & $44.430_{\scaleto{\pm 2.820}{3pt}}$ & $14.230_{\scaleto{\pm 1.910}{3pt}}$ & $8.300_{\scaleto{\pm 1.800}{3pt}}$ & $43.570_{\scaleto{\pm 2.050}{3pt}}$ & $12.460_{\scaleto{\pm 1.290}{3pt}}$ & $6.230_{\scaleto{\pm 1.150}{3pt}}$\\ 
% &  &  \textbf{ours} & $48.030_{\scaleto{\pm 2.610}{3pt}}$ & \cc $21.480_{\scaleto{\pm 2.320}{3pt}}$ & \cc $16.740_{\scaleto{\pm 2.800}{3pt}}$ & \cc $46.810_{\scaleto{\pm 1.250}{3pt}}$ & $13.890_{\scaleto{\pm 3.490}{3pt}}$ & $7.240_{\scaleto{\pm 4.490}{3pt}}$ & \cc $47.250_{\scaleto{\pm 2.900}{3pt}}$ & \cc $12.640_{\scaleto{\pm 2.510}{3pt}}$ & $5.730_{\scaleto{\pm 3.380}{3pt}}$\\ \hline 

%          \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Top1 Accuracy of our OSLS estimation and correction model on CIFAR10-LT100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:acc-cifar10-LT100-LTr}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 



\clearpage
\subsection{CIFAR100}

\setlength\tabcolsep{2pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
       \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
\multirow{6}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Original & $63.540_{\scaleto{\pm 0.260}{3pt}}$ & $65.200_{\scaleto{\pm 0.350}{3pt}}$ & $65.350_{\scaleto{\pm 0.370}{3pt}}$ & $63.700_{\scaleto{\pm 0.360}{3pt}}$ & $65.120_{\scaleto{\pm 0.480}{3pt}}$ & $64.960_{\scaleto{\pm 0.630}{3pt}}$ & $63.420_{\scaleto{\pm 0.330}{3pt}}$ & $64.860_{\scaleto{\pm 0.360}{3pt}}$ & $65.200_{\scaleto{\pm 0.700}{3pt}}$\\ 
 & & Baseline & $62.710_{\scaleto{\pm 0.170}{3pt}}$ & $64.920_{\scaleto{\pm 0.320}{3pt}}$ & $65.130_{\scaleto{\pm 0.300}{3pt}}$ & $62.950_{\scaleto{\pm 0.350}{3pt}}$ & $64.720_{\scaleto{\pm 0.550}{3pt}}$ & $64.610_{\scaleto{\pm 0.640}{3pt}}$ & $62.670_{\scaleto{\pm 0.270}{3pt}}$ & $64.610_{\scaleto{\pm 0.280}{3pt}}$ & $65.100_{\scaleto{\pm 0.520}{3pt}}$\\ 
&  &  \textbf{ours} & $62.950_{\scaleto{\pm 0.200}{3pt}}$ & \cc $65.250_{\scaleto{\pm 0.340}{3pt}}$ & \cc $65.700_{\scaleto{\pm 0.400}{3pt}}$ & $63.430_{\scaleto{\pm 0.410}{3pt}}$ & \cc $65.780_{\scaleto{\pm 0.510}{3pt}}$ & \cc $65.900_{\scaleto{\pm 0.400}{3pt}}$ & $63.230_{\scaleto{\pm 0.370}{3pt}}$ & \cc $66.030_{\scaleto{\pm 0.680}{3pt}}$ & \cc $66.760_{\scaleto{\pm 0.880}{3pt}}$\\ \cline{2-12} 
& \multirow{3}{*}{Far} & Original & $66.770_{\scaleto{\pm 0.340}{3pt}}$ & $65.930_{\scaleto{\pm 0.360}{3pt}}$ & $65.430_{\scaleto{\pm 0.400}{3pt}}$ & $67.110_{\scaleto{\pm 0.380}{3pt}}$ & $65.950_{\scaleto{\pm 0.530}{3pt}}$ & $65.010_{\scaleto{\pm 0.690}{3pt}}$ & $66.760_{\scaleto{\pm 0.060}{3pt}}$ & $65.320_{\scaleto{\pm 0.380}{3pt}}$ & $65.300_{\scaleto{\pm 0.720}{3pt}}$\\ 
 & & Baseline & $66.580_{\scaleto{\pm 0.380}{3pt}}$ & $65.730_{\scaleto{\pm 0.340}{3pt}}$ & $65.230_{\scaleto{\pm 0.360}{3pt}}$ & $66.990_{\scaleto{\pm 0.590}{3pt}}$ & $65.690_{\scaleto{\pm 0.650}{3pt}}$ & $64.670_{\scaleto{\pm 0.710}{3pt}}$ & $66.580_{\scaleto{\pm 0.250}{3pt}}$ & $65.190_{\scaleto{\pm 0.290}{3pt}}$ & $65.200_{\scaleto{\pm 0.540}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $66.780_{\scaleto{\pm 0.370}{3pt}}$ & \cc $66.030_{\scaleto{\pm 0.300}{3pt}}$ & \cc $65.800_{\scaleto{\pm 0.420}{3pt}}$ & \cc $67.370_{\scaleto{\pm 0.370}{3pt}}$ & \cc $66.730_{\scaleto{\pm 0.420}{3pt}}$ & \cc $65.940_{\scaleto{\pm 0.440}{3pt}}$ & \cc $67.240_{\scaleto{\pm 0.090}{3pt}}$ & \cc $66.670_{\scaleto{\pm 0.770}{3pt}}$ & \cc $66.880_{\scaleto{\pm 0.910}{3pt}}$\\ \hline 
\multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $71.220_{\scaleto{\pm 0.230}{3pt}}$ & $57.550_{\scaleto{\pm 0.250}{3pt}}$ & $54.360_{\scaleto{\pm 0.540}{3pt}}$ & $70.920_{\scaleto{\pm 0.380}{3pt}}$ & $56.740_{\scaleto{\pm 0.580}{3pt}}$ & $54.610_{\scaleto{\pm 0.170}{3pt}}$ & $70.560_{\scaleto{\pm 0.250}{3pt}}$ & $57.120_{\scaleto{\pm 0.350}{3pt}}$ & $54.900_{\scaleto{\pm 0.270}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $71.250_{\scaleto{\pm 0.230}{3pt}}$ & \cc $57.700_{\scaleto{\pm 0.260}{3pt}}$ & \cc $54.470_{\scaleto{\pm 0.600}{3pt}}$ & \cc $71.090_{\scaleto{\pm 0.350}{3pt}}$ & \cc $57.150_{\scaleto{\pm 0.780}{3pt}}$ & \cc $55.090_{\scaleto{\pm 0.330}{3pt}}$ & \cc $70.810_{\scaleto{\pm 0.280}{3pt}}$ & \cc $57.560_{\scaleto{\pm 0.370}{3pt}}$ & \cc $55.350_{\scaleto{\pm 0.160}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $70.770_{\scaleto{\pm 0.700}{3pt}}$ & $57.490_{\scaleto{\pm 0.120}{3pt}}$ & $54.370_{\scaleto{\pm 0.530}{3pt}}$ & $70.340_{\scaleto{\pm 0.550}{3pt}}$ & $56.660_{\scaleto{\pm 0.560}{3pt}}$ & $54.550_{\scaleto{\pm 0.170}{3pt}}$ & $70.110_{\scaleto{\pm 0.570}{3pt}}$ & $56.930_{\scaleto{\pm 0.300}{3pt}}$ & $54.910_{\scaleto{\pm 0.240}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $70.810_{\scaleto{\pm 0.700}{3pt}}$ & \cc $57.630_{\scaleto{\pm 0.180}{3pt}}$ & \cc $54.490_{\scaleto{\pm 0.600}{3pt}}$ & \cc $70.540_{\scaleto{\pm 0.570}{3pt}}$ & \cc $57.060_{\scaleto{\pm 0.760}{3pt}}$ & \cc $55.040_{\scaleto{\pm 0.320}{3pt}}$ & \cc $70.400_{\scaleto{\pm 0.580}{3pt}}$ & \cc $57.380_{\scaleto{\pm 0.320}{3pt}}$ & \cc $55.370_{\scaleto{\pm 0.130}{3pt}}$\\ \hline 
\multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $70.780_{\scaleto{\pm 0.130}{3pt}}$ & $57.310_{\scaleto{\pm 0.260}{3pt}}$ & $54.990_{\scaleto{\pm 0.570}{3pt}}$ & $70.830_{\scaleto{\pm 0.430}{3pt}}$ & $56.460_{\scaleto{\pm 0.550}{3pt}}$ & $54.760_{\scaleto{\pm 0.420}{3pt}}$ & $70.640_{\scaleto{\pm 0.570}{3pt}}$ & $57.220_{\scaleto{\pm 0.570}{3pt}}$ & $54.890_{\scaleto{\pm 0.480}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $70.810_{\scaleto{\pm 0.150}{3pt}}$ & \cc $57.520_{\scaleto{\pm 0.270}{3pt}}$ & \cc $55.070_{\scaleto{\pm 0.500}{3pt}}$ & \cc $70.990_{\scaleto{\pm 0.450}{3pt}}$ & \cc $56.870_{\scaleto{\pm 0.680}{3pt}}$ & \cc $55.070_{\scaleto{\pm 0.270}{3pt}}$ & \cc $70.880_{\scaleto{\pm 0.510}{3pt}}$ & \cc $57.650_{\scaleto{\pm 0.690}{3pt}}$ & \cc $55.350_{\scaleto{\pm 0.600}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $71.150_{\scaleto{\pm 0.140}{3pt}}$ & $57.170_{\scaleto{\pm 0.350}{3pt}}$ & $55.020_{\scaleto{\pm 0.570}{3pt}}$ & $71.110_{\scaleto{\pm 0.780}{3pt}}$ & $56.700_{\scaleto{\pm 0.400}{3pt}}$ & $54.750_{\scaleto{\pm 0.490}{3pt}}$ & $70.770_{\scaleto{\pm 0.940}{3pt}}$ & $57.290_{\scaleto{\pm 0.490}{3pt}}$ & $54.830_{\scaleto{\pm 0.490}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $71.160_{\scaleto{\pm 0.090}{3pt}}$ & \cc $57.410_{\scaleto{\pm 0.340}{3pt}}$ & \cc $55.100_{\scaleto{\pm 0.490}{3pt}}$ & \cc $71.320_{\scaleto{\pm 0.740}{3pt}}$ & \cc $57.090_{\scaleto{\pm 0.480}{3pt}}$ & \cc $55.070_{\scaleto{\pm 0.310}{3pt}}$ & \cc $71.070_{\scaleto{\pm 0.870}{3pt}}$ & \cc $57.730_{\scaleto{\pm 0.630}{3pt}}$ & \cc $55.300_{\scaleto{\pm 0.610}{3pt}}$\\ \hline 
\multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $71.110_{\scaleto{\pm 0.540}{3pt}}$ & $59.240_{\scaleto{\pm 0.530}{3pt}}$ & $56.650_{\scaleto{\pm 0.600}{3pt}}$ & $70.500_{\scaleto{\pm 0.660}{3pt}}$ & $59.410_{\scaleto{\pm 0.190}{3pt}}$ & $57.130_{\scaleto{\pm 0.370}{3pt}}$ & $70.720_{\scaleto{\pm 0.220}{3pt}}$ & $59.070_{\scaleto{\pm 0.210}{3pt}}$ & $57.400_{\scaleto{\pm 0.320}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $71.170_{\scaleto{\pm 0.540}{3pt}}$ & \cc $59.420_{\scaleto{\pm 0.640}{3pt}}$ & \cc $56.840_{\scaleto{\pm 0.580}{3pt}}$ & \cc $70.720_{\scaleto{\pm 0.570}{3pt}}$ & \cc $59.860_{\scaleto{\pm 0.260}{3pt}}$ & \cc $57.570_{\scaleto{\pm 0.280}{3pt}}$ & \cc $70.920_{\scaleto{\pm 0.310}{3pt}}$ & \cc $59.630_{\scaleto{\pm 0.430}{3pt}}$ & \cc $58.120_{\scaleto{\pm 0.480}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $72.220_{\scaleto{\pm 0.300}{3pt}}$ & $59.470_{\scaleto{\pm 0.670}{3pt}}$ & $56.710_{\scaleto{\pm 0.580}{3pt}}$ & $71.820_{\scaleto{\pm 0.540}{3pt}}$ & $59.890_{\scaleto{\pm 0.340}{3pt}}$ & $57.140_{\scaleto{\pm 0.360}{3pt}}$ & $71.760_{\scaleto{\pm 0.320}{3pt}}$ & $59.110_{\scaleto{\pm 0.280}{3pt}}$ & $57.410_{\scaleto{\pm 0.360}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $72.280_{\scaleto{\pm 0.300}{3pt}}$ & \cc $59.640_{\scaleto{\pm 0.800}{3pt}}$ & \cc $56.890_{\scaleto{\pm 0.560}{3pt}}$ & \cc $72.040_{\scaleto{\pm 0.480}{3pt}}$ & \cc $60.340_{\scaleto{\pm 0.370}{3pt}}$ & \cc $57.590_{\scaleto{\pm 0.270}{3pt}}$ & \cc $71.970_{\scaleto{\pm 0.360}{3pt}}$ & \cc $59.690_{\scaleto{\pm 0.510}{3pt}}$ & \cc $58.150_{\scaleto{\pm 0.520}{3pt}}$\\ \hline 
\multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $68.320_{\scaleto{\pm 0.260}{3pt}}$ & $57.000_{\scaleto{\pm 0.950}{3pt}}$ & $55.030_{\scaleto{\pm 0.280}{3pt}}$ & $67.770_{\scaleto{\pm 0.520}{3pt}}$ & $56.040_{\scaleto{\pm 0.390}{3pt}}$ & $53.860_{\scaleto{\pm 0.870}{3pt}}$ & $67.890_{\scaleto{\pm 0.050}{3pt}}$ & $56.300_{\scaleto{\pm 0.670}{3pt}}$ & $54.030_{\scaleto{\pm 0.920}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $68.370_{\scaleto{\pm 0.280}{3pt}}$ & \cc $57.090_{\scaleto{\pm 0.930}{3pt}}$ & \cc $55.060_{\scaleto{\pm 0.390}{3pt}}$ & \cc $67.950_{\scaleto{\pm 0.400}{3pt}}$ & \cc $56.400_{\scaleto{\pm 0.520}{3pt}}$ & \cc $54.070_{\scaleto{\pm 0.820}{3pt}}$ & \cc $68.110_{\scaleto{\pm 0.090}{3pt}}$ & \cc $56.840_{\scaleto{\pm 0.650}{3pt}}$ & \cc $54.570_{\scaleto{\pm 1.140}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $70.010_{\scaleto{\pm 0.380}{3pt}}$ & $57.240_{\scaleto{\pm 0.800}{3pt}}$ & $55.090_{\scaleto{\pm 0.290}{3pt}}$ & $69.920_{\scaleto{\pm 1.050}{3pt}}$ & $56.530_{\scaleto{\pm 0.260}{3pt}}$ & $53.950_{\scaleto{\pm 0.920}{3pt}}$ & $69.770_{\scaleto{\pm 0.590}{3pt}}$ & $56.670_{\scaleto{\pm 0.630}{3pt}}$ & $54.120_{\scaleto{\pm 0.910}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $70.050_{\scaleto{\pm 0.350}{3pt}}$ & \cc $57.310_{\scaleto{\pm 0.770}{3pt}}$ & \cc $55.120_{\scaleto{\pm 0.400}{3pt}}$ & \cc $70.100_{\scaleto{\pm 0.930}{3pt}}$ & \cc $56.930_{\scaleto{\pm 0.380}{3pt}}$ & \cc $54.160_{\scaleto{\pm 0.860}{3pt}}$ & \cc $70.050_{\scaleto{\pm 0.470}{3pt}}$ & \cc $57.210_{\scaleto{\pm 0.510}{3pt}}$ & \cc $54.650_{\scaleto{\pm 1.130}{3pt}}$\\ \hline 

\hline
    \end{tabular} \vspace{-1em}
    \label{Atab:acc-cifar100-LT}
    \caption{\textbf{Top1 Accuracy $(\uparrow)$  of our OSLS estimation and correction model on the CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among the corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}

% \vspace{-1em} 
% \end{table*}
% \setlength\tabcolsep{6pt} 



% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
       \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
\multirow{6}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Original & $63.770_{\scaleto{\pm 0.360}{3pt}}$ & $65.680_{\scaleto{\pm 0.340}{3pt}}$ & $65.990_{\scaleto{\pm 0.380}{3pt}}$ & $63.760_{\scaleto{\pm 0.440}{3pt}}$ & $66.280_{\scaleto{\pm 0.990}{3pt}}$ & $66.390_{\scaleto{\pm 0.320}{3pt}}$ & $63.960_{\scaleto{\pm 0.580}{3pt}}$ & $65.920_{\scaleto{\pm 0.590}{3pt}}$ & $66.550_{\scaleto{\pm 1.100}{3pt}}$\\ 
 & & Baseline & $63.000_{\scaleto{\pm 0.300}{3pt}}$ & $65.540_{\scaleto{\pm 0.280}{3pt}}$ & $65.480_{\scaleto{\pm 0.270}{3pt}}$ & $63.030_{\scaleto{\pm 0.190}{3pt}}$ & $65.920_{\scaleto{\pm 0.830}{3pt}}$ & $65.890_{\scaleto{\pm 0.220}{3pt}}$ & $63.290_{\scaleto{\pm 0.550}{3pt}}$ & $65.490_{\scaleto{\pm 0.350}{3pt}}$ & $66.240_{\scaleto{\pm 0.740}{3pt}}$\\ 
&  &  \textbf{ours} & $63.210_{\scaleto{\pm 0.280}{3pt}}$ & \cc $65.960_{\scaleto{\pm 0.390}{3pt}}$ & \cc $65.990_{\scaleto{\pm 0.220}{3pt}}$ & $63.680_{\scaleto{\pm 0.130}{3pt}}$ & \cc $67.050_{\scaleto{\pm 0.930}{3pt}}$ & \cc $67.200_{\scaleto{\pm 0.110}{3pt}}$ & $63.930_{\scaleto{\pm 0.460}{3pt}}$ & \cc $67.080_{\scaleto{\pm 0.420}{3pt}}$ & \cc $67.910_{\scaleto{\pm 0.990}{3pt}}$\\ \cline{2-12} 
& \multirow{3}{*}{Far} & Original & $67.160_{\scaleto{\pm 0.970}{3pt}}$ & $66.180_{\scaleto{\pm 0.350}{3pt}}$ & $66.020_{\scaleto{\pm 0.330}{3pt}}$ & $66.800_{\scaleto{\pm 0.780}{3pt}}$ & $66.960_{\scaleto{\pm 0.700}{3pt}}$ & $66.510_{\scaleto{\pm 0.340}{3pt}}$ & $67.390_{\scaleto{\pm 0.950}{3pt}}$ & $66.490_{\scaleto{\pm 0.720}{3pt}}$ & $66.630_{\scaleto{\pm 1.070}{3pt}}$\\ 
 & & Baseline & $66.940_{\scaleto{\pm 0.920}{3pt}}$ & $66.100_{\scaleto{\pm 0.130}{3pt}}$ & $65.520_{\scaleto{\pm 0.200}{3pt}}$ & $66.750_{\scaleto{\pm 0.750}{3pt}}$ & $66.710_{\scaleto{\pm 0.490}{3pt}}$ & $66.010_{\scaleto{\pm 0.250}{3pt}}$ & $67.250_{\scaleto{\pm 0.930}{3pt}}$ & $66.220_{\scaleto{\pm 0.440}{3pt}}$ & $66.300_{\scaleto{\pm 0.740}{3pt}}$\\ 
&  &  \textbf{ours} & $67.150_{\scaleto{\pm 0.950}{3pt}}$ & \cc $66.540_{\scaleto{\pm 0.260}{3pt}}$ & \cc $66.040_{\scaleto{\pm 0.160}{3pt}}$ & \cc $67.460_{\scaleto{\pm 0.850}{3pt}}$ & \cc $67.920_{\scaleto{\pm 0.570}{3pt}}$ & \cc $67.340_{\scaleto{\pm 0.160}{3pt}}$ & \cc $68.010_{\scaleto{\pm 0.970}{3pt}}$ & \cc $67.850_{\scaleto{\pm 0.620}{3pt}}$ & \cc $68.000_{\scaleto{\pm 0.970}{3pt}}$\\ \hline 
\multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $71.690_{\scaleto{\pm 0.180}{3pt}}$ & $58.330_{\scaleto{\pm 0.440}{3pt}}$ & $55.590_{\scaleto{\pm 0.480}{3pt}}$ & $72.020_{\scaleto{\pm 0.530}{3pt}}$ & $58.400_{\scaleto{\pm 0.870}{3pt}}$ & $56.560_{\scaleto{\pm 0.660}{3pt}}$ & $71.920_{\scaleto{\pm 0.190}{3pt}}$ & $58.760_{\scaleto{\pm 0.740}{3pt}}$ & $55.850_{\scaleto{\pm 0.160}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $71.710_{\scaleto{\pm 0.200}{3pt}}$ & \cc $58.440_{\scaleto{\pm 0.470}{3pt}}$ & \cc $55.720_{\scaleto{\pm 0.520}{3pt}}$ & \cc $72.150_{\scaleto{\pm 0.580}{3pt}}$ & \cc $58.690_{\scaleto{\pm 0.800}{3pt}}$ & \cc $56.740_{\scaleto{\pm 0.530}{3pt}}$ & \cc $72.070_{\scaleto{\pm 0.200}{3pt}}$ & \cc $59.150_{\scaleto{\pm 0.750}{3pt}}$ & \cc $56.300_{\scaleto{\pm 0.240}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $71.340_{\scaleto{\pm 0.400}{3pt}}$ & $58.210_{\scaleto{\pm 0.380}{3pt}}$ & $55.530_{\scaleto{\pm 0.460}{3pt}}$ & $71.640_{\scaleto{\pm 0.480}{3pt}}$ & $58.250_{\scaleto{\pm 0.840}{3pt}}$ & $56.560_{\scaleto{\pm 0.680}{3pt}}$ & $71.370_{\scaleto{\pm 0.380}{3pt}}$ & $58.610_{\scaleto{\pm 0.570}{3pt}}$ & $55.860_{\scaleto{\pm 0.150}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $71.360_{\scaleto{\pm 0.390}{3pt}}$ & \cc $58.330_{\scaleto{\pm 0.420}{3pt}}$ & \cc $55.660_{\scaleto{\pm 0.500}{3pt}}$ & \cc $71.790_{\scaleto{\pm 0.530}{3pt}}$ & \cc $58.560_{\scaleto{\pm 0.790}{3pt}}$ & \cc $56.730_{\scaleto{\pm 0.550}{3pt}}$ & \cc $71.550_{\scaleto{\pm 0.380}{3pt}}$ & \cc $59.010_{\scaleto{\pm 0.600}{3pt}}$ & \cc $56.310_{\scaleto{\pm 0.250}{3pt}}$\\ \hline 
\multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $71.640_{\scaleto{\pm 0.480}{3pt}}$ & $58.280_{\scaleto{\pm 0.960}{3pt}}$ & $56.020_{\scaleto{\pm 0.130}{3pt}}$ & $71.370_{\scaleto{\pm 0.190}{3pt}}$ & $58.640_{\scaleto{\pm 0.830}{3pt}}$ & $55.280_{\scaleto{\pm 0.240}{3pt}}$ & $71.590_{\scaleto{\pm 0.250}{3pt}}$ & $58.210_{\scaleto{\pm 0.900}{3pt}}$ & $55.600_{\scaleto{\pm 0.590}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $71.680_{\scaleto{\pm 0.520}{3pt}}$ & \cc $58.480_{\scaleto{\pm 1.060}{3pt}}$ & \cc $56.170_{\scaleto{\pm 0.130}{3pt}}$ & \cc $71.490_{\scaleto{\pm 0.130}{3pt}}$ & \cc $58.930_{\scaleto{\pm 0.860}{3pt}}$ & \cc $55.820_{\scaleto{\pm 0.270}{3pt}}$ & \cc $71.840_{\scaleto{\pm 0.360}{3pt}}$ & \cc $58.700_{\scaleto{\pm 0.970}{3pt}}$ & \cc $56.130_{\scaleto{\pm 0.730}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $71.790_{\scaleto{\pm 0.480}{3pt}}$ & $58.380_{\scaleto{\pm 0.730}{3pt}}$ & $56.000_{\scaleto{\pm 0.120}{3pt}}$ & $71.380_{\scaleto{\pm 0.570}{3pt}}$ & $58.510_{\scaleto{\pm 0.760}{3pt}}$ & $55.300_{\scaleto{\pm 0.240}{3pt}}$ & $71.690_{\scaleto{\pm 0.570}{3pt}}$ & $58.130_{\scaleto{\pm 0.840}{3pt}}$ & $55.630_{\scaleto{\pm 0.600}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $71.860_{\scaleto{\pm 0.510}{3pt}}$ & \cc $58.600_{\scaleto{\pm 0.860}{3pt}}$ & \cc $56.140_{\scaleto{\pm 0.120}{3pt}}$ & \cc $71.560_{\scaleto{\pm 0.540}{3pt}}$ & \cc $58.800_{\scaleto{\pm 0.790}{3pt}}$ & \cc $55.850_{\scaleto{\pm 0.270}{3pt}}$ & \cc $72.000_{\scaleto{\pm 0.670}{3pt}}$ & \cc $58.640_{\scaleto{\pm 0.910}{3pt}}$ & \cc $56.160_{\scaleto{\pm 0.730}{3pt}}$\\ \hline 
\multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $71.470_{\scaleto{\pm 0.360}{3pt}}$ & $60.480_{\scaleto{\pm 0.450}{3pt}}$ & $58.830_{\scaleto{\pm 1.140}{3pt}}$ & $71.570_{\scaleto{\pm 0.150}{3pt}}$ & $61.520_{\scaleto{\pm 1.230}{3pt}}$ & $59.080_{\scaleto{\pm 0.910}{3pt}}$ & $71.430_{\scaleto{\pm 0.210}{3pt}}$ & $60.790_{\scaleto{\pm 0.750}{3pt}}$ & $59.270_{\scaleto{\pm 0.790}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $71.520_{\scaleto{\pm 0.360}{3pt}}$ & \cc $60.570_{\scaleto{\pm 0.550}{3pt}}$ & \cc $58.950_{\scaleto{\pm 1.330}{3pt}}$ & \cc $71.750_{\scaleto{\pm 0.240}{3pt}}$ & \cc $61.850_{\scaleto{\pm 1.170}{3pt}}$ & \cc $59.470_{\scaleto{\pm 0.840}{3pt}}$ & \cc $71.730_{\scaleto{\pm 0.210}{3pt}}$ & \cc $61.400_{\scaleto{\pm 0.620}{3pt}}$ & \cc $59.890_{\scaleto{\pm 0.810}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $72.570_{\scaleto{\pm 0.260}{3pt}}$ & $60.810_{\scaleto{\pm 0.460}{3pt}}$ & $58.810_{\scaleto{\pm 1.120}{3pt}}$ & $72.510_{\scaleto{\pm 0.340}{3pt}}$ & $61.670_{\scaleto{\pm 1.240}{3pt}}$ & $59.110_{\scaleto{\pm 1.020}{3pt}}$ & $72.500_{\scaleto{\pm 0.460}{3pt}}$ & $61.090_{\scaleto{\pm 0.840}{3pt}}$ & $59.280_{\scaleto{\pm 0.800}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $72.630_{\scaleto{\pm 0.280}{3pt}}$ & \cc $60.900_{\scaleto{\pm 0.540}{3pt}}$ & \cc $58.940_{\scaleto{\pm 1.310}{3pt}}$ & \cc $72.720_{\scaleto{\pm 0.300}{3pt}}$ & \cc $62.030_{\scaleto{\pm 1.180}{3pt}}$ & \cc $59.510_{\scaleto{\pm 0.970}{3pt}}$ & \cc $72.830_{\scaleto{\pm 0.440}{3pt}}$ & \cc $61.710_{\scaleto{\pm 0.710}{3pt}}$ & \cc $59.900_{\scaleto{\pm 0.820}{3pt}}$\\ \hline 
\multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $68.540_{\scaleto{\pm 0.410}{3pt}}$ & $57.790_{\scaleto{\pm 1.430}{3pt}}$ & $54.480_{\scaleto{\pm 1.230}{3pt}}$ & $68.020_{\scaleto{\pm 1.100}{3pt}}$ & $57.470_{\scaleto{\pm 2.070}{3pt}}$ & $55.260_{\scaleto{\pm 1.920}{3pt}}$ & $68.330_{\scaleto{\pm 0.760}{3pt}}$ & $57.400_{\scaleto{\pm 1.530}{3pt}}$ & $55.710_{\scaleto{\pm 1.690}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $68.610_{\scaleto{\pm 0.410}{3pt}}$ & \cc $57.930_{\scaleto{\pm 1.520}{3pt}}$ & \cc $54.660_{\scaleto{\pm 1.300}{3pt}}$ & \cc $68.200_{\scaleto{\pm 1.160}{3pt}}$ & \cc $57.820_{\scaleto{\pm 2.110}{3pt}}$ & \cc $55.640_{\scaleto{\pm 1.940}{3pt}}$ & \cc $68.610_{\scaleto{\pm 0.860}{3pt}}$ & \cc $57.960_{\scaleto{\pm 1.600}{3pt}}$ & \cc $56.390_{\scaleto{\pm 1.830}{3pt}}$\\ \cline{2-12} 
& \multirow{2}{*}{Far} &  Baseline & $70.020_{\scaleto{\pm 0.540}{3pt}}$ & $58.120_{\scaleto{\pm 1.410}{3pt}}$ & $54.550_{\scaleto{\pm 1.270}{3pt}}$ & $70.030_{\scaleto{\pm 0.130}{3pt}}$ & $57.820_{\scaleto{\pm 1.750}{3pt}}$ & $55.250_{\scaleto{\pm 1.880}{3pt}}$ & $70.390_{\scaleto{\pm 0.450}{3pt}}$ & $57.690_{\scaleto{\pm 1.560}{3pt}}$ & $55.740_{\scaleto{\pm 1.700}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $70.110_{\scaleto{\pm 0.540}{3pt}}$ & \cc $58.250_{\scaleto{\pm 1.480}{3pt}}$ & \cc $54.730_{\scaleto{\pm 1.340}{3pt}}$ & \cc $70.260_{\scaleto{\pm 0.180}{3pt}}$ & \cc $58.170_{\scaleto{\pm 1.820}{3pt}}$ & \cc $55.650_{\scaleto{\pm 1.900}{3pt}}$ & \cc $70.710_{\scaleto{\pm 0.460}{3pt}}$ & \cc $58.260_{\scaleto{\pm 1.600}{3pt}}$ & \cc $56.410_{\scaleto{\pm 1.860}{3pt}}$\\ \hline 

\hline
    \end{tabular} \vspace{-1em}
    \label{Atab:acc-cifar100-LTr}
    \caption{\textbf{Top1 Accuracy $(\uparrow)$ of our OSLS estimation and correction model on the CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among the corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}

\vspace{-1em} 
\end{table*}
\setlength\tabcolsep{6pt} 

\clearpage
\setlength\tabcolsep{2pt} 
\begin{table*}[ht]
    \centering
    \scriptsize
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}{c | c | c||c c c | c c c } \hline\hline 
       \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{c|}{Dir $\alpha=1.0$} & \multicolumn{3}{c}{Dir $\alpha=10.0$} \\ \hline
      \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  \\ \hline
\multirow{6}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Original & $63.77_{\scaleto{\pm 0.34}{3pt}}$ & $66.25_{\scaleto{\pm 0.75}{3pt}}$ & $65.58_{\scaleto{\pm 0.70}{3pt}}$ & $64.18_{\scaleto{\pm 0.14}{3pt}}$ & $65.16_{\scaleto{\pm 0.32}{3pt}}$ & $66.96_{\scaleto{\pm 0.22}{3pt}}$\\ 
 & & Baseline & $66.59_{\scaleto{\pm 0.46}{3pt}}$ & $64.31_{\scaleto{\pm 0.19}{3pt}}$ & $62.61_{\scaleto{\pm 1.53}{3pt}}$ & $66.69_{\scaleto{\pm 0.95}{3pt}}$ & $63.13_{\scaleto{\pm 0.88}{3pt}}$ & $64.22_{\scaleto{\pm 0.73}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $66.96_{\scaleto{\pm 0.36}{3pt}}$ & $65.19_{\scaleto{\pm 0.13}{3pt}}$ & $63.30_{\scaleto{\pm 1.54}{3pt}}$ & \cc $66.72_{\scaleto{\pm 0.85}{3pt}}$ & $63.22_{\scaleto{\pm 0.97}{3pt}}$ & $64.19_{\scaleto{\pm 0.82}{3pt}}$\\ \cline{2-9} 
& \multirow{3}{*}{Far} & Original & $67.16_{\scaleto{\pm 0.69}{3pt}}$ & $66.89_{\scaleto{\pm 0.72}{3pt}}$ & $65.68_{\scaleto{\pm 0.66}{3pt}}$ & $67.29_{\scaleto{\pm 0.44}{3pt}}$ & $65.73_{\scaleto{\pm 0.71}{3pt}}$ & $67.06_{\scaleto{\pm 0.22}{3pt}}$\\ 
 & & Baseline & $69.64_{\scaleto{\pm 0.94}{3pt}}$ & $64.90_{\scaleto{\pm 0.16}{3pt}}$ & $62.70_{\scaleto{\pm 1.51}{3pt}}$ & $69.71_{\scaleto{\pm 1.06}{3pt}}$ & $63.72_{\scaleto{\pm 1.17}{3pt}}$ & $64.27_{\scaleto{\pm 0.72}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $70.02_{\scaleto{\pm 0.77}{3pt}}$ & $65.77_{\scaleto{\pm 0.16}{3pt}}$ & $63.37_{\scaleto{\pm 1.54}{3pt}}$ & $69.70_{\scaleto{\pm 0.96}{3pt}}$ & $63.74_{\scaleto{\pm 1.22}{3pt}}$ & $64.23_{\scaleto{\pm 0.80}{3pt}}$\\ \hline 
\multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $70.60_{\scaleto{\pm 0.96}{3pt}}$ & $60.99_{\scaleto{\pm 0.66}{3pt}}$ & $57.88_{\scaleto{\pm 0.41}{3pt}}$ & $71.34_{\scaleto{\pm 0.56}{3pt}}$ & $59.70_{\scaleto{\pm 0.65}{3pt}}$ & $57.27_{\scaleto{\pm 1.08}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $70.77_{\scaleto{\pm 0.90}{3pt}}$ & \cc $61.24_{\scaleto{\pm 0.61}{3pt}}$ & \cc $58.31_{\scaleto{\pm 0.38}{3pt}}$ & $71.32_{\scaleto{\pm 0.58}{3pt}}$ & \cc $59.70_{\scaleto{\pm 0.68}{3pt}}$ & \cc $57.36_{\scaleto{\pm 1.10}{3pt}}$\\ \cline{2-9} 
& \multirow{2}{*}{Far} &  Baseline & $70.03_{\scaleto{\pm 1.34}{3pt}}$ & $60.94_{\scaleto{\pm 0.72}{3pt}}$ & $57.87_{\scaleto{\pm 0.41}{3pt}}$ & $70.95_{\scaleto{\pm 0.54}{3pt}}$ & $59.50_{\scaleto{\pm 0.64}{3pt}}$ & $57.14_{\scaleto{\pm 1.05}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $70.23_{\scaleto{\pm 1.32}{3pt}}$ & \cc $61.18_{\scaleto{\pm 0.68}{3pt}}$ & \cc $58.29_{\scaleto{\pm 0.38}{3pt}}$ & $70.93_{\scaleto{\pm 0.56}{3pt}}$ & \cc $59.50_{\scaleto{\pm 0.69}{3pt}}$ & \cc $57.23_{\scaleto{\pm 1.06}{3pt}}$\\ \hline 
\multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $70.80_{\scaleto{\pm 0.33}{3pt}}$ & $58.67_{\scaleto{\pm 1.51}{3pt}}$ & $56.65_{\scaleto{\pm 0.98}{3pt}}$ & $70.79_{\scaleto{\pm 0.20}{3pt}}$ & $59.60_{\scaleto{\pm 0.86}{3pt}}$ & $56.43_{\scaleto{\pm 0.56}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $71.06_{\scaleto{\pm 0.32}{3pt}}$ & \cc $59.23_{\scaleto{\pm 1.56}{3pt}}$ & \cc $57.09_{\scaleto{\pm 1.14}{3pt}}$ & $70.76_{\scaleto{\pm 0.20}{3pt}}$ & $59.57_{\scaleto{\pm 0.86}{3pt}}$ & \cc $56.48_{\scaleto{\pm 0.62}{3pt}}$\\ \cline{2-9} 
& \multirow{2}{*}{Far} &  Baseline & $71.06_{\scaleto{\pm 0.14}{3pt}}$ & $58.83_{\scaleto{\pm 1.50}{3pt}}$ & $56.64_{\scaleto{\pm 0.98}{3pt}}$ & $70.90_{\scaleto{\pm 0.18}{3pt}}$ & $59.78_{\scaleto{\pm 0.78}{3pt}}$ & $56.46_{\scaleto{\pm 0.54}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $71.33_{\scaleto{\pm 0.02}{3pt}}$ & \cc $59.41_{\scaleto{\pm 1.55}{3pt}}$ & \cc $57.08_{\scaleto{\pm 1.14}{3pt}}$ & $70.87_{\scaleto{\pm 0.15}{3pt}}$ & $59.72_{\scaleto{\pm 0.81}{3pt}}$ & \cc $56.51_{\scaleto{\pm 0.63}{3pt}}$\\ \hline 
\multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $71.88_{\scaleto{\pm 0.22}{3pt}}$ & $61.32_{\scaleto{\pm 1.64}{3pt}}$ & $56.66_{\scaleto{\pm 2.80}{3pt}}$ & $71.72_{\scaleto{\pm 0.13}{3pt}}$ & $58.73_{\scaleto{\pm 0.84}{3pt}}$ & $57.32_{\scaleto{\pm 0.82}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $72.08_{\scaleto{\pm 0.26}{3pt}}$ & \cc $61.59_{\scaleto{\pm 1.62}{3pt}}$ & \cc $57.06_{\scaleto{\pm 2.75}{3pt}}$ & \cc $71.72_{\scaleto{\pm 0.10}{3pt}}$ & \cc $58.74_{\scaleto{\pm 0.81}{3pt}}$ & \cc $57.35_{\scaleto{\pm 0.80}{3pt}}$\\ \cline{2-9} 
& \multirow{2}{*}{Far} &  Baseline & $73.06_{\scaleto{\pm 0.05}{3pt}}$ & $61.55_{\scaleto{\pm 1.65}{3pt}}$ & $56.71_{\scaleto{\pm 2.78}{3pt}}$ & $72.95_{\scaleto{\pm 0.47}{3pt}}$ & $58.93_{\scaleto{\pm 0.89}{3pt}}$ & $57.27_{\scaleto{\pm 0.82}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $73.24_{\scaleto{\pm 0.09}{3pt}}$ & \cc $61.80_{\scaleto{\pm 1.64}{3pt}}$ & \cc $57.11_{\scaleto{\pm 2.72}{3pt}}$ & $72.94_{\scaleto{\pm 0.49}{3pt}}$ & \cc $58.93_{\scaleto{\pm 0.85}{3pt}}$ & \cc $57.30_{\scaleto{\pm 0.80}{3pt}}$\\ \hline 
\multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $68.44_{\scaleto{\pm 0.66}{3pt}}$ & $57.60_{\scaleto{\pm 0.15}{3pt}}$ & $55.48_{\scaleto{\pm 0.26}{3pt}}$ & $67.87_{\scaleto{\pm 0.16}{3pt}}$ & $57.02_{\scaleto{\pm 0.88}{3pt}}$ & $56.17_{\scaleto{\pm 0.91}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $68.58_{\scaleto{\pm 0.68}{3pt}}$ & \cc $57.83_{\scaleto{\pm 0.08}{3pt}}$ & \cc $55.73_{\scaleto{\pm 0.20}{3pt}}$ & $67.85_{\scaleto{\pm 0.15}{3pt}}$ & \cc $57.08_{\scaleto{\pm 0.95}{3pt}}$ & \cc $56.21_{\scaleto{\pm 0.85}{3pt}}$\\ \cline{2-9} 
& \multirow{2}{*}{Far} &  Baseline & $70.54_{\scaleto{\pm 0.15}{3pt}}$ & $57.90_{\scaleto{\pm 0.04}{3pt}}$ & $55.52_{\scaleto{\pm 0.26}{3pt}}$ & $70.21_{\scaleto{\pm 0.55}{3pt}}$ & $57.30_{\scaleto{\pm 0.68}{3pt}}$ & $56.23_{\scaleto{\pm 0.92}{3pt}}$\\ 
&  &  \textbf{ours} & \cc $70.70_{\scaleto{\pm 0.18}{3pt}}$ & \cc $58.17_{\scaleto{\pm 0.07}{3pt}}$ & \cc $55.77_{\scaleto{\pm 0.19}{3pt}}$ & $70.17_{\scaleto{\pm 0.51}{3pt}}$ & \cc $57.37_{\scaleto{\pm 0.74}{3pt}}$ & \cc $56.27_{\scaleto{\pm 0.86}{3pt}}$\\ \hline 


         \hline
    \end{tabular} \vspace{-1em}
    \caption{\textbf{Top1 Accuracy $(\uparrow)$ of our OSLS correction model on the CIFAR100 dataset with Near OOD datasets and Far OOD datasets comparison under Dirichlet ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among the corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
    \label{Atab:wmse-cifar100-dir}
\vspace{-1em} \end{table*}
\setlength\tabcolsep{6pt} 



% \clearpage
% \subsection{CIFAR100-LT100}

% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
% \multirow{6}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Original & $30.200_{\scaleto{\pm 1.110}{3pt}}$ & $45.790_{\scaleto{\pm 1.570}{3pt}}$ & $48.930_{\scaleto{\pm 1.240}{3pt}}$ & $33.980_{\scaleto{\pm 1.340}{3pt}}$ & $53.900_{\scaleto{\pm 1.670}{3pt}}$ & $58.170_{\scaleto{\pm 1.940}{3pt}}$ & $35.350_{\scaleto{\pm 1.090}{3pt}}$ & $56.410_{\scaleto{\pm 1.820}{3pt}}$ & $60.430_{\scaleto{\pm 1.470}{3pt}}$\\ 
%  & & Baseline & $31.500_{\scaleto{\pm 1.190}{3pt}}$ & $45.450_{\scaleto{\pm 1.530}{3pt}}$ & $48.250_{\scaleto{\pm 1.230}{3pt}}$ & $35.390_{\scaleto{\pm 1.620}{3pt}}$ & $53.660_{\scaleto{\pm 1.470}{3pt}}$ & $57.270_{\scaleto{\pm 1.690}{3pt}}$ & $36.780_{\scaleto{\pm 1.180}{3pt}}$ & $56.150_{\scaleto{\pm 1.590}{3pt}}$ & $59.900_{\scaleto{\pm 1.360}{3pt}}$\\ 
% &  &  \textbf{ours} & $29.740_{\scaleto{\pm 1.690}{3pt}}$ & $43.770_{\scaleto{\pm 1.930}{3pt}}$ & $46.800_{\scaleto{\pm 1.940}{3pt}}$ & $32.970_{\scaleto{\pm 2.060}{3pt}}$ & $51.180_{\scaleto{\pm 2.170}{3pt}}$ & $55.180_{\scaleto{\pm 2.640}{3pt}}$ & $34.480_{\scaleto{\pm 1.760}{3pt}}$ & $53.650_{\scaleto{\pm 2.830}{3pt}}$ & $57.780_{\scaleto{\pm 2.310}{3pt}}$\\ \cline{2-12} 
% & \multirow{3}{*}{Far} & Original & $32.860_{\scaleto{\pm 1.850}{3pt}}$ & $46.160_{\scaleto{\pm 1.430}{3pt}}$ & $49.000_{\scaleto{\pm 1.210}{3pt}}$ & $36.630_{\scaleto{\pm 2.250}{3pt}}$ & $54.500_{\scaleto{\pm 1.630}{3pt}}$ & $58.160_{\scaleto{\pm 1.920}{3pt}}$ & $37.980_{\scaleto{\pm 1.770}{3pt}}$ & $57.000_{\scaleto{\pm 1.770}{3pt}}$ & $60.490_{\scaleto{\pm 1.410}{3pt}}$\\ 
%  & & Baseline & $34.330_{\scaleto{\pm 2.320}{3pt}}$ & $45.860_{\scaleto{\pm 1.400}{3pt}}$ & $48.330_{\scaleto{\pm 1.200}{3pt}}$ & $38.190_{\scaleto{\pm 2.510}{3pt}}$ & $54.390_{\scaleto{\pm 1.530}{3pt}}$ & $57.270_{\scaleto{\pm 1.660}{3pt}}$ & $39.590_{\scaleto{\pm 2.110}{3pt}}$ & $56.760_{\scaleto{\pm 1.620}{3pt}}$ & $59.970_{\scaleto{\pm 1.290}{3pt}}$\\ 
% &  &  \textbf{ours} & $32.770_{\scaleto{\pm 2.490}{3pt}}$ & $44.390_{\scaleto{\pm 1.840}{3pt}}$ & $46.920_{\scaleto{\pm 1.900}{3pt}}$ & $36.090_{\scaleto{\pm 2.560}{3pt}}$ & $51.970_{\scaleto{\pm 2.170}{3pt}}$ & $55.240_{\scaleto{\pm 2.540}{3pt}}$ & $37.570_{\scaleto{\pm 2.300}{3pt}}$ & $54.630_{\scaleto{\pm 2.440}{3pt}}$ & $57.830_{\scaleto{\pm 2.370}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $59.560_{\scaleto{\pm 0.650}{3pt}}$ & $36.040_{\scaleto{\pm 1.750}{3pt}}$ & $30.640_{\scaleto{\pm 3.560}{3pt}}$ & $62.300_{\scaleto{\pm 0.540}{3pt}}$ & $41.930_{\scaleto{\pm 0.650}{3pt}}$ & $36.760_{\scaleto{\pm 1.170}{3pt}}$ & $63.180_{\scaleto{\pm 0.350}{3pt}}$ & $42.790_{\scaleto{\pm 1.260}{3pt}}$ & $40.300_{\scaleto{\pm 0.910}{3pt}}$\\ 
% &  &  \textbf{ours} & $57.170_{\scaleto{\pm 3.900}{3pt}}$ & \cc $36.070_{\scaleto{\pm 1.720}{3pt}}$ & $30.630_{\scaleto{\pm 3.540}{3pt}}$ & $62.290_{\scaleto{\pm 0.510}{3pt}}$ & \cc $41.930_{\scaleto{\pm 0.660}{3pt}}$ & $36.700_{\scaleto{\pm 1.190}{3pt}}$ & $63.160_{\scaleto{\pm 0.350}{3pt}}$ & \cc $42.820_{\scaleto{\pm 1.250}{3pt}}$ & $40.250_{\scaleto{\pm 0.860}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $59.700_{\scaleto{\pm 0.700}{3pt}}$ & $35.940_{\scaleto{\pm 1.730}{3pt}}$ & $30.650_{\scaleto{\pm 3.550}{3pt}}$ & $62.560_{\scaleto{\pm 0.540}{3pt}}$ & $42.050_{\scaleto{\pm 0.790}{3pt}}$ & $36.770_{\scaleto{\pm 1.210}{3pt}}$ & $63.310_{\scaleto{\pm 0.630}{3pt}}$ & $42.920_{\scaleto{\pm 1.480}{3pt}}$ & $40.330_{\scaleto{\pm 0.920}{3pt}}$\\ 
% &  &  \textbf{ours} & $58.500_{\scaleto{\pm 2.220}{3pt}}$ & \cc $35.980_{\scaleto{\pm 1.720}{3pt}}$ & $30.640_{\scaleto{\pm 3.520}{3pt}}$ & $61.130_{\scaleto{\pm 2.440}{3pt}}$ & $42.020_{\scaleto{\pm 0.810}{3pt}}$ & $36.710_{\scaleto{\pm 1.230}{3pt}}$ & $63.300_{\scaleto{\pm 0.620}{3pt}}$ & \cc $42.960_{\scaleto{\pm 1.470}{3pt}}$ & $40.270_{\scaleto{\pm 0.870}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $58.990_{\scaleto{\pm 0.790}{3pt}}$ & $34.520_{\scaleto{\pm 1.170}{3pt}}$ & $29.630_{\scaleto{\pm 1.460}{3pt}}$ & $61.710_{\scaleto{\pm 0.410}{3pt}}$ & $41.010_{\scaleto{\pm 1.120}{3pt}}$ & $35.930_{\scaleto{\pm 2.580}{3pt}}$ & $63.040_{\scaleto{\pm 0.560}{3pt}}$ & $41.990_{\scaleto{\pm 2.000}{3pt}}$ & $37.910_{\scaleto{\pm 1.930}{3pt}}$\\ 
% &  &  \textbf{ours} & $56.840_{\scaleto{\pm 3.760}{3pt}}$ & \cc $34.560_{\scaleto{\pm 1.180}{3pt}}$ & \cc $29.670_{\scaleto{\pm 1.400}{3pt}}$ & $61.700_{\scaleto{\pm 0.410}{3pt}}$ & $41.000_{\scaleto{\pm 1.140}{3pt}}$ & \cc $36.050_{\scaleto{\pm 2.520}{3pt}}$ & \cc $63.060_{\scaleto{\pm 0.580}{3pt}}$ & \cc $42.000_{\scaleto{\pm 1.970}{3pt}}$ & \cc $37.960_{\scaleto{\pm 1.950}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $60.790_{\scaleto{\pm 0.660}{3pt}}$ & $34.920_{\scaleto{\pm 1.250}{3pt}}$ & $29.670_{\scaleto{\pm 1.430}{3pt}}$ & $63.590_{\scaleto{\pm 0.370}{3pt}}$ & $41.330_{\scaleto{\pm 1.140}{3pt}}$ & $35.990_{\scaleto{\pm 2.590}{3pt}}$ & $65.010_{\scaleto{\pm 0.620}{3pt}}$ & $42.320_{\scaleto{\pm 2.050}{3pt}}$ & $37.900_{\scaleto{\pm 1.920}{3pt}}$\\ 
% &  &  \textbf{ours} & $55.240_{\scaleto{\pm 5.780}{3pt}}$ & \cc $34.970_{\scaleto{\pm 1.260}{3pt}}$ & \cc $29.700_{\scaleto{\pm 1.380}{3pt}}$ & \cc $63.600_{\scaleto{\pm 0.370}{3pt}}$ & \cc $41.330_{\scaleto{\pm 1.160}{3pt}}$ & \cc $36.110_{\scaleto{\pm 2.520}{3pt}}$ & \cc $65.030_{\scaleto{\pm 0.650}{3pt}}$ & \cc $42.320_{\scaleto{\pm 2.030}{3pt}}$ & \cc $37.940_{\scaleto{\pm 1.940}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $55.730_{\scaleto{\pm 0.720}{3pt}}$ & $32.130_{\scaleto{\pm 1.290}{3pt}}$ & $26.720_{\scaleto{\pm 1.140}{3pt}}$ & $59.610_{\scaleto{\pm 0.620}{3pt}}$ & $38.120_{\scaleto{\pm 2.050}{3pt}}$ & $34.280_{\scaleto{\pm 2.430}{3pt}}$ & $61.010_{\scaleto{\pm 0.880}{3pt}}$ & $40.420_{\scaleto{\pm 1.580}{3pt}}$ & $36.890_{\scaleto{\pm 2.300}{3pt}}$\\ 
% &  &  \textbf{ours} & $55.680_{\scaleto{\pm 0.760}{3pt}}$ & $31.970_{\scaleto{\pm 1.310}{3pt}}$ & $26.640_{\scaleto{\pm 1.080}{3pt}}$ & $59.580_{\scaleto{\pm 0.650}{3pt}}$ & $37.980_{\scaleto{\pm 2.120}{3pt}}$ & $34.100_{\scaleto{\pm 2.430}{3pt}}$ & $60.960_{\scaleto{\pm 0.890}{3pt}}$ & $40.330_{\scaleto{\pm 1.630}{3pt}}$ & $36.810_{\scaleto{\pm 2.280}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $59.400_{\scaleto{\pm 0.860}{3pt}}$ & $32.710_{\scaleto{\pm 1.260}{3pt}}$ & $26.830_{\scaleto{\pm 1.190}{3pt}}$ & $63.310_{\scaleto{\pm 1.030}{3pt}}$ & $38.840_{\scaleto{\pm 1.980}{3pt}}$ & $34.370_{\scaleto{\pm 2.440}{3pt}}$ & $64.690_{\scaleto{\pm 1.120}{3pt}}$ & $40.950_{\scaleto{\pm 1.660}{3pt}}$ & $36.960_{\scaleto{\pm 2.330}{3pt}}$\\ 
% &  &  \textbf{ours} & $55.020_{\scaleto{\pm 1.870}{3pt}}$ & $32.540_{\scaleto{\pm 1.260}{3pt}}$ & $26.760_{\scaleto{\pm 1.140}{3pt}}$ & $61.920_{\scaleto{\pm 2.680}{3pt}}$ & $38.710_{\scaleto{\pm 2.050}{3pt}}$ & $34.190_{\scaleto{\pm 2.440}{3pt}}$ & $64.650_{\scaleto{\pm 1.130}{3pt}}$ & $40.870_{\scaleto{\pm 1.700}{3pt}}$ & $36.870_{\scaleto{\pm 2.320}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $57.770_{\scaleto{\pm 0.480}{3pt}}$ & $35.490_{\scaleto{\pm 1.050}{3pt}}$ & $31.360_{\scaleto{\pm 1.750}{3pt}}$ & $61.060_{\scaleto{\pm 0.380}{3pt}}$ & $41.910_{\scaleto{\pm 2.090}{3pt}}$ & $37.470_{\scaleto{\pm 2.560}{3pt}}$ & $61.990_{\scaleto{\pm 0.590}{3pt}}$ & $43.500_{\scaleto{\pm 1.190}{3pt}}$ & $38.360_{\scaleto{\pm 2.320}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $57.770_{\scaleto{\pm 0.460}{3pt}}$ & \cc $35.490_{\scaleto{\pm 1.000}{3pt}}$ & \cc $31.390_{\scaleto{\pm 1.750}{3pt}}$ & \cc $61.070_{\scaleto{\pm 0.350}{3pt}}$ & $41.890_{\scaleto{\pm 2.110}{3pt}}$ & \cc $37.540_{\scaleto{\pm 2.450}{3pt}}$ & \cc $62.020_{\scaleto{\pm 0.610}{3pt}}$ & \cc $43.510_{\scaleto{\pm 1.130}{3pt}}$ & \cc $38.420_{\scaleto{\pm 2.320}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $60.640_{\scaleto{\pm 0.830}{3pt}}$ & $36.010_{\scaleto{\pm 0.990}{3pt}}$ & $31.430_{\scaleto{\pm 1.710}{3pt}}$ & $64.000_{\scaleto{\pm 0.750}{3pt}}$ & $42.620_{\scaleto{\pm 2.060}{3pt}}$ & $37.510_{\scaleto{\pm 2.600}{3pt}}$ & $64.950_{\scaleto{\pm 0.780}{3pt}}$ & $43.940_{\scaleto{\pm 1.100}{3pt}}$ & $38.400_{\scaleto{\pm 2.320}{3pt}}$\\ 
% &  &  \textbf{ours} & $57.130_{\scaleto{\pm 3.020}{3pt}}$ & \cc $36.010_{\scaleto{\pm 0.950}{3pt}}$ & \cc $31.460_{\scaleto{\pm 1.720}{3pt}}$ & $62.590_{\scaleto{\pm 2.740}{3pt}}$ & $42.600_{\scaleto{\pm 2.080}{3pt}}$ & \cc $37.590_{\scaleto{\pm 2.490}{3pt}}$ & $63.490_{\scaleto{\pm 2.810}{3pt}}$ & \cc $43.960_{\scaleto{\pm 1.040}{3pt}}$ & \cc $38.470_{\scaleto{\pm 2.320}{3pt}}$\\ \hline 
% \hline
%     \end{tabular} \vspace{-1em}
%         \label{Atab:acc-cifar100-LT100-LT}
%     \caption{\textbf{Top1 Accuracy of our OSLS estimation and correction model on CIFAR100-LT100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}

% % \vspace{-1em} 

% % \end{table*}
% % \setlength\tabcolsep{6pt} 



% % \setlength\tabcolsep{2pt} 
% % \begin{table*}[ht]
% %     \centering
% %     \scriptsize
% %     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
%        \multicolumn{3}{c||}{ID label Shift param} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT-50} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
% \multirow{6}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Original & $13.510_{\scaleto{\pm 0.900}{3pt}}$ & $16.670_{\scaleto{\pm 1.320}{3pt}}$ & $16.650_{\scaleto{\pm 1.170}{3pt}}$ & $10.200_{\scaleto{\pm 0.720}{3pt}}$ & $9.830_{\scaleto{\pm 1.080}{3pt}}$ & $9.970_{\scaleto{\pm 1.220}{3pt}}$ & $8.980_{\scaleto{\pm 0.830}{3pt}}$ & $8.200_{\scaleto{\pm 0.530}{3pt}}$ & $7.700_{\scaleto{\pm 0.780}{3pt}}$\\ 
%  & & Baseline & $15.290_{\scaleto{\pm 0.920}{3pt}}$ & $16.920_{\scaleto{\pm 1.200}{3pt}}$ & $16.630_{\scaleto{\pm 0.980}{3pt}}$ & $12.050_{\scaleto{\pm 0.790}{3pt}}$ & $10.280_{\scaleto{\pm 0.940}{3pt}}$ & $10.280_{\scaleto{\pm 0.810}{3pt}}$ & $10.850_{\scaleto{\pm 0.880}{3pt}}$ & $8.790_{\scaleto{\pm 0.620}{3pt}}$ & $8.150_{\scaleto{\pm 0.640}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $18.450_{\scaleto{\pm 0.820}{3pt}}$ & \cc $22.720_{\scaleto{\pm 1.730}{3pt}}$ & \cc $23.640_{\scaleto{\pm 1.010}{3pt}}$ & \cc $17.110_{\scaleto{\pm 0.630}{3pt}}$ & \cc $19.760_{\scaleto{\pm 0.720}{3pt}}$ & \cc $20.820_{\scaleto{\pm 0.970}{3pt}}$ & \cc $16.670_{\scaleto{\pm 0.530}{3pt}}$ & \cc $19.570_{\scaleto{\pm 0.260}{3pt}}$ & \cc $20.080_{\scaleto{\pm 0.940}{3pt}}$\\ \cline{2-12} 
% & \multirow{3}{*}{Far} & Original & $16.260_{\scaleto{\pm 1.750}{3pt}}$ & $17.010_{\scaleto{\pm 1.290}{3pt}}$ & $16.700_{\scaleto{\pm 1.200}{3pt}}$ & $12.470_{\scaleto{\pm 1.810}{3pt}}$ & $10.190_{\scaleto{\pm 0.990}{3pt}}$ & $10.050_{\scaleto{\pm 1.260}{3pt}}$ & $11.730_{\scaleto{\pm 1.950}{3pt}}$ & $8.560_{\scaleto{\pm 0.510}{3pt}}$ & $7.780_{\scaleto{\pm 0.730}{3pt}}$\\ 
%  & & Baseline & $18.130_{\scaleto{\pm 1.990}{3pt}}$ & $17.330_{\scaleto{\pm 1.100}{3pt}}$ & $16.700_{\scaleto{\pm 0.990}{3pt}}$ & $14.380_{\scaleto{\pm 1.890}{3pt}}$ & $10.660_{\scaleto{\pm 0.810}{3pt}}$ & $10.390_{\scaleto{\pm 0.850}{3pt}}$ & $13.750_{\scaleto{\pm 2.060}{3pt}}$ & $9.190_{\scaleto{\pm 0.640}{3pt}}$ & $8.250_{\scaleto{\pm 0.580}{3pt}}$\\ 
% &  &  \textbf{ours} & \cc $21.300_{\scaleto{\pm 2.060}{3pt}}$ & \cc $23.170_{\scaleto{\pm 1.610}{3pt}}$ & \cc $23.690_{\scaleto{\pm 1.040}{3pt}}$ & \cc $19.300_{\scaleto{\pm 2.000}{3pt}}$ & \cc $20.180_{\scaleto{\pm 0.770}{3pt}}$ & \cc $21.010_{\scaleto{\pm 1.010}{3pt}}$ & \cc $19.430_{\scaleto{\pm 2.080}{3pt}}$ & \cc $20.050_{\scaleto{\pm 0.530}{3pt}}$ & \cc $20.160_{\scaleto{\pm 0.890}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $49.890_{\scaleto{\pm 0.420}{3pt}}$ & $18.700_{\scaleto{\pm 1.180}{3pt}}$ & $12.530_{\scaleto{\pm 1.180}{3pt}}$ & $47.230_{\scaleto{\pm 0.720}{3pt}}$ & $14.510_{\scaleto{\pm 0.930}{3pt}}$ & $7.850_{\scaleto{\pm 1.040}{3pt}}$ & $46.580_{\scaleto{\pm 0.430}{3pt}}$ & $13.410_{\scaleto{\pm 0.860}{3pt}}$ & $6.670_{\scaleto{\pm 1.020}{3pt}}$\\ 
% &  &  \textbf{ours} & $44.060_{\scaleto{\pm 0.240}{3pt}}$ & $15.840_{\scaleto{\pm 5.580}{3pt}}$ & $9.300_{\scaleto{\pm 5.950}{3pt}}$ & $43.510_{\scaleto{\pm 0.150}{3pt}}$ & $7.980_{\scaleto{\pm 0.160}{3pt}}$ & $0.840_{\scaleto{\pm 0.050}{3pt}}$ & $43.550_{\scaleto{\pm 0.460}{3pt}}$ & $8.110_{\scaleto{\pm 0.130}{3pt}}$ & $0.940_{\scaleto{\pm 0.050}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $49.990_{\scaleto{\pm 0.600}{3pt}}$ & $18.770_{\scaleto{\pm 1.150}{3pt}}$ & $12.530_{\scaleto{\pm 1.150}{3pt}}$ & $47.640_{\scaleto{\pm 0.700}{3pt}}$ & $14.530_{\scaleto{\pm 1.050}{3pt}}$ & $7.890_{\scaleto{\pm 1.070}{3pt}}$ & $46.590_{\scaleto{\pm 0.370}{3pt}}$ & $13.360_{\scaleto{\pm 0.860}{3pt}}$ & $6.640_{\scaleto{\pm 1.020}{3pt}}$\\ 
% &  &  \textbf{ours} & $45.640_{\scaleto{\pm 0.310}{3pt}}$ & $15.930_{\scaleto{\pm 5.550}{3pt}}$ & $9.300_{\scaleto{\pm 5.920}{3pt}}$ & $44.620_{\scaleto{\pm 0.660}{3pt}}$ & $8.000_{\scaleto{\pm 0.050}{3pt}}$ & $0.880_{\scaleto{\pm 0.030}{3pt}}$ & $44.120_{\scaleto{\pm 0.340}{3pt}}$ & $8.060_{\scaleto{\pm 0.030}{3pt}}$ & $0.910_{\scaleto{\pm 0.030}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $48.330_{\scaleto{\pm 0.240}{3pt}}$ & $15.280_{\scaleto{\pm 0.980}{3pt}}$ & $8.550_{\scaleto{\pm 0.660}{3pt}}$ & $46.820_{\scaleto{\pm 0.060}{3pt}}$ & $11.670_{\scaleto{\pm 0.280}{3pt}}$ & $5.070_{\scaleto{\pm 0.430}{3pt}}$ & $46.140_{\scaleto{\pm 0.560}{3pt}}$ & $11.010_{\scaleto{\pm 0.370}{3pt}}$ & $3.890_{\scaleto{\pm 0.690}{3pt}}$\\ 
% &  &  \textbf{ours} & $44.430_{\scaleto{\pm 0.500}{3pt}}$ & $8.140_{\scaleto{\pm 0.110}{3pt}}$ & $0.980_{\scaleto{\pm 0.070}{3pt}}$ & $44.700_{\scaleto{\pm 0.320}{3pt}}$ & $7.950_{\scaleto{\pm 0.070}{3pt}}$ & $0.940_{\scaleto{\pm 0.030}{3pt}}$ & $44.610_{\scaleto{\pm 0.640}{3pt}}$ & $8.100_{\scaleto{\pm 0.110}{3pt}}$ & $0.900_{\scaleto{\pm 0.050}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $50.110_{\scaleto{\pm 0.370}{3pt}}$ & $15.630_{\scaleto{\pm 0.750}{3pt}}$ & $8.610_{\scaleto{\pm 0.660}{3pt}}$ & $48.240_{\scaleto{\pm 0.210}{3pt}}$ & $12.130_{\scaleto{\pm 0.330}{3pt}}$ & $5.140_{\scaleto{\pm 0.430}{3pt}}$ & $47.860_{\scaleto{\pm 0.650}{3pt}}$ & $11.330_{\scaleto{\pm 0.320}{3pt}}$ & $3.920_{\scaleto{\pm 0.650}{3pt}}$\\ 
% &  &  \textbf{ours} & $46.220_{\scaleto{\pm 0.660}{3pt}}$ & $8.500_{\scaleto{\pm 0.130}{3pt}}$ & $1.040_{\scaleto{\pm 0.080}{3pt}}$ & $46.110_{\scaleto{\pm 0.410}{3pt}}$ & $8.410_{\scaleto{\pm 0.080}{3pt}}$ & $1.010_{\scaleto{\pm 0.020}{3pt}}$ & $46.330_{\scaleto{\pm 0.740}{3pt}}$ & $8.430_{\scaleto{\pm 0.100}{3pt}}$ & $0.920_{\scaleto{\pm 0.020}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $45.500_{\scaleto{\pm 0.490}{3pt}}$ & $13.070_{\scaleto{\pm 0.440}{3pt}}$ & $6.530_{\scaleto{\pm 0.480}{3pt}}$ & $43.970_{\scaleto{\pm 0.650}{3pt}}$ & $9.980_{\scaleto{\pm 0.280}{3pt}}$ & $3.160_{\scaleto{\pm 0.600}{3pt}}$ & $43.570_{\scaleto{\pm 0.740}{3pt}}$ & $9.590_{\scaleto{\pm 0.440}{3pt}}$ & $2.650_{\scaleto{\pm 0.360}{3pt}}$\\ 
% &  &  \textbf{ours} & $42.800_{\scaleto{\pm 0.340}{3pt}}$ & $7.870_{\scaleto{\pm 0.040}{3pt}}$ & $0.910_{\scaleto{\pm 0.020}{3pt}}$ & $42.640_{\scaleto{\pm 0.580}{3pt}}$ & $7.650_{\scaleto{\pm 0.190}{3pt}}$ & $0.850_{\scaleto{\pm 0.050}{3pt}}$ & $42.580_{\scaleto{\pm 0.740}{3pt}}$ & $7.890_{\scaleto{\pm 0.130}{3pt}}$ & $0.830_{\scaleto{\pm 0.060}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $49.140_{\scaleto{\pm 0.600}{3pt}}$ & $13.640_{\scaleto{\pm 0.480}{3pt}}$ & $6.540_{\scaleto{\pm 0.480}{3pt}}$ & $47.800_{\scaleto{\pm 0.480}{3pt}}$ & $10.740_{\scaleto{\pm 0.440}{3pt}}$ & $3.240_{\scaleto{\pm 0.590}{3pt}}$ & $47.300_{\scaleto{\pm 0.510}{3pt}}$ & $10.100_{\scaleto{\pm 0.400}{3pt}}$ & $2.740_{\scaleto{\pm 0.360}{3pt}}$\\ 
% &  &  \textbf{ours} & $46.440_{\scaleto{\pm 0.370}{3pt}}$ & $8.450_{\scaleto{\pm 0.080}{3pt}}$ & $0.920_{\scaleto{\pm 0.020}{3pt}}$ & $46.460_{\scaleto{\pm 0.270}{3pt}}$ & $8.410_{\scaleto{\pm 0.050}{3pt}}$ & $0.930_{\scaleto{\pm 0.040}{3pt}}$ & $46.320_{\scaleto{\pm 0.460}{3pt}}$ & $8.410_{\scaleto{\pm 0.060}{3pt}}$ & $0.910_{\scaleto{\pm 0.030}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $47.320_{\scaleto{\pm 0.310}{3pt}}$ & $16.320_{\scaleto{\pm 0.860}{3pt}}$ & $10.270_{\scaleto{\pm 0.840}{3pt}}$ & $45.250_{\scaleto{\pm 0.480}{3pt}}$ & $12.780_{\scaleto{\pm 0.680}{3pt}}$ & $6.570_{\scaleto{\pm 0.690}{3pt}}$ & $44.540_{\scaleto{\pm 0.220}{3pt}}$ & $11.740_{\scaleto{\pm 0.440}{3pt}}$ & $4.980_{\scaleto{\pm 0.570}{3pt}}$\\ 
% &  &  \textbf{ours} & $42.520_{\scaleto{\pm 0.740}{3pt}}$ & $10.900_{\scaleto{\pm 4.130}{3pt}}$ & $0.930_{\scaleto{\pm 0.020}{3pt}}$ & $42.370_{\scaleto{\pm 0.470}{3pt}}$ & $7.770_{\scaleto{\pm 0.050}{3pt}}$ & $0.880_{\scaleto{\pm 0.070}{3pt}}$ & $42.470_{\scaleto{\pm 0.490}{3pt}}$ & $7.940_{\scaleto{\pm 0.160}{3pt}}$ & $0.880_{\scaleto{\pm 0.030}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $50.290_{\scaleto{\pm 0.680}{3pt}}$ & $16.810_{\scaleto{\pm 0.820}{3pt}}$ & $10.330_{\scaleto{\pm 0.810}{3pt}}$ & $47.970_{\scaleto{\pm 0.620}{3pt}}$ & $13.370_{\scaleto{\pm 0.640}{3pt}}$ & $6.600_{\scaleto{\pm 0.680}{3pt}}$ & $47.390_{\scaleto{\pm 0.740}{3pt}}$ & $12.130_{\scaleto{\pm 0.470}{3pt}}$ & $5.030_{\scaleto{\pm 0.560}{3pt}}$\\ 
% &  &  \textbf{ours} & $45.490_{\scaleto{\pm 0.900}{3pt}}$ & $9.120_{\scaleto{\pm 0.920}{3pt}}$ & $0.990_{\scaleto{\pm 0.030}{3pt}}$ & $45.100_{\scaleto{\pm 0.610}{3pt}}$ & $8.360_{\scaleto{\pm 0.130}{3pt}}$ & $0.910_{\scaleto{\pm 0.060}{3pt}}$ & $45.320_{\scaleto{\pm 0.840}{3pt}}$ & $8.330_{\scaleto{\pm 0.130}{3pt}}$ & $0.930_{\scaleto{\pm 0.050}{3pt}}$\\ \hline 

% \hline
%     \end{tabular} \vspace{-1em}
%     \label{Atab:acc-cifar100-LT100-LTr}
%     \caption{\textbf{Top1 Accuracy of our OSLS estimation and correction model on CIFAR100-LT100 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 


% \clearpage
% \subsection{ImageNet-200}

% \setlength\tabcolsep{2pt} 
% \begin{table*}[ht]
%     \centering
%     \scriptsize
%     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
%        \multicolumn{3}{c||}{ID label Shift param}  & \multicolumn{3}{c}{Uniform} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
% z\multirow{6}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Original & $43.620_{\scaleto{\pm 0.060}{3pt}}$ & $78.110_{\scaleto{\pm 0.060}{3pt}}$ & $84.940_{\scaleto{\pm 0.050}{3pt}}$ & $44.420_{\scaleto{\pm 0.060}{3pt}}$ & $79.480_{\scaleto{\pm 0.180}{3pt}}$ & $86.470_{\scaleto{\pm 0.620}{3pt}}$ & $44.820_{\scaleto{\pm 0.170}{3pt}}$ & $80.320_{\scaleto{\pm 0.340}{3pt}}$ & $87.090_{\scaleto{\pm 0.600}{3pt}}$\\ 
%  & & Baseline & $73.020_{\scaleto{\pm 0.040}{3pt}}$ & $67.460_{\scaleto{\pm 0.570}{3pt}}$ & $66.750_{\scaleto{\pm 0.660}{3pt}}$ & $74.540_{\scaleto{\pm 0.170}{3pt}}$ & $69.980_{\scaleto{\pm 0.200}{3pt}}$ & $69.530_{\scaleto{\pm 0.230}{3pt}}$ & $75.080_{\scaleto{\pm 0.040}{3pt}}$ & $71.500_{\scaleto{\pm 0.330}{3pt}}$ & $70.670_{\scaleto{\pm 0.340}{3pt}}$\\ 
% &  &  \textbf{ours} & $72.950_{\scaleto{\pm 0.060}{3pt}}$ & $67.400_{\scaleto{\pm 0.570}{3pt}}$ & $66.600_{\scaleto{\pm 0.730}{3pt}}$ & \cc $74.550_{\scaleto{\pm 0.150}{3pt}}$ & $69.820_{\scaleto{\pm 0.140}{3pt}}$ & $68.870_{\scaleto{\pm 0.340}{3pt}}$ & $75.060_{\scaleto{\pm 0.040}{3pt}}$ & $70.410_{\scaleto{\pm 1.300}{3pt}}$ & $70.070_{\scaleto{\pm 0.270}{3pt}}$\\ \cline{2-12} 
% & \multirow{3}{*}{Far} & Original & $44.470_{\scaleto{\pm 0.240}{3pt}}$ & $78.240_{\scaleto{\pm 0.100}{3pt}}$ & $84.980_{\scaleto{\pm 0.050}{3pt}}$ & $45.210_{\scaleto{\pm 0.150}{3pt}}$ & $79.640_{\scaleto{\pm 0.170}{3pt}}$ & $86.520_{\scaleto{\pm 0.630}{3pt}}$ & $45.640_{\scaleto{\pm 0.380}{3pt}}$ & $80.430_{\scaleto{\pm 0.420}{3pt}}$ & $87.100_{\scaleto{\pm 0.620}{3pt}}$\\ 
%  & & Baseline & $80.320_{\scaleto{\pm 0.060}{3pt}}$ & $68.740_{\scaleto{\pm 0.580}{3pt}}$ & $66.900_{\scaleto{\pm 0.660}{3pt}}$ & $81.790_{\scaleto{\pm 0.460}{3pt}}$ & $71.370_{\scaleto{\pm 0.210}{3pt}}$ & $69.660_{\scaleto{\pm 0.190}{3pt}}$ & $82.430_{\scaleto{\pm 0.120}{3pt}}$ & $72.860_{\scaleto{\pm 0.400}{3pt}}$ & $70.840_{\scaleto{\pm 0.310}{3pt}}$\\ 
% &  &  \textbf{ours} & $80.280_{\scaleto{\pm 0.080}{3pt}}$ & $68.670_{\scaleto{\pm 0.580}{3pt}}$ & $66.830_{\scaleto{\pm 0.680}{3pt}}$ & \cc $81.790_{\scaleto{\pm 0.430}{3pt}}$ & $71.210_{\scaleto{\pm 0.140}{3pt}}$ & $68.870_{\scaleto{\pm 0.340}{3pt}}$ & $82.420_{\scaleto{\pm 0.130}{3pt}}$ & $72.840_{\scaleto{\pm 0.350}{3pt}}$ & $70.070_{\scaleto{\pm 0.270}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $73.540_{\scaleto{\pm 0.180}{3pt}}$ & $63.430_{\scaleto{\pm 0.640}{3pt}}$ & $61.260_{\scaleto{\pm 0.690}{3pt}}$ & $74.940_{\scaleto{\pm 0.570}{3pt}}$ & $65.940_{\scaleto{\pm 0.270}{3pt}}$ & $63.590_{\scaleto{\pm 0.950}{3pt}}$ & $75.820_{\scaleto{\pm 0.190}{3pt}}$ & $67.220_{\scaleto{\pm 0.310}{3pt}}$ & $65.700_{\scaleto{\pm 0.210}{3pt}}$\\ 
% &  &  \textbf{ours} & $73.510_{\scaleto{\pm 0.190}{3pt}}$ & $63.380_{\scaleto{\pm 0.670}{3pt}}$ & $61.210_{\scaleto{\pm 0.710}{3pt}}$ & $74.930_{\scaleto{\pm 0.590}{3pt}}$ & $65.810_{\scaleto{\pm 0.320}{3pt}}$ & $62.930_{\scaleto{\pm 0.890}{3pt}}$ & $75.810_{\scaleto{\pm 0.170}{3pt}}$ & \cc $67.260_{\scaleto{\pm 0.310}{3pt}}$ & $65.030_{\scaleto{\pm 0.130}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $78.410_{\scaleto{\pm 0.410}{3pt}}$ & $64.310_{\scaleto{\pm 0.610}{3pt}}$ & $61.320_{\scaleto{\pm 0.720}{3pt}}$ & $79.630_{\scaleto{\pm 0.690}{3pt}}$ & $66.960_{\scaleto{\pm 0.200}{3pt}}$ & $63.650_{\scaleto{\pm 0.930}{3pt}}$ & $80.670_{\scaleto{\pm 0.170}{3pt}}$ & $68.010_{\scaleto{\pm 0.240}{3pt}}$ & $65.790_{\scaleto{\pm 0.200}{3pt}}$\\ 
% &  &  \textbf{ours} & $78.390_{\scaleto{\pm 0.430}{3pt}}$ & $64.270_{\scaleto{\pm 0.630}{3pt}}$ & $61.270_{\scaleto{\pm 0.740}{3pt}}$ & $79.610_{\scaleto{\pm 0.710}{3pt}}$ & $66.830_{\scaleto{\pm 0.240}{3pt}}$ & $62.920_{\scaleto{\pm 0.900}{3pt}}$ & \cc $80.670_{\scaleto{\pm 0.180}{3pt}}$ & \cc $68.030_{\scaleto{\pm 0.240}{3pt}}$ & $65.030_{\scaleto{\pm 0.140}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $72.460_{\scaleto{\pm 1.070}{3pt}}$ & $62.420_{\scaleto{\pm 1.090}{3pt}}$ & $59.950_{\scaleto{\pm 1.370}{3pt}}$ & $74.520_{\scaleto{\pm 0.780}{3pt}}$ & $66.160_{\scaleto{\pm 0.880}{3pt}}$ & $64.320_{\scaleto{\pm 0.790}{3pt}}$ & $75.840_{\scaleto{\pm 0.740}{3pt}}$ & $68.480_{\scaleto{\pm 0.750}{3pt}}$ & $66.680_{\scaleto{\pm 0.640}{3pt}}$\\ 
% &  &  \textbf{ours} & $72.410_{\scaleto{\pm 1.100}{3pt}}$ & $62.340_{\scaleto{\pm 1.150}{3pt}}$ & $59.890_{\scaleto{\pm 1.430}{3pt}}$ & $74.460_{\scaleto{\pm 0.820}{3pt}}$ & $66.000_{\scaleto{\pm 0.940}{3pt}}$ & $63.660_{\scaleto{\pm 0.830}{3pt}}$ & $75.800_{\scaleto{\pm 0.780}{3pt}}$ & $60.960_{\scaleto{\pm 0.910}{3pt}}$ & $66.020_{\scaleto{\pm 0.590}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $78.460_{\scaleto{\pm 0.640}{3pt}}$ & $63.510_{\scaleto{\pm 1.040}{3pt}}$ & $60.060_{\scaleto{\pm 1.340}{3pt}}$ & $80.450_{\scaleto{\pm 0.460}{3pt}}$ & $67.220_{\scaleto{\pm 0.840}{3pt}}$ & $64.360_{\scaleto{\pm 0.790}{3pt}}$ & $81.880_{\scaleto{\pm 0.450}{3pt}}$ & $69.690_{\scaleto{\pm 0.830}{3pt}}$ & $66.810_{\scaleto{\pm 0.650}{3pt}}$\\ 
% &  &  \textbf{ours} & $78.430_{\scaleto{\pm 0.670}{3pt}}$ & $63.440_{\scaleto{\pm 1.090}{3pt}}$ & $60.000_{\scaleto{\pm 1.390}{3pt}}$ & $80.400_{\scaleto{\pm 0.480}{3pt}}$ & $67.070_{\scaleto{\pm 0.880}{3pt}}$ & $63.660_{\scaleto{\pm 0.830}{3pt}}$ & $81.860_{\scaleto{\pm 0.500}{3pt}}$ & $66.730_{\scaleto{\pm 3.800}{3pt}}$ & $66.020_{\scaleto{\pm 0.590}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $72.970_{\scaleto{\pm 0.270}{3pt}}$ & $64.230_{\scaleto{\pm 0.310}{3pt}}$ & $62.700_{\scaleto{\pm 0.370}{3pt}}$ & $75.000_{\scaleto{\pm 0.180}{3pt}}$ & $68.140_{\scaleto{\pm 0.200}{3pt}}$ & $66.530_{\scaleto{\pm 0.410}{3pt}}$ & $76.150_{\scaleto{\pm 0.170}{3pt}}$ & $70.060_{\scaleto{\pm 0.350}{3pt}}$ & $69.140_{\scaleto{\pm 0.230}{3pt}}$\\ 
% &  &  \textbf{ours} & $72.930_{\scaleto{\pm 0.260}{3pt}}$ & $64.160_{\scaleto{\pm 0.350}{3pt}}$ & $62.350_{\scaleto{\pm 0.370}{3pt}}$ & $74.920_{\scaleto{\pm 0.210}{3pt}}$ & $65.660_{\scaleto{\pm 1.910}{3pt}}$ & $65.770_{\scaleto{\pm 0.490}{3pt}}$ & $76.140_{\scaleto{\pm 0.180}{3pt}}$ & $62.390_{\scaleto{\pm 0.360}{3pt}}$ & $68.320_{\scaleto{\pm 0.290}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $79.750_{\scaleto{\pm 0.220}{3pt}}$ & $65.490_{\scaleto{\pm 0.310}{3pt}}$ & $62.810_{\scaleto{\pm 0.360}{3pt}}$ & $81.970_{\scaleto{\pm 0.280}{3pt}}$ & $69.370_{\scaleto{\pm 0.160}{3pt}}$ & $66.730_{\scaleto{\pm 0.430}{3pt}}$ & $83.140_{\scaleto{\pm 0.130}{3pt}}$ & $71.220_{\scaleto{\pm 0.410}{3pt}}$ & $69.280_{\scaleto{\pm 0.230}{3pt}}$\\ 
% &  &  \textbf{ours} & $79.710_{\scaleto{\pm 0.220}{3pt}}$ & $65.420_{\scaleto{\pm 0.340}{3pt}}$ & $62.430_{\scaleto{\pm 0.410}{3pt}}$ & $81.900_{\scaleto{\pm 0.300}{3pt}}$ & $69.240_{\scaleto{\pm 0.180}{3pt}}$ & $65.770_{\scaleto{\pm 0.490}{3pt}}$ & \cc $83.140_{\scaleto{\pm 0.140}{3pt}}$ & $65.300_{\scaleto{\pm 4.420}{3pt}}$ & $68.330_{\scaleto{\pm 0.280}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $71.390_{\scaleto{\pm 0.450}{3pt}}$ & $59.490_{\scaleto{\pm 0.430}{3pt}}$ & $57.700_{\scaleto{\pm 1.120}{3pt}}$ & $73.100_{\scaleto{\pm 0.600}{3pt}}$ & $61.880_{\scaleto{\pm 1.340}{3pt}}$ & $60.340_{\scaleto{\pm 0.660}{3pt}}$ & $74.300_{\scaleto{\pm 0.100}{3pt}}$ & $64.550_{\scaleto{\pm 1.420}{3pt}}$ & $62.630_{\scaleto{\pm 1.040}{3pt}}$\\ 
% &  &  \textbf{ours} & $71.350_{\scaleto{\pm 0.470}{3pt}}$ & $59.460_{\scaleto{\pm 0.510}{3pt}}$ & $57.470_{\scaleto{\pm 1.260}{3pt}}$ & $73.010_{\scaleto{\pm 0.640}{3pt}}$ & $59.230_{\scaleto{\pm 3.020}{3pt}}$ & $59.960_{\scaleto{\pm 0.720}{3pt}}$ & \cc $74.340_{\scaleto{\pm 0.120}{3pt}}$ & $62.050_{\scaleto{\pm 3.160}{3pt}}$ & $62.020_{\scaleto{\pm 1.020}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $77.360_{\scaleto{\pm 0.390}{3pt}}$ & $60.570_{\scaleto{\pm 0.430}{3pt}}$ & $57.790_{\scaleto{\pm 1.120}{3pt}}$ & $79.070_{\scaleto{\pm 0.570}{3pt}}$ & $62.990_{\scaleto{\pm 1.510}{3pt}}$ & $60.450_{\scaleto{\pm 0.630}{3pt}}$ & $80.010_{\scaleto{\pm 0.390}{3pt}}$ & $65.580_{\scaleto{\pm 1.480}{3pt}}$ & $62.730_{\scaleto{\pm 1.030}{3pt}}$\\ 
% &  &  \textbf{ours} & $77.350_{\scaleto{\pm 0.420}{3pt}}$ & $60.560_{\scaleto{\pm 0.500}{3pt}}$ & $57.540_{\scaleto{\pm 1.280}{3pt}}$ & $79.020_{\scaleto{\pm 0.600}{3pt}}$ & $62.860_{\scaleto{\pm 1.520}{3pt}}$ & $59.970_{\scaleto{\pm 0.720}{3pt}}$ & \cc $80.050_{\scaleto{\pm 0.380}{3pt}}$ & $62.690_{\scaleto{\pm 3.590}{3pt}}$ & $62.020_{\scaleto{\pm 1.020}{3pt}}$\\ \hline 

% \hline
%     \end{tabular} \vspace{-1em}
%     \label{Atab:acc-imagenet200-LT}
%     \caption{\textbf{Top1 Accuracy of our OSLS estimation and correction model on ImageNet200 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Forward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
    
% % \vspace{-1em} 
% % \end{table*}
% % \setlength\tabcolsep{6pt} 


% % \setlength\tabcolsep{2pt} 
% % \begin{table*}[ht]
% %     \centering
% %     \scriptsize
% %     \renewcommand{\arraystretch}{1.2}
%     \begin{tabular}{c | c | c||c c c | c c c | c c c } \hline\hline
%        \multicolumn{3}{c||}{ID label Shift param}  & \multicolumn{3}{c}{Uniform} & \multicolumn{3}{|c}{LT-10} & \multicolumn{3}{|c}{LT 100} \\ \hline
%       \multicolumn{3}{c||}{OOD label shift param $r$} & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$  & $1.0$ & $0.1$ & $0.01$ \\ \hline
% \multirow{6}{*}{OpenMax}  & \multirow{3}{*}{Near} &  Original & $43.620_{\scaleto{\pm 0.060}{3pt}}$ & $78.110_{\scaleto{\pm 0.060}{3pt}}$ & $84.940_{\scaleto{\pm 0.050}{3pt}}$ & $43.090_{\scaleto{\pm 0.330}{3pt}}$ & $77.170_{\scaleto{\pm 0.160}{3pt}}$ & $83.800_{\scaleto{\pm 0.300}{3pt}}$ & $42.950_{\scaleto{\pm 0.110}{3pt}}$ & $76.900_{\scaleto{\pm 0.130}{3pt}}$ & $83.610_{\scaleto{\pm 0.360}{3pt}}$\\ 
%  & & Baseline & $73.020_{\scaleto{\pm 0.040}{3pt}}$ & $67.460_{\scaleto{\pm 0.570}{3pt}}$ & $66.750_{\scaleto{\pm 0.660}{3pt}}$ & $71.760_{\scaleto{\pm 0.350}{3pt}}$ & $64.800_{\scaleto{\pm 0.690}{3pt}}$ & $64.160_{\scaleto{\pm 0.560}{3pt}}$ & $71.490_{\scaleto{\pm 0.460}{3pt}}$ & $64.540_{\scaleto{\pm 0.470}{3pt}}$ & $63.380_{\scaleto{\pm 0.960}{3pt}}$\\ 
% &  &  \textbf{ours} & $72.950_{\scaleto{\pm 0.060}{3pt}}$ & $67.400_{\scaleto{\pm 0.570}{3pt}}$ & $66.600_{\scaleto{\pm 0.730}{3pt}}$ & $71.750_{\scaleto{\pm 0.330}{3pt}}$ & $64.680_{\scaleto{\pm 0.720}{3pt}}$ & $63.990_{\scaleto{\pm 0.620}{3pt}}$ & $71.450_{\scaleto{\pm 0.530}{3pt}}$ & $64.560_{\scaleto{\pm 0.470}{3pt}}$ & $63.390_{\scaleto{\pm 0.960}{3pt}}$\\ \cline{2-12} 
% & \multirow{3}{*}{Far} & Original & $44.470_{\scaleto{\pm 0.240}{3pt}}$ & $78.240_{\scaleto{\pm 0.100}{3pt}}$ & $84.980_{\scaleto{\pm 0.050}{3pt}}$ & $43.990_{\scaleto{\pm 0.400}{3pt}}$ & $77.340_{\scaleto{\pm 0.150}{3pt}}$ & $83.840_{\scaleto{\pm 0.300}{3pt}}$ & $43.760_{\scaleto{\pm 0.290}{3pt}}$ & $77.030_{\scaleto{\pm 0.180}{3pt}}$ & $83.600_{\scaleto{\pm 0.350}{3pt}}$\\ 
%  & & Baseline & $80.320_{\scaleto{\pm 0.060}{3pt}}$ & $68.740_{\scaleto{\pm 0.580}{3pt}}$ & $66.900_{\scaleto{\pm 0.660}{3pt}}$ & $78.990_{\scaleto{\pm 0.460}{3pt}}$ & $66.160_{\scaleto{\pm 0.510}{3pt}}$ & $64.290_{\scaleto{\pm 0.520}{3pt}}$ & $78.690_{\scaleto{\pm 0.590}{3pt}}$ & $65.890_{\scaleto{\pm 0.510}{3pt}}$ & $63.500_{\scaleto{\pm 0.930}{3pt}}$\\ 
% &  &  \textbf{ours} & $80.280_{\scaleto{\pm 0.080}{3pt}}$ & $68.670_{\scaleto{\pm 0.580}{3pt}}$ & $66.830_{\scaleto{\pm 0.680}{3pt}}$ & $78.970_{\scaleto{\pm 0.430}{3pt}}$ & $66.050_{\scaleto{\pm 0.520}{3pt}}$ & $64.110_{\scaleto{\pm 0.560}{3pt}}$ & $78.670_{\scaleto{\pm 0.610}{3pt}}$ & $65.910_{\scaleto{\pm 0.510}{3pt}}$ & $63.500_{\scaleto{\pm 0.930}{3pt}}$\\ \hline 
% \multirow{4}{*}{MLS}  & \multirow{2}{*}{Near} & Baseline & $73.540_{\scaleto{\pm 0.180}{3pt}}$ & $63.430_{\scaleto{\pm 0.640}{3pt}}$ & $61.260_{\scaleto{\pm 0.690}{3pt}}$ & $72.550_{\scaleto{\pm 0.340}{3pt}}$ & $61.420_{\scaleto{\pm 0.920}{3pt}}$ & $59.400_{\scaleto{\pm 1.140}{3pt}}$ & $72.300_{\scaleto{\pm 0.260}{3pt}}$ & $61.010_{\scaleto{\pm 0.680}{3pt}}$ & $58.780_{\scaleto{\pm 0.730}{3pt}}$\\ 
% &  &  \textbf{ours} & $73.510_{\scaleto{\pm 0.190}{3pt}}$ & $63.380_{\scaleto{\pm 0.670}{3pt}}$ & $61.210_{\scaleto{\pm 0.710}{3pt}}$ & $72.500_{\scaleto{\pm 0.350}{3pt}}$ & $61.350_{\scaleto{\pm 0.990}{3pt}}$ & $59.310_{\scaleto{\pm 1.170}{3pt}}$ & $72.280_{\scaleto{\pm 0.260}{3pt}}$ & $60.950_{\scaleto{\pm 0.690}{3pt}}$ & $58.760_{\scaleto{\pm 0.750}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $78.410_{\scaleto{\pm 0.410}{3pt}}$ & $64.310_{\scaleto{\pm 0.610}{3pt}}$ & $61.320_{\scaleto{\pm 0.720}{3pt}}$ & $77.190_{\scaleto{\pm 0.440}{3pt}}$ & $62.280_{\scaleto{\pm 0.870}{3pt}}$ & $59.510_{\scaleto{\pm 1.150}{3pt}}$ & $77.140_{\scaleto{\pm 0.320}{3pt}}$ & $61.910_{\scaleto{\pm 0.750}{3pt}}$ & $58.850_{\scaleto{\pm 0.710}{3pt}}$\\ 
% &  &  \textbf{ours} & $78.390_{\scaleto{\pm 0.430}{3pt}}$ & $64.270_{\scaleto{\pm 0.630}{3pt}}$ & $61.270_{\scaleto{\pm 0.740}{3pt}}$ & $77.150_{\scaleto{\pm 0.490}{3pt}}$ & $62.200_{\scaleto{\pm 0.920}{3pt}}$ & $59.420_{\scaleto{\pm 1.180}{3pt}}$ & $77.120_{\scaleto{\pm 0.330}{3pt}}$ & $61.870_{\scaleto{\pm 0.740}{3pt}}$ & $58.840_{\scaleto{\pm 0.730}{3pt}}$\\ \hline 
% \multirow{4}{*}{ReAct}  & \multirow{2}{*}{Near} & Baseline & $72.460_{\scaleto{\pm 1.070}{3pt}}$ & $62.420_{\scaleto{\pm 1.090}{3pt}}$ & $59.950_{\scaleto{\pm 1.370}{3pt}}$ & $70.920_{\scaleto{\pm 1.810}{3pt}}$ & $58.230_{\scaleto{\pm 2.640}{3pt}}$ & $56.340_{\scaleto{\pm 2.170}{3pt}}$ & $69.490_{\scaleto{\pm 2.260}{3pt}}$ & $56.560_{\scaleto{\pm 3.230}{3pt}}$ & $53.940_{\scaleto{\pm 3.480}{3pt}}$\\ 
% &  &  \textbf{ours} & $72.410_{\scaleto{\pm 1.100}{3pt}}$ & $62.340_{\scaleto{\pm 1.150}{3pt}}$ & $59.890_{\scaleto{\pm 1.430}{3pt}}$ & $70.860_{\scaleto{\pm 1.830}{3pt}}$ & $58.150_{\scaleto{\pm 2.640}{3pt}}$ & $56.190_{\scaleto{\pm 2.310}{3pt}}$ & $69.440_{\scaleto{\pm 2.260}{3pt}}$ & $56.540_{\scaleto{\pm 3.200}{3pt}}$ & $53.860_{\scaleto{\pm 3.500}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $78.460_{\scaleto{\pm 0.640}{3pt}}$ & $63.510_{\scaleto{\pm 1.040}{3pt}}$ & $60.060_{\scaleto{\pm 1.340}{3pt}}$ & $76.970_{\scaleto{\pm 1.080}{3pt}}$ & $59.360_{\scaleto{\pm 2.520}{3pt}}$ & $56.400_{\scaleto{\pm 2.150}{3pt}}$ & $75.360_{\scaleto{\pm 1.470}{3pt}}$ & $57.650_{\scaleto{\pm 3.060}{3pt}}$ & $54.050_{\scaleto{\pm 3.500}{3pt}}$\\ 
% &  &  \textbf{ours} & $78.430_{\scaleto{\pm 0.670}{3pt}}$ & $63.440_{\scaleto{\pm 1.090}{3pt}}$ & $60.000_{\scaleto{\pm 1.390}{3pt}}$ & $76.920_{\scaleto{\pm 1.110}{3pt}}$ & $59.280_{\scaleto{\pm 2.520}{3pt}}$ & $56.250_{\scaleto{\pm 2.280}{3pt}}$ & $75.310_{\scaleto{\pm 1.480}{3pt}}$ & $57.620_{\scaleto{\pm 3.030}{3pt}}$ & $53.960_{\scaleto{\pm 3.520}{3pt}}$\\ \hline 
% \multirow{4}{*}{KNN}  & \multirow{2}{*}{Near} & Baseline & $72.970_{\scaleto{\pm 0.270}{3pt}}$ & $64.230_{\scaleto{\pm 0.310}{3pt}}$ & $62.700_{\scaleto{\pm 0.370}{3pt}}$ & $71.000_{\scaleto{\pm 0.540}{3pt}}$ & $61.210_{\scaleto{\pm 0.430}{3pt}}$ & $59.180_{\scaleto{\pm 0.630}{3pt}}$ & $70.400_{\scaleto{\pm 0.520}{3pt}}$ & $59.290_{\scaleto{\pm 0.850}{3pt}}$ & $58.030_{\scaleto{\pm 0.850}{3pt}}$\\ 
% &  &  \textbf{ours} & $72.930_{\scaleto{\pm 0.260}{3pt}}$ & $64.160_{\scaleto{\pm 0.350}{3pt}}$ & $62.350_{\scaleto{\pm 0.370}{3pt}}$ & $70.910_{\scaleto{\pm 0.550}{3pt}}$ & $61.120_{\scaleto{\pm 0.420}{3pt}}$ & $59.120_{\scaleto{\pm 0.630}{3pt}}$ & $70.350_{\scaleto{\pm 0.510}{3pt}}$ & \cc $59.290_{\scaleto{\pm 0.720}{3pt}}$ & $57.980_{\scaleto{\pm 0.780}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $79.750_{\scaleto{\pm 0.220}{3pt}}$ & $65.490_{\scaleto{\pm 0.310}{3pt}}$ & $62.810_{\scaleto{\pm 0.360}{3pt}}$ & $77.890_{\scaleto{\pm 0.290}{3pt}}$ & $62.520_{\scaleto{\pm 0.530}{3pt}}$ & $59.250_{\scaleto{\pm 0.620}{3pt}}$ & $77.130_{\scaleto{\pm 0.420}{3pt}}$ & $60.400_{\scaleto{\pm 0.790}{3pt}}$ & $58.140_{\scaleto{\pm 0.850}{3pt}}$\\ 
% &  &  \textbf{ours} & $79.710_{\scaleto{\pm 0.220}{3pt}}$ & $65.420_{\scaleto{\pm 0.340}{3pt}}$ & $62.430_{\scaleto{\pm 0.410}{3pt}}$ & $77.820_{\scaleto{\pm 0.300}{3pt}}$ & $62.430_{\scaleto{\pm 0.530}{3pt}}$ & $59.210_{\scaleto{\pm 0.630}{3pt}}$ & $77.090_{\scaleto{\pm 0.390}{3pt}}$ & \cc $60.410_{\scaleto{\pm 0.680}{3pt}}$ & $58.090_{\scaleto{\pm 0.770}{3pt}}$\\ \hline 
% \multirow{4}{*}{Ash}  & \multirow{2}{*}{Near} & Baseline & $71.390_{\scaleto{\pm 0.450}{3pt}}$ & $59.490_{\scaleto{\pm 0.430}{3pt}}$ & $57.700_{\scaleto{\pm 1.120}{3pt}}$ & $69.890_{\scaleto{\pm 0.620}{3pt}}$ & $56.940_{\scaleto{\pm 0.660}{3pt}}$ & $54.130_{\scaleto{\pm 0.350}{3pt}}$ & $68.730_{\scaleto{\pm 0.810}{3pt}}$ & $55.230_{\scaleto{\pm 1.380}{3pt}}$ & $52.320_{\scaleto{\pm 0.930}{3pt}}$\\ 
% &  &  \textbf{ours} & $71.350_{\scaleto{\pm 0.470}{3pt}}$ & $59.460_{\scaleto{\pm 0.510}{3pt}}$ & $57.470_{\scaleto{\pm 1.260}{3pt}}$ & $69.810_{\scaleto{\pm 0.590}{3pt}}$ & $56.850_{\scaleto{\pm 0.680}{3pt}}$ & $54.050_{\scaleto{\pm 0.300}{3pt}}$ & $68.720_{\scaleto{\pm 0.750}{3pt}}$ & $55.190_{\scaleto{\pm 1.290}{3pt}}$ & $52.260_{\scaleto{\pm 0.860}{3pt}}$\\ \cline{2-12} 
% & \multirow{2}{*}{Far} &  Baseline & $77.360_{\scaleto{\pm 0.390}{3pt}}$ & $60.570_{\scaleto{\pm 0.430}{3pt}}$ & $57.790_{\scaleto{\pm 1.120}{3pt}}$ & $75.910_{\scaleto{\pm 0.420}{3pt}}$ & $57.950_{\scaleto{\pm 0.660}{3pt}}$ & $54.200_{\scaleto{\pm 0.370}{3pt}}$ & $74.760_{\scaleto{\pm 0.510}{3pt}}$ & $56.380_{\scaleto{\pm 1.380}{3pt}}$ & $52.440_{\scaleto{\pm 0.940}{3pt}}$\\ 
% &  &  \textbf{ours} & $77.350_{\scaleto{\pm 0.420}{3pt}}$ & $60.560_{\scaleto{\pm 0.500}{3pt}}$ & $57.540_{\scaleto{\pm 1.280}{3pt}}$ & $75.830_{\scaleto{\pm 0.390}{3pt}}$ & $57.860_{\scaleto{\pm 0.700}{3pt}}$ & $54.120_{\scaleto{\pm 0.320}{3pt}}$ & \cc $74.770_{\scaleto{\pm 0.480}{3pt}}$ & $56.340_{\scaleto{\pm 1.280}{3pt}}$ & $52.390_{\scaleto{\pm 0.880}{3pt}}$\\ \hline 


% \hline
%     \end{tabular} \vspace{-1em}
%     \caption{\textbf{Top1 Accuracy of our OSLS estimation and correction model on ImageNet200 dataset with Near OOD datasets and Far OOD datasets comparison under Ordered-LT (Backward) ID and OOD label shift. Settings in which our model outperforms baselines are colored in gray.} Our model outperforms baselines under most label shift settings. Each metric is averaged among corresponding OOD test set (Tab.~\ref{tab:dataset-setup}) and over three independent ID classifiers.}
%     \label{Atab:acc-imagenet200-LTr}
% \vspace{-1em} \end{table*}
% \setlength\tabcolsep{6pt} 


% \clearpage
% \subsection{ImageNet-200-LT100}






